Kalman Filter Auto-tuning through Enforcing Chi-Squared Normalized Error Distributions with Bayesian Optimization

The nonlinear and stochastic relationship between noise covariance parameter values and state estimator performance makes optimal filter tuning a very challenging problem. Popular optimization-based tuning approaches can easily get trapped in local minima, leading to poor noise parameter identification and suboptimal state estimation. Recently, black box techniques based on Bayesian optimization with Gaussian processes (GPBO) have been shown to overcome many of these issues, using normalized estimation error squared (NEES) and normalized innovation error (NIS) statistics to derive cost functions for Kalman filter auto-tuning. While reliable noise parameter estimates are obtained in many cases, GPBO solutions obtained with these conventional cost functions do not always converge to optimal filter noise parameters and lack robustness to parameter ambiguities in time-discretized system models. This paper addresses these issues by making two main contributions. First, we show that NIS and NEES errors are only chi-squared distributed for tuned estimators. As a result, chi-square tests are not sufficient to ensure that an estimator has been correctly tuned. We use this to extend the familiar consistency tests for NIS and NEES to penalize if the distribution is not chi-squared distributed. Second, this cost measure is applied within a Student-t processes Bayesian Optimization (TPBO) to achieve robust estimator performance for time discretized state space models. The robustness, accuracy, and reliability of our approach are illustrated on classical state estimation problems.

==> figs/tikz/1d_tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.88cm,
height=1.28cm,
at={(0cm,1.777cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.146282\\
0.1005	0.0757478\\
0.201	0.3418\\
0.3015	0.766238\\
0.402	0.66947\\
0.5025	0.36139\\
0.603	-0.010641\\
0.7035	-0.229552\\
0.804	-0.0558605\\
0.9045	0.0475045\\
1.005	-0.359408\\
1.1055	-0.0336799\\
1.206	-0.030554\\
1.3065	-0.12444\\
1.407	-0.325284\\
1.5075	-0.215289\\
1.608	-0.298171\\
1.7085	-0.00710586\\
1.809	0.34063\\
1.9095	0.316597\\
2.01	0.00578737\\
2.1105	-0.530452\\
2.211	-0.0989641\\
2.3115	-0.296923\\
2.412	-0.274262\\
2.5125	-0.258826\\
2.613	-0.207094\\
2.7135	0.0130739\\
2.814	-0.229377\\
2.9145	0.162062\\
3.015	0.142106\\
3.1155	-0.0134433\\
3.216	-0.491445\\
3.3165	-0.206273\\
3.417	-0.19156\\
3.5175	-0.281247\\
3.618	-0.312913\\
3.7185	-0.118328\\
3.819	-0.186835\\
3.9195	-0.250478\\
4.02	-0.153911\\
4.1205	-0.496018\\
4.221	-0.323891\\
4.3215	-0.293398\\
4.422	-0.194397\\
4.5225	0.162958\\
4.623	-0.119219\\
4.7235	-0.194148\\
4.824	-0.0569704\\
4.9245	-0.334448\\
5.025	-0.0739545\\
5.1255	0.0932241\\
5.226	0.0627984\\
5.3265	0.409516\\
5.427	0.426525\\
5.5275	0.390942\\
5.628	0.534811\\
5.7285	0.459769\\
5.829	0.778382\\
5.9295	0.258004\\
6.03	0.663958\\
6.1305	0.473784\\
6.231	0.527174\\
6.3315	0.256148\\
6.432	0.36738\\
6.5325	0.206158\\
6.633	0.127838\\
6.7335	0.0938275\\
6.834	-0.130732\\
6.9345	-0.384992\\
7.035	-0.602829\\
7.1355	-0.73179\\
7.236	-0.6641\\
7.3365	-0.242944\\
7.437	-0.0420369\\
7.5375	0.0493795\\
7.638	0.0617889\\
7.7385	0.338948\\
7.839	0.628192\\
7.9395	0.63495\\
8.04	0.609448\\
8.1405	0.592888\\
8.241	0.782992\\
8.3415	0.217658\\
8.442	0.147564\\
8.5425	-0.0504024\\
8.643	0.316878\\
8.7435	0.402114\\
8.844	0.318084\\
8.9445	0.0832899\\
9.045	0.0775773\\
9.1455	0.193158\\
9.246	0.105975\\
9.3465	0.393487\\
9.447	0.363325\\
9.5475	0.292823\\
9.648	0.207586\\
9.7485	-0.188061\\
9.849	-0.299523\\
9.9495	-0.181516\\
10.05	-0.225002\\
10.1505	0.101112\\
10.251	0.381553\\
10.3515	0.595218\\
10.452	0.619772\\
10.5525	0.621765\\
10.653	0.210904\\
10.7535	-0.286588\\
10.854	-0.176725\\
10.9545	0.0750986\\
11.055	-0.26626\\
11.1555	-0.228162\\
11.256	-0.633486\\
11.3565	-0.148762\\
11.457	-0.236296\\
11.5575	-0.142435\\
11.658	-0.358051\\
11.7585	0.148335\\
11.859	0.0587908\\
11.9595	0.229111\\
12.06	0.640247\\
12.1605	0.885573\\
12.261	0.941471\\
12.3615	0.948326\\
12.462	0.959386\\
12.5625	0.743341\\
12.663	0.482525\\
12.7635	0.627706\\
12.864	0.862246\\
12.9645	0.408982\\
13.065	0.422004\\
13.1655	0.541644\\
13.266	0.398808\\
13.3665	0.345279\\
13.467	0.289932\\
13.5675	0.283639\\
13.668	0.280147\\
13.7685	0.136072\\
13.869	0.248102\\
13.9695	0.257529\\
14.07	0.180591\\
14.1705	0.600513\\
14.271	0.3861\\
14.3715	0.722984\\
14.472	0.775242\\
14.5725	0.032717\\
14.673	-0.0738991\\
14.7735	-0.477882\\
14.874	-0.383409\\
14.9745	-0.262058\\
15.075	-0.284683\\
15.1755	-0.252683\\
15.276	-0.134506\\
15.3765	0.167518\\
15.477	0.186928\\
15.5775	0.756358\\
15.678	0.747146\\
15.7785	0.451627\\
15.879	0.632171\\
15.9795	0.556756\\
16.08	0.435263\\
16.1805	0.0711749\\
16.281	-0.0285603\\
16.3815	0.260659\\
16.482	0.027918\\
16.5825	-0.0391199\\
16.683	-0.0174271\\
16.7835	-0.134523\\
16.884	0.165667\\
16.9845	-0.118645\\
17.085	0.256565\\
17.1855	0.456517\\
17.286	1.0883\\
17.3865	0.902802\\
17.487	0.926814\\
17.5875	0.784577\\
17.688	0.486458\\
17.7885	0.742192\\
17.889	0.627996\\
17.9895	0.750451\\
18.09	0.736835\\
18.1905	0.890102\\
18.291	0.702967\\
18.3915	0.603821\\
18.492	0.407634\\
18.5925	0.372638\\
18.693	0.399348\\
18.7935	0.272576\\
18.894	-0.162319\\
18.9945	-0.275132\\
19.095	-0.655236\\
19.1955	-0.735131\\
19.296	-1.01614\\
19.3965	-1.29769\\
19.497	-1.04444\\
19.5975	-0.748157\\
19.698	-0.577927\\
19.7985	-0.158969\\
19.899	-0.0712488\\
19.9995	0.296806\\
20.1	0.132337\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-1.41419\\
0.1005	-1.16899\\
0.201	-1.04366\\
0.3015	-0.982118\\
0.402	-0.958865\\
0.5025	-0.957268\\
0.603	-0.965481\\
0.7035	-0.975814\\
0.804	-0.984135\\
0.9045	-0.988879\\
1.005	-0.99\\
1.1055	-0.988175\\
1.206	-0.984299\\
1.3065	-0.97922\\
1.407	-0.973635\\
1.5075	-0.96806\\
1.608	-0.962847\\
1.7085	-0.958208\\
1.809	-0.954245\\
1.9095	-0.950982\\
2.01	-0.948386\\
2.1105	-0.94639\\
2.211	-0.944909\\
2.3115	-0.943849\\
2.412	-0.943123\\
2.5125	-0.942649\\
2.613	-0.94236\\
2.7135	-0.942198\\
2.814	-0.942119\\
2.9145	-0.942091\\
3.015	-0.942091\\
3.1155	-0.942103\\
3.216	-0.942119\\
3.3165	-0.942131\\
3.417	-0.942139\\
3.5175	-0.942142\\
3.618	-0.94214\\
3.7185	-0.942134\\
3.819	-0.942127\\
3.9195	-0.942117\\
4.02	-0.942108\\
4.1205	-0.942099\\
4.221	-0.942091\\
4.3215	-0.942084\\
4.422	-0.942079\\
4.5225	-0.942074\\
4.623	-0.942071\\
4.7235	-0.942068\\
4.824	-0.942066\\
4.9245	-0.942065\\
5.025	-0.942064\\
5.1255	-0.942064\\
5.226	-0.942064\\
5.3265	-0.942064\\
5.427	-0.942063\\
5.5275	-0.942063\\
5.628	-0.942063\\
5.7285	-0.942064\\
5.829	-0.942064\\
5.9295	-0.942064\\
6.03	-0.942064\\
6.1305	-0.942064\\
6.231	-0.942064\\
6.3315	-0.942064\\
6.432	-0.942064\\
6.5325	-0.942063\\
6.633	-0.942063\\
6.7335	-0.942063\\
6.834	-0.942063\\
6.9345	-0.942063\\
7.035	-0.942063\\
7.1355	-0.942063\\
7.236	-0.942063\\
7.3365	-0.942063\\
7.437	-0.942063\\
7.5375	-0.942063\\
7.638	-0.942063\\
7.7385	-0.942063\\
7.839	-0.942063\\
7.9395	-0.942063\\
8.04	-0.942063\\
8.1405	-0.942063\\
8.241	-0.942063\\
8.3415	-0.942063\\
8.442	-0.942063\\
8.5425	-0.942063\\
8.643	-0.942063\\
8.7435	-0.942063\\
8.844	-0.942063\\
8.9445	-0.942063\\
9.045	-0.942063\\
9.1455	-0.942063\\
9.246	-0.942063\\
9.3465	-0.942063\\
9.447	-0.942063\\
9.5475	-0.942063\\
9.648	-0.942063\\
9.7485	-0.942063\\
9.849	-0.942063\\
9.9495	-0.942063\\
10.05	-0.942063\\
10.1505	-0.942063\\
10.251	-0.942063\\
10.3515	-0.942063\\
10.452	-0.942063\\
10.5525	-0.942063\\
10.653	-0.942063\\
10.7535	-0.942063\\
10.854	-0.942063\\
10.9545	-0.942063\\
11.055	-0.942063\\
11.1555	-0.942063\\
11.256	-0.942063\\
11.3565	-0.942063\\
11.457	-0.942063\\
11.5575	-0.942063\\
11.658	-0.942063\\
11.7585	-0.942063\\
11.859	-0.942063\\
11.9595	-0.942063\\
12.06	-0.942063\\
12.1605	-0.942063\\
12.261	-0.942063\\
12.3615	-0.942063\\
12.462	-0.942063\\
12.5625	-0.942063\\
12.663	-0.942063\\
12.7635	-0.942063\\
12.864	-0.942063\\
12.9645	-0.942063\\
13.065	-0.942063\\
13.1655	-0.942063\\
13.266	-0.942063\\
13.3665	-0.942063\\
13.467	-0.942063\\
13.5675	-0.942063\\
13.668	-0.942063\\
13.7685	-0.942063\\
13.869	-0.942063\\
13.9695	-0.942063\\
14.07	-0.942063\\
14.1705	-0.942063\\
14.271	-0.942063\\
14.3715	-0.942063\\
14.472	-0.942063\\
14.5725	-0.942063\\
14.673	-0.942063\\
14.7735	-0.942063\\
14.874	-0.942063\\
14.9745	-0.942063\\
15.075	-0.942063\\
15.1755	-0.942063\\
15.276	-0.942063\\
15.3765	-0.942063\\
15.477	-0.942063\\
15.5775	-0.942063\\
15.678	-0.942063\\
15.7785	-0.942063\\
15.879	-0.942063\\
15.9795	-0.942063\\
16.08	-0.942063\\
16.1805	-0.942063\\
16.281	-0.942063\\
16.3815	-0.942063\\
16.482	-0.942063\\
16.5825	-0.942063\\
16.683	-0.942063\\
16.7835	-0.942063\\
16.884	-0.942063\\
16.9845	-0.942063\\
17.085	-0.942063\\
17.1855	-0.942063\\
17.286	-0.942063\\
17.3865	-0.942063\\
17.487	-0.942063\\
17.5875	-0.942063\\
17.688	-0.942063\\
17.7885	-0.942063\\
17.889	-0.942063\\
17.9895	-0.942063\\
18.09	-0.942063\\
18.1905	-0.942063\\
18.291	-0.942063\\
18.3915	-0.942063\\
18.492	-0.942063\\
18.5925	-0.942063\\
18.693	-0.942063\\
18.7935	-0.942063\\
18.894	-0.942063\\
18.9945	-0.942063\\
19.095	-0.942063\\
19.1955	-0.942063\\
19.296	-0.942063\\
19.3965	-0.942063\\
19.497	-0.942063\\
19.5975	-0.942063\\
19.698	-0.942063\\
19.7985	-0.942063\\
19.899	-0.942063\\
19.9995	-0.942063\\
20.1	-0.942063\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.41419\\
0.1005	1.16899\\
0.201	1.04366\\
0.3015	0.982118\\
0.402	0.958865\\
0.5025	0.957268\\
0.603	0.965481\\
0.7035	0.975814\\
0.804	0.984135\\
0.9045	0.988879\\
1.005	0.99\\
1.1055	0.988175\\
1.206	0.984299\\
1.3065	0.97922\\
1.407	0.973635\\
1.5075	0.96806\\
1.608	0.962847\\
1.7085	0.958208\\
1.809	0.954245\\
1.9095	0.950982\\
2.01	0.948386\\
2.1105	0.94639\\
2.211	0.944909\\
2.3115	0.943849\\
2.412	0.943123\\
2.5125	0.942649\\
2.613	0.94236\\
2.7135	0.942198\\
2.814	0.942119\\
2.9145	0.942091\\
3.015	0.942091\\
3.1155	0.942103\\
3.216	0.942119\\
3.3165	0.942131\\
3.417	0.942139\\
3.5175	0.942142\\
3.618	0.94214\\
3.7185	0.942134\\
3.819	0.942127\\
3.9195	0.942117\\
4.02	0.942108\\
4.1205	0.942099\\
4.221	0.942091\\
4.3215	0.942084\\
4.422	0.942079\\
4.5225	0.942074\\
4.623	0.942071\\
4.7235	0.942068\\
4.824	0.942066\\
4.9245	0.942065\\
5.025	0.942064\\
5.1255	0.942064\\
5.226	0.942064\\
5.3265	0.942064\\
5.427	0.942063\\
5.5275	0.942063\\
5.628	0.942063\\
5.7285	0.942064\\
5.829	0.942064\\
5.9295	0.942064\\
6.03	0.942064\\
6.1305	0.942064\\
6.231	0.942064\\
6.3315	0.942064\\
6.432	0.942064\\
6.5325	0.942063\\
6.633	0.942063\\
6.7335	0.942063\\
6.834	0.942063\\
6.9345	0.942063\\
7.035	0.942063\\
7.1355	0.942063\\
7.236	0.942063\\
7.3365	0.942063\\
7.437	0.942063\\
7.5375	0.942063\\
7.638	0.942063\\
7.7385	0.942063\\
7.839	0.942063\\
7.9395	0.942063\\
8.04	0.942063\\
8.1405	0.942063\\
8.241	0.942063\\
8.3415	0.942063\\
8.442	0.942063\\
8.5425	0.942063\\
8.643	0.942063\\
8.7435	0.942063\\
8.844	0.942063\\
8.9445	0.942063\\
9.045	0.942063\\
9.1455	0.942063\\
9.246	0.942063\\
9.3465	0.942063\\
9.447	0.942063\\
9.5475	0.942063\\
9.648	0.942063\\
9.7485	0.942063\\
9.849	0.942063\\
9.9495	0.942063\\
10.05	0.942063\\
10.1505	0.942063\\
10.251	0.942063\\
10.3515	0.942063\\
10.452	0.942063\\
10.5525	0.942063\\
10.653	0.942063\\
10.7535	0.942063\\
10.854	0.942063\\
10.9545	0.942063\\
11.055	0.942063\\
11.1555	0.942063\\
11.256	0.942063\\
11.3565	0.942063\\
11.457	0.942063\\
11.5575	0.942063\\
11.658	0.942063\\
11.7585	0.942063\\
11.859	0.942063\\
11.9595	0.942063\\
12.06	0.942063\\
12.1605	0.942063\\
12.261	0.942063\\
12.3615	0.942063\\
12.462	0.942063\\
12.5625	0.942063\\
12.663	0.942063\\
12.7635	0.942063\\
12.864	0.942063\\
12.9645	0.942063\\
13.065	0.942063\\
13.1655	0.942063\\
13.266	0.942063\\
13.3665	0.942063\\
13.467	0.942063\\
13.5675	0.942063\\
13.668	0.942063\\
13.7685	0.942063\\
13.869	0.942063\\
13.9695	0.942063\\
14.07	0.942063\\
14.1705	0.942063\\
14.271	0.942063\\
14.3715	0.942063\\
14.472	0.942063\\
14.5725	0.942063\\
14.673	0.942063\\
14.7735	0.942063\\
14.874	0.942063\\
14.9745	0.942063\\
15.075	0.942063\\
15.1755	0.942063\\
15.276	0.942063\\
15.3765	0.942063\\
15.477	0.942063\\
15.5775	0.942063\\
15.678	0.942063\\
15.7785	0.942063\\
15.879	0.942063\\
15.9795	0.942063\\
16.08	0.942063\\
16.1805	0.942063\\
16.281	0.942063\\
16.3815	0.942063\\
16.482	0.942063\\
16.5825	0.942063\\
16.683	0.942063\\
16.7835	0.942063\\
16.884	0.942063\\
16.9845	0.942063\\
17.085	0.942063\\
17.1855	0.942063\\
17.286	0.942063\\
17.3865	0.942063\\
17.487	0.942063\\
17.5875	0.942063\\
17.688	0.942063\\
17.7885	0.942063\\
17.889	0.942063\\
17.9895	0.942063\\
18.09	0.942063\\
18.1905	0.942063\\
18.291	0.942063\\
18.3915	0.942063\\
18.492	0.942063\\
18.5925	0.942063\\
18.693	0.942063\\
18.7935	0.942063\\
18.894	0.942063\\
18.9945	0.942063\\
19.095	0.942063\\
19.1955	0.942063\\
19.296	0.942063\\
19.3965	0.942063\\
19.497	0.942063\\
19.5975	0.942063\\
19.698	0.942063\\
19.7985	0.942063\\
19.899	0.942063\\
19.9995	0.942063\\
20.1	0.942063\\
};
\end{axis}

\begin{axis}[%
width=3.88cm,
height=1.28cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-2.26465,
ymax=2.26465,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{x}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-1.61629\\
0.1005	-0.837271\\
0.201	-0.697156\\
0.3015	-0.267988\\
0.402	-0.482348\\
0.5025	-0.390463\\
0.603	-0.627315\\
0.7035	-0.611591\\
0.804	-0.204615\\
0.9045	0.0454242\\
1.005	-0.466981\\
1.1055	-0.182427\\
1.206	-0.121174\\
1.3065	-0.163347\\
1.407	-0.766647\\
1.5075	-0.374559\\
1.608	-0.594226\\
1.7085	-0.630305\\
1.809	-0.39017\\
1.9095	-0.322597\\
2.01	-1.08587\\
2.1105	-1.3795\\
2.211	-0.533068\\
2.3115	-0.868176\\
2.412	-0.575952\\
2.5125	-0.589223\\
2.613	0.049801\\
2.7135	0.566562\\
2.814	0.211541\\
2.9145	0.59086\\
3.015	0.606588\\
3.1155	0.482841\\
3.216	-0.354377\\
3.3165	-0.0162578\\
3.417	-0.237657\\
3.5175	-0.138796\\
3.618	-0.236729\\
3.7185	0.217129\\
3.819	0.0158217\\
3.9195	-0.0581389\\
4.02	-0.0279004\\
4.1205	0.0244812\\
4.221	0.534041\\
4.3215	0.731436\\
4.422	0.964146\\
4.5225	1.97682\\
4.623	1.26203\\
4.7235	1.21831\\
4.824	1.01426\\
4.9245	0.649669\\
5.025	0.988685\\
5.1255	1.2475\\
5.226	0.927235\\
5.3265	1.68316\\
5.427	1.66778\\
5.5275	1.48562\\
5.628	0.731385\\
5.7285	0.669311\\
5.829	0.829823\\
5.9295	0.186595\\
6.03	0.867936\\
6.1305	0.726926\\
6.231	0.874487\\
6.3315	0.567443\\
6.432	1.10521\\
6.5325	0.466778\\
6.633	0.538415\\
6.7335	0.730886\\
6.834	0.584856\\
6.9345	-0.038201\\
7.035	-0.199492\\
7.1355	0.0290525\\
7.236	0.186416\\
7.3365	0.91772\\
7.437	0.956053\\
7.5375	1.35333\\
7.638	1.44259\\
7.7385	1.81924\\
7.839	2.18016\\
7.9395	1.91555\\
8.04	0.848759\\
8.1405	0.437321\\
8.241	1.08702\\
8.3415	0.0488822\\
8.442	-0.579913\\
8.5425	-0.641812\\
8.643	0.365239\\
8.7435	0.309278\\
8.844	0.134139\\
8.9445	0.234574\\
9.045	0.49954\\
9.1455	0.976781\\
9.246	0.770573\\
9.3465	1.37023\\
9.447	1.11241\\
9.5475	1.0712\\
9.648	0.798083\\
9.7485	-0.00315562\\
9.849	-0.145042\\
9.9495	0.277037\\
10.05	-0.0737121\\
10.1505	0.304983\\
10.251	0.467204\\
10.3515	0.535815\\
10.452	0.692312\\
10.5525	1.16666\\
10.653	0.63287\\
10.7535	-0.169379\\
10.854	-0.731623\\
10.9545	0.108956\\
11.055	-0.22512\\
11.1555	-0.119698\\
11.256	-0.44077\\
11.3565	-0.322155\\
11.457	-0.815155\\
11.5575	-0.576819\\
11.658	-0.864172\\
11.7585	0.258418\\
11.859	-0.610581\\
11.9595	-0.705637\\
12.06	0.719213\\
12.1605	1.04392\\
12.261	1.08304\\
12.3615	1.27737\\
12.462	1.86401\\
12.5625	1.35279\\
12.663	1.18894\\
12.7635	1.36818\\
12.864	1.23556\\
12.9645	0.268228\\
13.065	0.238338\\
13.1655	0.276096\\
13.266	0.248067\\
13.3665	0.361183\\
13.467	0.0220654\\
13.5675	0.0620764\\
13.668	-0.214121\\
13.7685	-0.405183\\
13.869	-0.0725303\\
13.9695	0.0544619\\
14.07	-0.154891\\
14.1705	0.498992\\
14.271	-0.103078\\
14.3715	0.920158\\
14.472	0.281394\\
14.5725	-0.750936\\
14.673	-0.564174\\
14.7735	-1.17391\\
14.874	-0.167524\\
14.9745	-0.251847\\
15.075	-0.422271\\
15.1755	-0.454614\\
15.276	0.154367\\
15.3765	0.208902\\
15.477	0.304243\\
15.5775	1.10506\\
15.678	0.828666\\
15.7785	0.673821\\
15.879	0.65676\\
15.9795	0.721089\\
16.08	0.580571\\
16.1805	0.161324\\
16.281	-0.145595\\
16.3815	-0.139925\\
16.482	-0.252886\\
16.5825	-0.0672183\\
16.683	0.14906\\
16.7835	0.179448\\
16.884	0.391487\\
16.9845	-0.263848\\
17.085	0.680447\\
17.1855	0.878285\\
17.286	1.6096\\
17.3865	1.29865\\
17.487	0.912494\\
17.5875	0.272263\\
17.688	0.0788339\\
17.7885	0.611024\\
17.889	1.28895\\
17.9895	1.59813\\
18.09	1.3402\\
18.1905	1.40191\\
18.291	0.785622\\
18.3915	0.736884\\
18.492	0.116688\\
18.5925	-0.292516\\
18.693	-0.242398\\
18.7935	-0.644568\\
18.894	-1.3554\\
18.9945	-1.48152\\
19.095	-1.45539\\
19.1955	-1.00665\\
19.296	-1.48479\\
19.3965	-1.06306\\
19.497	-0.867088\\
19.5975	-0.479408\\
19.698	0.0271834\\
19.7985	0.977888\\
19.899	1.09815\\
19.9995	1.89594\\
20.1	1.14506\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-2.0949\\
0.1005	-2.17385\\
0.201	-2.23112\\
0.3015	-2.26205\\
0.402	-2.26465\\
0.5025	-2.24069\\
0.603	-2.19552\\
0.7035	-2.1367\\
0.804	-2.07205\\
0.9045	-2.00816\\
1.005	-1.9496\\
1.1055	-1.89895\\
1.206	-1.85712\\
1.3065	-1.82395\\
1.407	-1.79856\\
1.5075	-1.77981\\
1.608	-1.76643\\
1.7085	-1.75726\\
1.809	-1.75124\\
1.9095	-1.74751\\
2.01	-1.74537\\
2.1105	-1.74428\\
2.211	-1.74385\\
2.3115	-1.74378\\
2.412	-1.74388\\
2.5125	-1.74405\\
2.613	-1.7442\\
2.7135	-1.7443\\
2.814	-1.74434\\
2.9145	-1.74434\\
3.015	-1.74429\\
3.1155	-1.74421\\
3.216	-1.74411\\
3.3165	-1.74401\\
3.417	-1.74391\\
3.5175	-1.74382\\
3.618	-1.74374\\
3.7185	-1.74368\\
3.819	-1.74363\\
3.9195	-1.74359\\
4.02	-1.74356\\
4.1205	-1.74353\\
4.221	-1.74352\\
4.3215	-1.74351\\
4.422	-1.7435\\
4.5225	-1.7435\\
4.623	-1.7435\\
4.7235	-1.7435\\
4.824	-1.7435\\
4.9245	-1.7435\\
5.025	-1.7435\\
5.1255	-1.7435\\
5.226	-1.7435\\
5.3265	-1.7435\\
5.427	-1.7435\\
5.5275	-1.7435\\
5.628	-1.7435\\
5.7285	-1.7435\\
5.829	-1.7435\\
5.9295	-1.7435\\
6.03	-1.7435\\
6.1305	-1.7435\\
6.231	-1.7435\\
6.3315	-1.7435\\
6.432	-1.7435\\
6.5325	-1.7435\\
6.633	-1.7435\\
6.7335	-1.7435\\
6.834	-1.7435\\
6.9345	-1.7435\\
7.035	-1.7435\\
7.1355	-1.7435\\
7.236	-1.7435\\
7.3365	-1.7435\\
7.437	-1.7435\\
7.5375	-1.7435\\
7.638	-1.7435\\
7.7385	-1.7435\\
7.839	-1.7435\\
7.9395	-1.7435\\
8.04	-1.7435\\
8.1405	-1.7435\\
8.241	-1.7435\\
8.3415	-1.7435\\
8.442	-1.7435\\
8.5425	-1.7435\\
8.643	-1.7435\\
8.7435	-1.7435\\
8.844	-1.7435\\
8.9445	-1.7435\\
9.045	-1.7435\\
9.1455	-1.7435\\
9.246	-1.7435\\
9.3465	-1.7435\\
9.447	-1.7435\\
9.5475	-1.7435\\
9.648	-1.7435\\
9.7485	-1.7435\\
9.849	-1.7435\\
9.9495	-1.7435\\
10.05	-1.7435\\
10.1505	-1.7435\\
10.251	-1.7435\\
10.3515	-1.7435\\
10.452	-1.7435\\
10.5525	-1.7435\\
10.653	-1.7435\\
10.7535	-1.7435\\
10.854	-1.7435\\
10.9545	-1.7435\\
11.055	-1.7435\\
11.1555	-1.7435\\
11.256	-1.7435\\
11.3565	-1.7435\\
11.457	-1.7435\\
11.5575	-1.7435\\
11.658	-1.7435\\
11.7585	-1.7435\\
11.859	-1.7435\\
11.9595	-1.7435\\
12.06	-1.7435\\
12.1605	-1.7435\\
12.261	-1.7435\\
12.3615	-1.7435\\
12.462	-1.7435\\
12.5625	-1.7435\\
12.663	-1.7435\\
12.7635	-1.7435\\
12.864	-1.7435\\
12.9645	-1.7435\\
13.065	-1.7435\\
13.1655	-1.7435\\
13.266	-1.7435\\
13.3665	-1.7435\\
13.467	-1.7435\\
13.5675	-1.7435\\
13.668	-1.7435\\
13.7685	-1.7435\\
13.869	-1.7435\\
13.9695	-1.7435\\
14.07	-1.7435\\
14.1705	-1.7435\\
14.271	-1.7435\\
14.3715	-1.7435\\
14.472	-1.7435\\
14.5725	-1.7435\\
14.673	-1.7435\\
14.7735	-1.7435\\
14.874	-1.7435\\
14.9745	-1.7435\\
15.075	-1.7435\\
15.1755	-1.7435\\
15.276	-1.7435\\
15.3765	-1.7435\\
15.477	-1.7435\\
15.5775	-1.7435\\
15.678	-1.7435\\
15.7785	-1.7435\\
15.879	-1.7435\\
15.9795	-1.7435\\
16.08	-1.7435\\
16.1805	-1.7435\\
16.281	-1.7435\\
16.3815	-1.7435\\
16.482	-1.7435\\
16.5825	-1.7435\\
16.683	-1.7435\\
16.7835	-1.7435\\
16.884	-1.7435\\
16.9845	-1.7435\\
17.085	-1.7435\\
17.1855	-1.7435\\
17.286	-1.7435\\
17.3865	-1.7435\\
17.487	-1.7435\\
17.5875	-1.7435\\
17.688	-1.7435\\
17.7885	-1.7435\\
17.889	-1.7435\\
17.9895	-1.7435\\
18.09	-1.7435\\
18.1905	-1.7435\\
18.291	-1.7435\\
18.3915	-1.7435\\
18.492	-1.7435\\
18.5925	-1.7435\\
18.693	-1.7435\\
18.7935	-1.7435\\
18.894	-1.7435\\
18.9945	-1.7435\\
19.095	-1.7435\\
19.1955	-1.7435\\
19.296	-1.7435\\
19.3965	-1.7435\\
19.497	-1.7435\\
19.5975	-1.7435\\
19.698	-1.7435\\
19.7985	-1.7435\\
19.899	-1.7435\\
19.9995	-1.7435\\
20.1	-1.7435\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	2.0949\\
0.1005	2.17385\\
0.201	2.23112\\
0.3015	2.26205\\
0.402	2.26465\\
0.5025	2.24069\\
0.603	2.19552\\
0.7035	2.1367\\
0.804	2.07205\\
0.9045	2.00816\\
1.005	1.9496\\
1.1055	1.89895\\
1.206	1.85712\\
1.3065	1.82395\\
1.407	1.79856\\
1.5075	1.77981\\
1.608	1.76643\\
1.7085	1.75726\\
1.809	1.75124\\
1.9095	1.74751\\
2.01	1.74537\\
2.1105	1.74428\\
2.211	1.74385\\
2.3115	1.74378\\
2.412	1.74388\\
2.5125	1.74405\\
2.613	1.7442\\
2.7135	1.7443\\
2.814	1.74434\\
2.9145	1.74434\\
3.015	1.74429\\
3.1155	1.74421\\
3.216	1.74411\\
3.3165	1.74401\\
3.417	1.74391\\
3.5175	1.74382\\
3.618	1.74374\\
3.7185	1.74368\\
3.819	1.74363\\
3.9195	1.74359\\
4.02	1.74356\\
4.1205	1.74353\\
4.221	1.74352\\
4.3215	1.74351\\
4.422	1.7435\\
4.5225	1.7435\\
4.623	1.7435\\
4.7235	1.7435\\
4.824	1.7435\\
4.9245	1.7435\\
5.025	1.7435\\
5.1255	1.7435\\
5.226	1.7435\\
5.3265	1.7435\\
5.427	1.7435\\
5.5275	1.7435\\
5.628	1.7435\\
5.7285	1.7435\\
5.829	1.7435\\
5.9295	1.7435\\
6.03	1.7435\\
6.1305	1.7435\\
6.231	1.7435\\
6.3315	1.7435\\
6.432	1.7435\\
6.5325	1.7435\\
6.633	1.7435\\
6.7335	1.7435\\
6.834	1.7435\\
6.9345	1.7435\\
7.035	1.7435\\
7.1355	1.7435\\
7.236	1.7435\\
7.3365	1.7435\\
7.437	1.7435\\
7.5375	1.7435\\
7.638	1.7435\\
7.7385	1.7435\\
7.839	1.7435\\
7.9395	1.7435\\
8.04	1.7435\\
8.1405	1.7435\\
8.241	1.7435\\
8.3415	1.7435\\
8.442	1.7435\\
8.5425	1.7435\\
8.643	1.7435\\
8.7435	1.7435\\
8.844	1.7435\\
8.9445	1.7435\\
9.045	1.7435\\
9.1455	1.7435\\
9.246	1.7435\\
9.3465	1.7435\\
9.447	1.7435\\
9.5475	1.7435\\
9.648	1.7435\\
9.7485	1.7435\\
9.849	1.7435\\
9.9495	1.7435\\
10.05	1.7435\\
10.1505	1.7435\\
10.251	1.7435\\
10.3515	1.7435\\
10.452	1.7435\\
10.5525	1.7435\\
10.653	1.7435\\
10.7535	1.7435\\
10.854	1.7435\\
10.9545	1.7435\\
11.055	1.7435\\
11.1555	1.7435\\
11.256	1.7435\\
11.3565	1.7435\\
11.457	1.7435\\
11.5575	1.7435\\
11.658	1.7435\\
11.7585	1.7435\\
11.859	1.7435\\
11.9595	1.7435\\
12.06	1.7435\\
12.1605	1.7435\\
12.261	1.7435\\
12.3615	1.7435\\
12.462	1.7435\\
12.5625	1.7435\\
12.663	1.7435\\
12.7635	1.7435\\
12.864	1.7435\\
12.9645	1.7435\\
13.065	1.7435\\
13.1655	1.7435\\
13.266	1.7435\\
13.3665	1.7435\\
13.467	1.7435\\
13.5675	1.7435\\
13.668	1.7435\\
13.7685	1.7435\\
13.869	1.7435\\
13.9695	1.7435\\
14.07	1.7435\\
14.1705	1.7435\\
14.271	1.7435\\
14.3715	1.7435\\
14.472	1.7435\\
14.5725	1.7435\\
14.673	1.7435\\
14.7735	1.7435\\
14.874	1.7435\\
14.9745	1.7435\\
15.075	1.7435\\
15.1755	1.7435\\
15.276	1.7435\\
15.3765	1.7435\\
15.477	1.7435\\
15.5775	1.7435\\
15.678	1.7435\\
15.7785	1.7435\\
15.879	1.7435\\
15.9795	1.7435\\
16.08	1.7435\\
16.1805	1.7435\\
16.281	1.7435\\
16.3815	1.7435\\
16.482	1.7435\\
16.5825	1.7435\\
16.683	1.7435\\
16.7835	1.7435\\
16.884	1.7435\\
16.9845	1.7435\\
17.085	1.7435\\
17.1855	1.7435\\
17.286	1.7435\\
17.3865	1.7435\\
17.487	1.7435\\
17.5875	1.7435\\
17.688	1.7435\\
17.7885	1.7435\\
17.889	1.7435\\
17.9895	1.7435\\
18.09	1.7435\\
18.1905	1.7435\\
18.291	1.7435\\
18.3915	1.7435\\
18.492	1.7435\\
18.5925	1.7435\\
18.693	1.7435\\
18.7935	1.7435\\
18.894	1.7435\\
18.9945	1.7435\\
19.095	1.7435\\
19.1955	1.7435\\
19.296	1.7435\\
19.3965	1.7435\\
19.497	1.7435\\
19.5975	1.7435\\
19.698	1.7435\\
19.7985	1.7435\\
19.899	1.7435\\
19.9995	1.7435\\
20.1	1.7435\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/2d_tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.6016cm,
height=1.78cm,
at={(0cm,2.27cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.605513\\
0.1005	0.389473\\
0.201	-0.0342259\\
0.3015	-0.304113\\
0.402	-0.727163\\
0.5025	-0.802492\\
0.603	-0.832449\\
0.7035	-1.08573\\
0.804	-1.09533\\
0.9045	-1.18099\\
1.005	-0.920324\\
1.1055	-0.42401\\
1.206	-0.909987\\
1.3065	-0.571243\\
1.407	-0.224353\\
1.5075	-0.219512\\
1.608	-0.0412706\\
1.7085	-0.198589\\
1.809	-0.0548363\\
1.9095	-0.277448\\
2.01	-0.487137\\
2.1105	-0.634339\\
2.211	-0.629987\\
2.3115	-1.00759\\
2.412	-0.952178\\
2.5125	-0.82433\\
2.613	-1.19267\\
2.7135	-0.921691\\
2.814	-1.36981\\
2.9145	-1.22134\\
3.015	-0.789503\\
3.1155	0.0982836\\
3.216	0.0935307\\
3.3165	0.0737437\\
3.417	0.0518419\\
3.5175	0.271218\\
3.618	0.472563\\
3.7185	0.622367\\
3.819	0.767846\\
3.9195	0.972933\\
4.02	1.01653\\
4.1205	1.22469\\
4.221	1.32053\\
4.3215	1.09485\\
4.422	1.1543\\
4.5225	1.04292\\
4.623	0.752173\\
4.7235	0.578176\\
4.824	0.523626\\
4.9245	0.172822\\
5.025	0.146458\\
5.1255	0.346098\\
5.226	0.452889\\
5.3265	0.651478\\
5.427	0.402697\\
5.5275	0.36248\\
5.628	0.452427\\
5.7285	0.596621\\
5.829	0.567906\\
5.9295	0.22038\\
6.03	-0.184745\\
6.1305	-0.247371\\
6.231	0.0842013\\
6.3315	0.384296\\
6.432	0.620043\\
6.5325	0.744386\\
6.633	1.04005\\
6.7335	1.40094\\
6.834	1.54105\\
6.9345	1.46799\\
7.035	0.933677\\
7.1355	0.699696\\
7.236	0.734498\\
7.3365	0.439106\\
7.437	0.44504\\
7.5375	0.658652\\
7.638	0.0336946\\
7.7385	0.480948\\
7.839	0.126636\\
7.9395	0.495295\\
8.04	-0.200748\\
8.1405	-0.377346\\
8.241	-0.156504\\
8.3415	0.0314121\\
8.442	0.598783\\
8.5425	0.658029\\
8.643	0.870575\\
8.7435	0.293211\\
8.844	0.809758\\
8.9445	0.934212\\
9.045	0.207234\\
9.1455	0.738598\\
9.246	0.653573\\
9.3465	0.613541\\
9.447	0.921949\\
9.5475	0.395727\\
9.648	0.255734\\
9.7485	0.0334182\\
9.849	-0.0367958\\
9.9495	-0.0618089\\
10.05	-0.16013\\
10.1505	-0.337945\\
10.251	-0.383328\\
10.3515	-0.596741\\
10.452	0.144256\\
10.5525	-0.0505778\\
10.653	-0.549709\\
10.7535	-0.878096\\
10.854	-0.760559\\
10.9545	-0.71006\\
11.055	-0.501951\\
11.1555	-0.503526\\
11.256	-0.836975\\
11.3565	-1.33471\\
11.457	-1.18768\\
11.5575	-0.927013\\
11.658	-0.628652\\
11.7585	-0.5921\\
11.859	0.316547\\
11.9595	0.37272\\
12.06	0.446496\\
12.1605	0.705307\\
12.261	0.915898\\
12.3615	1.45634\\
12.462	1.68403\\
12.5625	1.08863\\
12.663	1.05414\\
12.7635	0.707725\\
12.864	0.443163\\
12.9645	0.638067\\
13.065	0.911779\\
13.1655	0.887825\\
13.266	1.24112\\
13.3665	0.818946\\
13.467	0.122812\\
13.5675	0.264196\\
13.668	0.206422\\
13.7685	0.437235\\
13.869	0.488961\\
13.9695	0.378647\\
14.07	0.000651551\\
14.1705	0.235798\\
14.271	0.328261\\
14.3715	0.0664333\\
14.472	0.213981\\
14.5725	-0.335211\\
14.673	-0.248712\\
14.7735	-0.270267\\
14.874	-0.129698\\
14.9745	0.415981\\
15.075	0.466556\\
15.1755	0.489679\\
15.276	0.10888\\
15.3765	0.364666\\
15.477	0.462952\\
15.5775	0.0980688\\
15.678	0.102027\\
15.7785	0.232026\\
15.879	0.665197\\
15.9795	0.313668\\
16.08	0.186592\\
16.1805	0.466851\\
16.281	0.512455\\
16.3815	0.602312\\
16.482	0.580833\\
16.5825	0.396756\\
16.683	0.453787\\
16.7835	0.754674\\
16.884	0.724701\\
16.9845	0.344009\\
17.085	0.232529\\
17.1855	0.176091\\
17.286	0.0777327\\
17.3865	0.0624404\\
17.487	-0.436133\\
17.5875	-0.595721\\
17.688	-0.530234\\
17.7885	-1.09852\\
17.889	-1.22735\\
17.9895	-1.2684\\
18.09	-1.2325\\
18.1905	-1.18462\\
18.291	-1.17238\\
18.3915	-1.05218\\
18.492	-0.696933\\
18.5925	-0.716819\\
18.693	-0.592532\\
18.7935	-0.406148\\
18.894	-0.497593\\
18.9945	-0.526898\\
19.095	-0.699337\\
19.1955	-0.279594\\
19.296	-0.0210161\\
19.3965	-0.303588\\
19.497	-0.64289\\
19.5975	-0.252776\\
19.698	-0.222102\\
19.7985	0.336665\\
19.899	-0.343234\\
19.9995	0.25068\\
20.1	0.137367\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-1.66381\\
0.1005	-1.47102\\
0.201	-1.35582\\
0.3015	-1.29078\\
0.402	-1.26026\\
0.5025	-1.25294\\
0.603	-1.25976\\
0.7035	-1.27358\\
0.804	-1.28929\\
0.9045	-1.30361\\
1.005	-1.31483\\
1.1055	-1.32238\\
1.206	-1.32638\\
1.3065	-1.32732\\
1.407	-1.32588\\
1.5075	-1.32272\\
1.608	-1.31845\\
1.7085	-1.31357\\
1.809	-1.30847\\
1.9095	-1.30346\\
2.01	-1.29874\\
2.1105	-1.29446\\
2.211	-1.29068\\
2.3115	-1.28742\\
2.412	-1.2847\\
2.5125	-1.28247\\
2.613	-1.28069\\
2.7135	-1.2793\\
2.814	-1.27825\\
2.9145	-1.27747\\
3.015	-1.27693\\
3.1155	-1.27655\\
3.216	-1.27631\\
3.3165	-1.27617\\
3.417	-1.2761\\
3.5175	-1.27607\\
3.618	-1.27607\\
3.7185	-1.27609\\
3.819	-1.27612\\
3.9195	-1.27614\\
4.02	-1.27616\\
4.1205	-1.27618\\
4.221	-1.27619\\
4.3215	-1.2762\\
4.422	-1.2762\\
4.5225	-1.2762\\
4.623	-1.27619\\
4.7235	-1.27619\\
4.824	-1.27618\\
4.9245	-1.27617\\
5.025	-1.27616\\
5.1255	-1.27615\\
5.226	-1.27615\\
5.3265	-1.27614\\
5.427	-1.27613\\
5.5275	-1.27613\\
5.628	-1.27613\\
5.7285	-1.27612\\
5.829	-1.27612\\
5.9295	-1.27612\\
6.03	-1.27612\\
6.1305	-1.27612\\
6.231	-1.27612\\
6.3315	-1.27612\\
6.432	-1.27612\\
6.5325	-1.27612\\
6.633	-1.27612\\
6.7335	-1.27612\\
6.834	-1.27612\\
6.9345	-1.27612\\
7.035	-1.27612\\
7.1355	-1.27612\\
7.236	-1.27612\\
7.3365	-1.27612\\
7.437	-1.27612\\
7.5375	-1.27612\\
7.638	-1.27612\\
7.7385	-1.27612\\
7.839	-1.27612\\
7.9395	-1.27612\\
8.04	-1.27612\\
8.1405	-1.27612\\
8.241	-1.27612\\
8.3415	-1.27612\\
8.442	-1.27612\\
8.5425	-1.27612\\
8.643	-1.27612\\
8.7435	-1.27612\\
8.844	-1.27612\\
8.9445	-1.27612\\
9.045	-1.27612\\
9.1455	-1.27612\\
9.246	-1.27612\\
9.3465	-1.27612\\
9.447	-1.27612\\
9.5475	-1.27612\\
9.648	-1.27612\\
9.7485	-1.27612\\
9.849	-1.27612\\
9.9495	-1.27612\\
10.05	-1.27612\\
10.1505	-1.27612\\
10.251	-1.27612\\
10.3515	-1.27612\\
10.452	-1.27612\\
10.5525	-1.27612\\
10.653	-1.27612\\
10.7535	-1.27612\\
10.854	-1.27612\\
10.9545	-1.27612\\
11.055	-1.27612\\
11.1555	-1.27612\\
11.256	-1.27612\\
11.3565	-1.27612\\
11.457	-1.27612\\
11.5575	-1.27612\\
11.658	-1.27612\\
11.7585	-1.27612\\
11.859	-1.27612\\
11.9595	-1.27612\\
12.06	-1.27612\\
12.1605	-1.27612\\
12.261	-1.27612\\
12.3615	-1.27612\\
12.462	-1.27612\\
12.5625	-1.27612\\
12.663	-1.27612\\
12.7635	-1.27612\\
12.864	-1.27612\\
12.9645	-1.27612\\
13.065	-1.27612\\
13.1655	-1.27612\\
13.266	-1.27612\\
13.3665	-1.27612\\
13.467	-1.27612\\
13.5675	-1.27612\\
13.668	-1.27612\\
13.7685	-1.27612\\
13.869	-1.27612\\
13.9695	-1.27612\\
14.07	-1.27612\\
14.1705	-1.27612\\
14.271	-1.27612\\
14.3715	-1.27612\\
14.472	-1.27612\\
14.5725	-1.27612\\
14.673	-1.27612\\
14.7735	-1.27612\\
14.874	-1.27612\\
14.9745	-1.27612\\
15.075	-1.27612\\
15.1755	-1.27612\\
15.276	-1.27612\\
15.3765	-1.27612\\
15.477	-1.27612\\
15.5775	-1.27612\\
15.678	-1.27612\\
15.7785	-1.27612\\
15.879	-1.27612\\
15.9795	-1.27612\\
16.08	-1.27612\\
16.1805	-1.27612\\
16.281	-1.27612\\
16.3815	-1.27612\\
16.482	-1.27612\\
16.5825	-1.27612\\
16.683	-1.27612\\
16.7835	-1.27612\\
16.884	-1.27612\\
16.9845	-1.27612\\
17.085	-1.27612\\
17.1855	-1.27612\\
17.286	-1.27612\\
17.3865	-1.27612\\
17.487	-1.27612\\
17.5875	-1.27612\\
17.688	-1.27612\\
17.7885	-1.27612\\
17.889	-1.27612\\
17.9895	-1.27612\\
18.09	-1.27612\\
18.1905	-1.27612\\
18.291	-1.27612\\
18.3915	-1.27612\\
18.492	-1.27612\\
18.5925	-1.27612\\
18.693	-1.27612\\
18.7935	-1.27612\\
18.894	-1.27612\\
18.9945	-1.27612\\
19.095	-1.27612\\
19.1955	-1.27612\\
19.296	-1.27612\\
19.3965	-1.27612\\
19.497	-1.27612\\
19.5975	-1.27612\\
19.698	-1.27612\\
19.7985	-1.27612\\
19.899	-1.27612\\
19.9995	-1.27612\\
20.1	-1.27612\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.66381\\
0.1005	1.47102\\
0.201	1.35582\\
0.3015	1.29078\\
0.402	1.26026\\
0.5025	1.25294\\
0.603	1.25976\\
0.7035	1.27358\\
0.804	1.28929\\
0.9045	1.30361\\
1.005	1.31483\\
1.1055	1.32238\\
1.206	1.32638\\
1.3065	1.32732\\
1.407	1.32588\\
1.5075	1.32272\\
1.608	1.31845\\
1.7085	1.31357\\
1.809	1.30847\\
1.9095	1.30346\\
2.01	1.29874\\
2.1105	1.29446\\
2.211	1.29068\\
2.3115	1.28742\\
2.412	1.2847\\
2.5125	1.28247\\
2.613	1.28069\\
2.7135	1.2793\\
2.814	1.27825\\
2.9145	1.27747\\
3.015	1.27693\\
3.1155	1.27655\\
3.216	1.27631\\
3.3165	1.27617\\
3.417	1.2761\\
3.5175	1.27607\\
3.618	1.27607\\
3.7185	1.27609\\
3.819	1.27612\\
3.9195	1.27614\\
4.02	1.27616\\
4.1205	1.27618\\
4.221	1.27619\\
4.3215	1.2762\\
4.422	1.2762\\
4.5225	1.2762\\
4.623	1.27619\\
4.7235	1.27619\\
4.824	1.27618\\
4.9245	1.27617\\
5.025	1.27616\\
5.1255	1.27615\\
5.226	1.27615\\
5.3265	1.27614\\
5.427	1.27613\\
5.5275	1.27613\\
5.628	1.27613\\
5.7285	1.27612\\
5.829	1.27612\\
5.9295	1.27612\\
6.03	1.27612\\
6.1305	1.27612\\
6.231	1.27612\\
6.3315	1.27612\\
6.432	1.27612\\
6.5325	1.27612\\
6.633	1.27612\\
6.7335	1.27612\\
6.834	1.27612\\
6.9345	1.27612\\
7.035	1.27612\\
7.1355	1.27612\\
7.236	1.27612\\
7.3365	1.27612\\
7.437	1.27612\\
7.5375	1.27612\\
7.638	1.27612\\
7.7385	1.27612\\
7.839	1.27612\\
7.9395	1.27612\\
8.04	1.27612\\
8.1405	1.27612\\
8.241	1.27612\\
8.3415	1.27612\\
8.442	1.27612\\
8.5425	1.27612\\
8.643	1.27612\\
8.7435	1.27612\\
8.844	1.27612\\
8.9445	1.27612\\
9.045	1.27612\\
9.1455	1.27612\\
9.246	1.27612\\
9.3465	1.27612\\
9.447	1.27612\\
9.5475	1.27612\\
9.648	1.27612\\
9.7485	1.27612\\
9.849	1.27612\\
9.9495	1.27612\\
10.05	1.27612\\
10.1505	1.27612\\
10.251	1.27612\\
10.3515	1.27612\\
10.452	1.27612\\
10.5525	1.27612\\
10.653	1.27612\\
10.7535	1.27612\\
10.854	1.27612\\
10.9545	1.27612\\
11.055	1.27612\\
11.1555	1.27612\\
11.256	1.27612\\
11.3565	1.27612\\
11.457	1.27612\\
11.5575	1.27612\\
11.658	1.27612\\
11.7585	1.27612\\
11.859	1.27612\\
11.9595	1.27612\\
12.06	1.27612\\
12.1605	1.27612\\
12.261	1.27612\\
12.3615	1.27612\\
12.462	1.27612\\
12.5625	1.27612\\
12.663	1.27612\\
12.7635	1.27612\\
12.864	1.27612\\
12.9645	1.27612\\
13.065	1.27612\\
13.1655	1.27612\\
13.266	1.27612\\
13.3665	1.27612\\
13.467	1.27612\\
13.5675	1.27612\\
13.668	1.27612\\
13.7685	1.27612\\
13.869	1.27612\\
13.9695	1.27612\\
14.07	1.27612\\
14.1705	1.27612\\
14.271	1.27612\\
14.3715	1.27612\\
14.472	1.27612\\
14.5725	1.27612\\
14.673	1.27612\\
14.7735	1.27612\\
14.874	1.27612\\
14.9745	1.27612\\
15.075	1.27612\\
15.1755	1.27612\\
15.276	1.27612\\
15.3765	1.27612\\
15.477	1.27612\\
15.5775	1.27612\\
15.678	1.27612\\
15.7785	1.27612\\
15.879	1.27612\\
15.9795	1.27612\\
16.08	1.27612\\
16.1805	1.27612\\
16.281	1.27612\\
16.3815	1.27612\\
16.482	1.27612\\
16.5825	1.27612\\
16.683	1.27612\\
16.7835	1.27612\\
16.884	1.27612\\
16.9845	1.27612\\
17.085	1.27612\\
17.1855	1.27612\\
17.286	1.27612\\
17.3865	1.27612\\
17.487	1.27612\\
17.5875	1.27612\\
17.688	1.27612\\
17.7885	1.27612\\
17.889	1.27612\\
17.9895	1.27612\\
18.09	1.27612\\
18.1905	1.27612\\
18.291	1.27612\\
18.3915	1.27612\\
18.492	1.27612\\
18.5925	1.27612\\
18.693	1.27612\\
18.7935	1.27612\\
18.894	1.27612\\
18.9945	1.27612\\
19.095	1.27612\\
19.1955	1.27612\\
19.296	1.27612\\
19.3965	1.27612\\
19.497	1.27612\\
19.5975	1.27612\\
19.698	1.27612\\
19.7985	1.27612\\
19.899	1.27612\\
19.9995	1.27612\\
20.1	1.27612\\
};
\end{axis}

\begin{axis}[%
width=4.6016cm,
height=1.78cm,
at={(5.88525cm,2.27cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{x}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	1.53291\\
0.1005	0.235593\\
0.201	0.192201\\
0.3015	0.203133\\
0.402	0.336183\\
0.5025	0.780067\\
0.603	0.986322\\
0.7035	0.989059\\
0.804	0.23195\\
0.9045	-0.0612476\\
1.005	-0.177884\\
1.1055	0.152828\\
1.206	-0.135456\\
1.3065	0.410986\\
1.407	0.426736\\
1.5075	0.307254\\
1.608	0.261893\\
1.7085	0.0968988\\
1.809	0.0219562\\
1.9095	0.428886\\
2.01	0.242568\\
2.1105	-0.131438\\
2.211	-0.256562\\
2.3115	-0.430157\\
2.412	-0.915092\\
2.5125	-0.189911\\
2.613	-0.237216\\
2.7135	-0.133829\\
2.814	0.0145223\\
2.9145	-0.605006\\
3.015	-0.308141\\
3.1155	-0.85135\\
3.216	-0.533643\\
3.3165	0.0427231\\
3.417	0.148735\\
3.5175	-0.00379722\\
3.618	-0.0742391\\
3.7185	0.441334\\
3.819	0.600532\\
3.9195	0.621114\\
4.02	0.515249\\
4.1205	0.79967\\
4.221	0.816268\\
4.3215	0.617048\\
4.422	0.259959\\
4.5225	1.0153\\
4.623	0.794519\\
4.7235	0.814437\\
4.824	0.153127\\
4.9245	-0.279856\\
5.025	-0.600591\\
5.1255	-1.0078\\
5.226	-1.2902\\
5.3265	-0.751882\\
5.427	-0.985712\\
5.5275	-0.577635\\
5.628	-0.0948048\\
5.7285	0.344276\\
5.829	0.273126\\
5.9295	0.759436\\
6.03	0.749982\\
6.1305	0.573302\\
6.231	0.492521\\
6.3315	-0.0780451\\
6.432	-0.0340605\\
6.5325	-0.156442\\
6.633	0.0536747\\
6.7335	-0.168247\\
6.834	-0.241602\\
6.9345	-0.612497\\
7.035	-0.759125\\
7.1355	-0.588162\\
7.236	-0.356941\\
7.3365	0.218419\\
7.437	0.820086\\
7.5375	0.358209\\
7.638	0.0316217\\
7.7385	-0.363762\\
7.839	-0.307395\\
7.9395	-0.258968\\
8.04	-0.238032\\
8.1405	-0.637348\\
8.241	-0.64453\\
8.3415	-0.38203\\
8.442	-0.294866\\
8.5425	-0.0406736\\
8.643	0.0337573\\
8.7435	-0.0710617\\
8.844	0.187953\\
8.9445	0.613772\\
9.045	0.364952\\
9.1455	-0.0112286\\
9.246	-0.144391\\
9.3465	-0.246398\\
9.447	-0.118524\\
9.5475	-0.326402\\
9.648	0.16679\\
9.7485	0.0814309\\
9.849	-0.22068\\
9.9495	-0.365278\\
10.05	-0.32131\\
10.1505	-0.355902\\
10.251	-0.271613\\
10.3515	-0.398504\\
10.452	-0.447682\\
10.5525	-0.0252378\\
10.653	-0.329299\\
10.7535	-0.316387\\
10.854	-0.651873\\
10.9545	-0.481181\\
11.055	-0.504002\\
11.1555	-0.890266\\
11.256	-0.437939\\
11.3565	0.163194\\
11.457	0.125546\\
11.5575	0.58225\\
11.658	-0.0997199\\
11.7585	-0.0363912\\
11.859	0.447347\\
11.9595	0.310342\\
12.06	0.343894\\
12.1605	0.262697\\
12.261	0.0910838\\
12.3615	-0.135954\\
12.462	-0.381614\\
12.5625	-0.694958\\
12.663	0.237838\\
12.7635	0.114137\\
12.864	-0.282653\\
12.9645	-0.149734\\
13.065	0.215338\\
13.1655	0.232315\\
13.266	-0.193481\\
13.3665	-0.578917\\
13.467	0.298943\\
13.5675	0.500038\\
13.668	0.240859\\
13.7685	0.483751\\
13.869	0.435098\\
13.9695	0.0371478\\
14.07	0.215264\\
14.1705	-0.239515\\
14.271	-0.132279\\
14.3715	-0.0240262\\
14.472	-0.563384\\
14.5725	-0.352481\\
14.673	0.0125579\\
14.7735	0.330745\\
14.874	0.350089\\
14.9745	0.555498\\
15.075	0.173905\\
15.1755	0.170924\\
15.276	0.606091\\
15.3765	0.938389\\
15.477	0.535989\\
15.5775	0.118674\\
15.678	-0.34091\\
15.7785	-0.382837\\
15.879	-0.736157\\
15.9795	-0.248159\\
16.08	0.231539\\
16.1805	0.069953\\
16.281	-0.351397\\
16.3815	-0.42984\\
16.482	0.00230386\\
16.5825	-0.325317\\
16.683	-0.500872\\
16.7835	-0.0522674\\
16.884	-0.024489\\
16.9845	0.134068\\
17.085	0.286736\\
17.1855	0.46369\\
17.286	0.564349\\
17.3865	0.14286\\
17.487	-0.142799\\
17.5875	-0.89143\\
17.688	-1.04525\\
17.7885	-0.817541\\
17.889	-0.609263\\
17.9895	-0.273282\\
18.09	-0.0762523\\
18.1905	-0.128291\\
18.291	-0.0247612\\
18.3915	-0.109531\\
18.492	-0.204157\\
18.5925	0.468696\\
18.693	-0.117097\\
18.7935	-0.0577321\\
18.894	-0.16092\\
18.9945	0.242733\\
19.095	0.0716101\\
19.1955	-0.018764\\
19.296	0.227696\\
19.3965	0.322958\\
19.497	0.255847\\
19.5975	-0.140978\\
19.698	0.238984\\
19.7985	0.393835\\
19.899	0.487254\\
19.9995	0.127085\\
20.1	0.0668713\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-1.37683\\
0.1005	-1.13137\\
0.201	-1.01591\\
0.3015	-0.971862\\
0.402	-0.969588\\
0.5025	-0.986932\\
0.603	-1.00839\\
0.7035	-1.02573\\
0.804	-1.03642\\
0.9045	-1.04104\\
1.005	-1.04134\\
1.1055	-1.03911\\
1.206	-1.03577\\
1.3065	-1.03226\\
1.407	-1.02912\\
1.5075	-1.0266\\
1.608	-1.02475\\
1.7085	-1.02349\\
1.809	-1.02271\\
1.9095	-1.02228\\
2.01	-1.02208\\
2.1105	-1.02202\\
2.211	-1.02202\\
2.3115	-1.02206\\
2.412	-1.0221\\
2.5125	-1.02213\\
2.613	-1.02215\\
2.7135	-1.02216\\
2.814	-1.02217\\
2.9145	-1.02216\\
3.015	-1.02216\\
3.1155	-1.02215\\
3.216	-1.02214\\
3.3165	-1.02214\\
3.417	-1.02214\\
3.5175	-1.02213\\
3.618	-1.02213\\
3.7185	-1.02213\\
3.819	-1.02213\\
3.9195	-1.02213\\
4.02	-1.02213\\
4.1205	-1.02213\\
4.221	-1.02213\\
4.3215	-1.02213\\
4.422	-1.02213\\
4.5225	-1.02213\\
4.623	-1.02213\\
4.7235	-1.02213\\
4.824	-1.02213\\
4.9245	-1.02213\\
5.025	-1.02213\\
5.1255	-1.02213\\
5.226	-1.02213\\
5.3265	-1.02213\\
5.427	-1.02213\\
5.5275	-1.02213\\
5.628	-1.02213\\
5.7285	-1.02213\\
5.829	-1.02213\\
5.9295	-1.02213\\
6.03	-1.02213\\
6.1305	-1.02213\\
6.231	-1.02213\\
6.3315	-1.02213\\
6.432	-1.02213\\
6.5325	-1.02213\\
6.633	-1.02213\\
6.7335	-1.02213\\
6.834	-1.02213\\
6.9345	-1.02213\\
7.035	-1.02213\\
7.1355	-1.02213\\
7.236	-1.02213\\
7.3365	-1.02213\\
7.437	-1.02213\\
7.5375	-1.02213\\
7.638	-1.02213\\
7.7385	-1.02213\\
7.839	-1.02213\\
7.9395	-1.02213\\
8.04	-1.02213\\
8.1405	-1.02213\\
8.241	-1.02213\\
8.3415	-1.02213\\
8.442	-1.02213\\
8.5425	-1.02213\\
8.643	-1.02213\\
8.7435	-1.02213\\
8.844	-1.02213\\
8.9445	-1.02213\\
9.045	-1.02213\\
9.1455	-1.02213\\
9.246	-1.02213\\
9.3465	-1.02213\\
9.447	-1.02213\\
9.5475	-1.02213\\
9.648	-1.02213\\
9.7485	-1.02213\\
9.849	-1.02213\\
9.9495	-1.02213\\
10.05	-1.02213\\
10.1505	-1.02213\\
10.251	-1.02213\\
10.3515	-1.02213\\
10.452	-1.02213\\
10.5525	-1.02213\\
10.653	-1.02213\\
10.7535	-1.02213\\
10.854	-1.02213\\
10.9545	-1.02213\\
11.055	-1.02213\\
11.1555	-1.02213\\
11.256	-1.02213\\
11.3565	-1.02213\\
11.457	-1.02213\\
11.5575	-1.02213\\
11.658	-1.02213\\
11.7585	-1.02213\\
11.859	-1.02213\\
11.9595	-1.02213\\
12.06	-1.02213\\
12.1605	-1.02213\\
12.261	-1.02213\\
12.3615	-1.02213\\
12.462	-1.02213\\
12.5625	-1.02213\\
12.663	-1.02213\\
12.7635	-1.02213\\
12.864	-1.02213\\
12.9645	-1.02213\\
13.065	-1.02213\\
13.1655	-1.02213\\
13.266	-1.02213\\
13.3665	-1.02213\\
13.467	-1.02213\\
13.5675	-1.02213\\
13.668	-1.02213\\
13.7685	-1.02213\\
13.869	-1.02213\\
13.9695	-1.02213\\
14.07	-1.02213\\
14.1705	-1.02213\\
14.271	-1.02213\\
14.3715	-1.02213\\
14.472	-1.02213\\
14.5725	-1.02213\\
14.673	-1.02213\\
14.7735	-1.02213\\
14.874	-1.02213\\
14.9745	-1.02213\\
15.075	-1.02213\\
15.1755	-1.02213\\
15.276	-1.02213\\
15.3765	-1.02213\\
15.477	-1.02213\\
15.5775	-1.02213\\
15.678	-1.02213\\
15.7785	-1.02213\\
15.879	-1.02213\\
15.9795	-1.02213\\
16.08	-1.02213\\
16.1805	-1.02213\\
16.281	-1.02213\\
16.3815	-1.02213\\
16.482	-1.02213\\
16.5825	-1.02213\\
16.683	-1.02213\\
16.7835	-1.02213\\
16.884	-1.02213\\
16.9845	-1.02213\\
17.085	-1.02213\\
17.1855	-1.02213\\
17.286	-1.02213\\
17.3865	-1.02213\\
17.487	-1.02213\\
17.5875	-1.02213\\
17.688	-1.02213\\
17.7885	-1.02213\\
17.889	-1.02213\\
17.9895	-1.02213\\
18.09	-1.02213\\
18.1905	-1.02213\\
18.291	-1.02213\\
18.3915	-1.02213\\
18.492	-1.02213\\
18.5925	-1.02213\\
18.693	-1.02213\\
18.7935	-1.02213\\
18.894	-1.02213\\
18.9945	-1.02213\\
19.095	-1.02213\\
19.1955	-1.02213\\
19.296	-1.02213\\
19.3965	-1.02213\\
19.497	-1.02213\\
19.5975	-1.02213\\
19.698	-1.02213\\
19.7985	-1.02213\\
19.899	-1.02213\\
19.9995	-1.02213\\
20.1	-1.02213\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.37683\\
0.1005	1.13137\\
0.201	1.01591\\
0.3015	0.971862\\
0.402	0.969588\\
0.5025	0.986932\\
0.603	1.00839\\
0.7035	1.02573\\
0.804	1.03642\\
0.9045	1.04104\\
1.005	1.04134\\
1.1055	1.03911\\
1.206	1.03577\\
1.3065	1.03226\\
1.407	1.02912\\
1.5075	1.0266\\
1.608	1.02475\\
1.7085	1.02349\\
1.809	1.02271\\
1.9095	1.02228\\
2.01	1.02208\\
2.1105	1.02202\\
2.211	1.02202\\
2.3115	1.02206\\
2.412	1.0221\\
2.5125	1.02213\\
2.613	1.02215\\
2.7135	1.02216\\
2.814	1.02217\\
2.9145	1.02216\\
3.015	1.02216\\
3.1155	1.02215\\
3.216	1.02214\\
3.3165	1.02214\\
3.417	1.02214\\
3.5175	1.02213\\
3.618	1.02213\\
3.7185	1.02213\\
3.819	1.02213\\
3.9195	1.02213\\
4.02	1.02213\\
4.1205	1.02213\\
4.221	1.02213\\
4.3215	1.02213\\
4.422	1.02213\\
4.5225	1.02213\\
4.623	1.02213\\
4.7235	1.02213\\
4.824	1.02213\\
4.9245	1.02213\\
5.025	1.02213\\
5.1255	1.02213\\
5.226	1.02213\\
5.3265	1.02213\\
5.427	1.02213\\
5.5275	1.02213\\
5.628	1.02213\\
5.7285	1.02213\\
5.829	1.02213\\
5.9295	1.02213\\
6.03	1.02213\\
6.1305	1.02213\\
6.231	1.02213\\
6.3315	1.02213\\
6.432	1.02213\\
6.5325	1.02213\\
6.633	1.02213\\
6.7335	1.02213\\
6.834	1.02213\\
6.9345	1.02213\\
7.035	1.02213\\
7.1355	1.02213\\
7.236	1.02213\\
7.3365	1.02213\\
7.437	1.02213\\
7.5375	1.02213\\
7.638	1.02213\\
7.7385	1.02213\\
7.839	1.02213\\
7.9395	1.02213\\
8.04	1.02213\\
8.1405	1.02213\\
8.241	1.02213\\
8.3415	1.02213\\
8.442	1.02213\\
8.5425	1.02213\\
8.643	1.02213\\
8.7435	1.02213\\
8.844	1.02213\\
8.9445	1.02213\\
9.045	1.02213\\
9.1455	1.02213\\
9.246	1.02213\\
9.3465	1.02213\\
9.447	1.02213\\
9.5475	1.02213\\
9.648	1.02213\\
9.7485	1.02213\\
9.849	1.02213\\
9.9495	1.02213\\
10.05	1.02213\\
10.1505	1.02213\\
10.251	1.02213\\
10.3515	1.02213\\
10.452	1.02213\\
10.5525	1.02213\\
10.653	1.02213\\
10.7535	1.02213\\
10.854	1.02213\\
10.9545	1.02213\\
11.055	1.02213\\
11.1555	1.02213\\
11.256	1.02213\\
11.3565	1.02213\\
11.457	1.02213\\
11.5575	1.02213\\
11.658	1.02213\\
11.7585	1.02213\\
11.859	1.02213\\
11.9595	1.02213\\
12.06	1.02213\\
12.1605	1.02213\\
12.261	1.02213\\
12.3615	1.02213\\
12.462	1.02213\\
12.5625	1.02213\\
12.663	1.02213\\
12.7635	1.02213\\
12.864	1.02213\\
12.9645	1.02213\\
13.065	1.02213\\
13.1655	1.02213\\
13.266	1.02213\\
13.3665	1.02213\\
13.467	1.02213\\
13.5675	1.02213\\
13.668	1.02213\\
13.7685	1.02213\\
13.869	1.02213\\
13.9695	1.02213\\
14.07	1.02213\\
14.1705	1.02213\\
14.271	1.02213\\
14.3715	1.02213\\
14.472	1.02213\\
14.5725	1.02213\\
14.673	1.02213\\
14.7735	1.02213\\
14.874	1.02213\\
14.9745	1.02213\\
15.075	1.02213\\
15.1755	1.02213\\
15.276	1.02213\\
15.3765	1.02213\\
15.477	1.02213\\
15.5775	1.02213\\
15.678	1.02213\\
15.7785	1.02213\\
15.879	1.02213\\
15.9795	1.02213\\
16.08	1.02213\\
16.1805	1.02213\\
16.281	1.02213\\
16.3815	1.02213\\
16.482	1.02213\\
16.5825	1.02213\\
16.683	1.02213\\
16.7835	1.02213\\
16.884	1.02213\\
16.9845	1.02213\\
17.085	1.02213\\
17.1855	1.02213\\
17.286	1.02213\\
17.3865	1.02213\\
17.487	1.02213\\
17.5875	1.02213\\
17.688	1.02213\\
17.7885	1.02213\\
17.889	1.02213\\
17.9895	1.02213\\
18.09	1.02213\\
18.1905	1.02213\\
18.291	1.02213\\
18.3915	1.02213\\
18.492	1.02213\\
18.5925	1.02213\\
18.693	1.02213\\
18.7935	1.02213\\
18.894	1.02213\\
18.9945	1.02213\\
19.095	1.02213\\
19.1955	1.02213\\
19.296	1.02213\\
19.3965	1.02213\\
19.497	1.02213\\
19.5975	1.02213\\
19.698	1.02213\\
19.7985	1.02213\\
19.899	1.02213\\
19.9995	1.02213\\
20.1	1.02213\\
};
\end{axis}

\begin{axis}[%
width=4.6016cm,
height=1.78cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-2.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
xlabel style={font=\color{white!15!black}},
xlabel={Time $(s)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.443583\\
0.1005	-0.492433\\
0.201	-1.29738\\
0.3015	-0.953959\\
0.402	-0.957952\\
0.5025	-0.784797\\
0.603	-0.784738\\
0.7035	-1.18927\\
0.804	-1.6616\\
0.9045	-1.61563\\
1.005	-1.53819\\
1.1055	-0.504223\\
1.206	-1.16285\\
1.3065	-0.198071\\
1.407	0.144141\\
1.5075	0.0562202\\
1.608	-0.21202\\
1.7085	-0.720261\\
1.809	-0.707224\\
1.9095	-1.20378\\
2.01	-1.20392\\
2.1105	-1.80661\\
2.211	-1.68455\\
2.3115	-1.81983\\
2.412	-1.42797\\
2.5125	-0.572914\\
2.613	-0.653122\\
2.7135	0.183557\\
2.814	-0.0551688\\
2.9145	-0.0863773\\
3.015	0.598089\\
3.1155	1.36229\\
3.216	1.06612\\
3.3165	0.983656\\
3.417	0.680839\\
3.5175	0.798663\\
3.618	0.971713\\
3.7185	1.45883\\
3.819	1.56675\\
3.9195	1.84284\\
4.02	1.62813\\
4.1205	1.37739\\
4.221	1.31454\\
4.3215	1.08646\\
4.422	0.785365\\
4.5225	0.0642081\\
4.623	-0.107267\\
4.7235	-0.550954\\
4.824	-0.714335\\
4.9245	-0.51019\\
5.025	-0.498924\\
5.1255	-0.174334\\
5.226	-0.0337657\\
5.3265	0.610158\\
5.427	0.342794\\
5.5275	0.174059\\
5.628	0.302128\\
5.7285	0.876118\\
5.829	0.563731\\
5.9295	0.298714\\
6.03	-0.14996\\
6.1305	0.151976\\
6.231	0.373516\\
6.3315	0.803502\\
6.432	1.08056\\
6.5325	1.35741\\
6.633	1.51447\\
6.7335	1.69656\\
6.834	1.83833\\
6.9345	1.67662\\
7.035	0.951175\\
7.1355	1.0452\\
7.236	0.994102\\
7.3365	1.40431\\
7.437	1.46434\\
7.5375	1.401\\
7.638	0.473078\\
7.7385	1.54884\\
7.839	1.15611\\
7.9395	1.57955\\
8.04	0.691406\\
8.1405	0.537133\\
8.241	1.27858\\
8.3415	1.49538\\
8.442	1.58195\\
8.5425	1.9909\\
8.643	1.9108\\
8.7435	0.997139\\
8.844	0.999155\\
8.9445	0.978102\\
9.045	0.576846\\
9.1455	1.17585\\
9.246	0.366687\\
9.3465	0.787238\\
9.447	1.04528\\
9.5475	0.152719\\
9.648	-0.383921\\
9.7485	-0.318286\\
9.849	-0.363308\\
9.9495	-0.509268\\
10.05	-0.812192\\
10.1505	-0.713202\\
10.251	-0.129921\\
10.3515	-0.319257\\
10.452	0.373107\\
10.5525	0.451969\\
10.653	-0.592566\\
10.7535	-0.979857\\
10.854	-0.287653\\
10.9545	-0.115942\\
11.055	-0.338851\\
11.1555	-0.114675\\
11.256	-0.18996\\
11.3565	-0.391803\\
11.457	-0.432653\\
11.5575	-0.205027\\
11.658	-0.26632\\
11.7585	-0.101816\\
11.859	0.418072\\
11.9595	0.603633\\
12.06	0.788541\\
12.1605	1.08811\\
12.261	0.946508\\
12.3615	1.3161\\
12.462	1.57629\\
12.5625	1.37476\\
12.663	1.36766\\
12.7635	0.613756\\
12.864	0.2525\\
12.9645	0.127949\\
13.065	0.982063\\
13.1655	0.502093\\
13.266	0.780321\\
13.3665	0.26807\\
13.467	-0.410384\\
13.5675	-0.109832\\
13.668	-0.0207859\\
13.7685	0.256276\\
13.869	-0.0386641\\
13.9695	-0.212516\\
14.07	-1.17351\\
14.1705	-1.00663\\
14.271	-0.274308\\
14.3715	-0.469615\\
14.472	0.192777\\
14.5725	-0.696225\\
14.673	-0.246202\\
14.7735	-0.889718\\
14.874	-0.308182\\
14.9745	0.0706754\\
15.075	0.0952159\\
15.1755	-0.0452927\\
15.276	-0.352659\\
15.3765	-0.125599\\
15.477	0.759965\\
15.5775	0.525965\\
15.678	1.21853\\
15.7785	1.83245\\
15.879	2.22151\\
15.9795	1.72653\\
16.08	1.81302\\
16.1805	1.84857\\
16.281	1.92197\\
16.3815	1.08145\\
16.482	0.902376\\
16.5825	1.10745\\
16.683	0.912077\\
16.7835	1.3773\\
16.884	1.80953\\
16.9845	0.759358\\
17.085	0.507159\\
17.1855	0.203725\\
17.286	0.00444099\\
17.3865	-0.249743\\
17.487	-1.32101\\
17.5875	-2.09703\\
17.688	-1.88812\\
17.7885	-2.4759\\
17.889	-2.24963\\
17.9895	-2.02726\\
18.09	-1.52503\\
18.1905	-1.49728\\
18.291	-2.06997\\
18.3915	-1.32948\\
18.492	-1.09429\\
18.5925	-0.698469\\
18.693	-1.38396\\
18.7935	-1.34542\\
18.894	-0.928976\\
18.9945	-0.275947\\
19.095	-0.347647\\
19.1955	0.0292357\\
19.296	-0.263481\\
19.3965	-0.580049\\
19.497	-0.633072\\
19.5975	-0.647488\\
19.698	-0.532934\\
19.7985	-0.127655\\
19.899	-0.624655\\
19.9995	0.639338\\
20.1	0.222228\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-2.09138\\
0.1005	-2.17116\\
0.201	-2.23652\\
0.3015	-2.285\\
0.402	-2.31498\\
0.5025	-2.32609\\
0.603	-2.31949\\
0.7035	-2.2978\\
0.804	-2.26461\\
0.9045	-2.22397\\
1.005	-2.17974\\
1.1055	-2.1352\\
1.206	-2.09281\\
1.3065	-2.05424\\
1.407	-2.02037\\
1.5075	-1.99155\\
1.608	-1.9677\\
1.7085	-1.94846\\
1.809	-1.93331\\
1.9095	-1.92169\\
2.01	-1.913\\
2.1105	-1.90671\\
2.211	-1.9023\\
2.3115	-1.89935\\
2.412	-1.89749\\
2.5125	-1.89641\\
2.613	-1.89588\\
2.7135	-1.8957\\
2.814	-1.89575\\
2.9145	-1.89591\\
3.015	-1.89612\\
3.1155	-1.89633\\
3.216	-1.89651\\
3.3165	-1.89665\\
3.417	-1.89674\\
3.5175	-1.89679\\
3.618	-1.8968\\
3.7185	-1.89678\\
3.819	-1.89673\\
3.9195	-1.89667\\
4.02	-1.8966\\
4.1205	-1.89653\\
4.221	-1.89646\\
4.3215	-1.89639\\
4.422	-1.89633\\
4.5225	-1.89628\\
4.623	-1.89623\\
4.7235	-1.89619\\
4.824	-1.89616\\
4.9245	-1.89614\\
5.025	-1.89612\\
5.1255	-1.89611\\
5.226	-1.8961\\
5.3265	-1.89609\\
5.427	-1.89608\\
5.5275	-1.89608\\
5.628	-1.89608\\
5.7285	-1.89608\\
5.829	-1.89608\\
5.9295	-1.89608\\
6.03	-1.89608\\
6.1305	-1.89608\\
6.231	-1.89608\\
6.3315	-1.89608\\
6.432	-1.89608\\
6.5325	-1.89608\\
6.633	-1.89608\\
6.7335	-1.89608\\
6.834	-1.89608\\
6.9345	-1.89608\\
7.035	-1.89608\\
7.1355	-1.89608\\
7.236	-1.89608\\
7.3365	-1.89608\\
7.437	-1.89608\\
7.5375	-1.89608\\
7.638	-1.89608\\
7.7385	-1.89608\\
7.839	-1.89608\\
7.9395	-1.89608\\
8.04	-1.89608\\
8.1405	-1.89608\\
8.241	-1.89608\\
8.3415	-1.89608\\
8.442	-1.89608\\
8.5425	-1.89608\\
8.643	-1.89608\\
8.7435	-1.89608\\
8.844	-1.89608\\
8.9445	-1.89608\\
9.045	-1.89608\\
9.1455	-1.89608\\
9.246	-1.89608\\
9.3465	-1.89608\\
9.447	-1.89608\\
9.5475	-1.89608\\
9.648	-1.89608\\
9.7485	-1.89608\\
9.849	-1.89608\\
9.9495	-1.89608\\
10.05	-1.89608\\
10.1505	-1.89608\\
10.251	-1.89608\\
10.3515	-1.89608\\
10.452	-1.89608\\
10.5525	-1.89608\\
10.653	-1.89608\\
10.7535	-1.89608\\
10.854	-1.89608\\
10.9545	-1.89608\\
11.055	-1.89608\\
11.1555	-1.89608\\
11.256	-1.89608\\
11.3565	-1.89608\\
11.457	-1.89608\\
11.5575	-1.89608\\
11.658	-1.89608\\
11.7585	-1.89608\\
11.859	-1.89608\\
11.9595	-1.89608\\
12.06	-1.89608\\
12.1605	-1.89608\\
12.261	-1.89608\\
12.3615	-1.89608\\
12.462	-1.89608\\
12.5625	-1.89608\\
12.663	-1.89608\\
12.7635	-1.89608\\
12.864	-1.89608\\
12.9645	-1.89608\\
13.065	-1.89608\\
13.1655	-1.89608\\
13.266	-1.89608\\
13.3665	-1.89608\\
13.467	-1.89608\\
13.5675	-1.89608\\
13.668	-1.89608\\
13.7685	-1.89608\\
13.869	-1.89608\\
13.9695	-1.89608\\
14.07	-1.89608\\
14.1705	-1.89608\\
14.271	-1.89608\\
14.3715	-1.89608\\
14.472	-1.89608\\
14.5725	-1.89608\\
14.673	-1.89608\\
14.7735	-1.89608\\
14.874	-1.89608\\
14.9745	-1.89608\\
15.075	-1.89608\\
15.1755	-1.89608\\
15.276	-1.89608\\
15.3765	-1.89608\\
15.477	-1.89608\\
15.5775	-1.89608\\
15.678	-1.89608\\
15.7785	-1.89608\\
15.879	-1.89608\\
15.9795	-1.89608\\
16.08	-1.89608\\
16.1805	-1.89608\\
16.281	-1.89608\\
16.3815	-1.89608\\
16.482	-1.89608\\
16.5825	-1.89608\\
16.683	-1.89608\\
16.7835	-1.89608\\
16.884	-1.89608\\
16.9845	-1.89608\\
17.085	-1.89608\\
17.1855	-1.89608\\
17.286	-1.89608\\
17.3865	-1.89608\\
17.487	-1.89608\\
17.5875	-1.89608\\
17.688	-1.89608\\
17.7885	-1.89608\\
17.889	-1.89608\\
17.9895	-1.89608\\
18.09	-1.89608\\
18.1905	-1.89608\\
18.291	-1.89608\\
18.3915	-1.89608\\
18.492	-1.89608\\
18.5925	-1.89608\\
18.693	-1.89608\\
18.7935	-1.89608\\
18.894	-1.89608\\
18.9945	-1.89608\\
19.095	-1.89608\\
19.1955	-1.89608\\
19.296	-1.89608\\
19.3965	-1.89608\\
19.497	-1.89608\\
19.5975	-1.89608\\
19.698	-1.89608\\
19.7985	-1.89608\\
19.899	-1.89608\\
19.9995	-1.89608\\
20.1	-1.89608\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	2.09138\\
0.1005	2.17116\\
0.201	2.23652\\
0.3015	2.285\\
0.402	2.31498\\
0.5025	2.32609\\
0.603	2.31949\\
0.7035	2.2978\\
0.804	2.26461\\
0.9045	2.22397\\
1.005	2.17974\\
1.1055	2.1352\\
1.206	2.09281\\
1.3065	2.05424\\
1.407	2.02037\\
1.5075	1.99155\\
1.608	1.9677\\
1.7085	1.94846\\
1.809	1.93331\\
1.9095	1.92169\\
2.01	1.913\\
2.1105	1.90671\\
2.211	1.9023\\
2.3115	1.89935\\
2.412	1.89749\\
2.5125	1.89641\\
2.613	1.89588\\
2.7135	1.8957\\
2.814	1.89575\\
2.9145	1.89591\\
3.015	1.89612\\
3.1155	1.89633\\
3.216	1.89651\\
3.3165	1.89665\\
3.417	1.89674\\
3.5175	1.89679\\
3.618	1.8968\\
3.7185	1.89678\\
3.819	1.89673\\
3.9195	1.89667\\
4.02	1.8966\\
4.1205	1.89653\\
4.221	1.89646\\
4.3215	1.89639\\
4.422	1.89633\\
4.5225	1.89628\\
4.623	1.89623\\
4.7235	1.89619\\
4.824	1.89616\\
4.9245	1.89614\\
5.025	1.89612\\
5.1255	1.89611\\
5.226	1.8961\\
5.3265	1.89609\\
5.427	1.89608\\
5.5275	1.89608\\
5.628	1.89608\\
5.7285	1.89608\\
5.829	1.89608\\
5.9295	1.89608\\
6.03	1.89608\\
6.1305	1.89608\\
6.231	1.89608\\
6.3315	1.89608\\
6.432	1.89608\\
6.5325	1.89608\\
6.633	1.89608\\
6.7335	1.89608\\
6.834	1.89608\\
6.9345	1.89608\\
7.035	1.89608\\
7.1355	1.89608\\
7.236	1.89608\\
7.3365	1.89608\\
7.437	1.89608\\
7.5375	1.89608\\
7.638	1.89608\\
7.7385	1.89608\\
7.839	1.89608\\
7.9395	1.89608\\
8.04	1.89608\\
8.1405	1.89608\\
8.241	1.89608\\
8.3415	1.89608\\
8.442	1.89608\\
8.5425	1.89608\\
8.643	1.89608\\
8.7435	1.89608\\
8.844	1.89608\\
8.9445	1.89608\\
9.045	1.89608\\
9.1455	1.89608\\
9.246	1.89608\\
9.3465	1.89608\\
9.447	1.89608\\
9.5475	1.89608\\
9.648	1.89608\\
9.7485	1.89608\\
9.849	1.89608\\
9.9495	1.89608\\
10.05	1.89608\\
10.1505	1.89608\\
10.251	1.89608\\
10.3515	1.89608\\
10.452	1.89608\\
10.5525	1.89608\\
10.653	1.89608\\
10.7535	1.89608\\
10.854	1.89608\\
10.9545	1.89608\\
11.055	1.89608\\
11.1555	1.89608\\
11.256	1.89608\\
11.3565	1.89608\\
11.457	1.89608\\
11.5575	1.89608\\
11.658	1.89608\\
11.7585	1.89608\\
11.859	1.89608\\
11.9595	1.89608\\
12.06	1.89608\\
12.1605	1.89608\\
12.261	1.89608\\
12.3615	1.89608\\
12.462	1.89608\\
12.5625	1.89608\\
12.663	1.89608\\
12.7635	1.89608\\
12.864	1.89608\\
12.9645	1.89608\\
13.065	1.89608\\
13.1655	1.89608\\
13.266	1.89608\\
13.3665	1.89608\\
13.467	1.89608\\
13.5675	1.89608\\
13.668	1.89608\\
13.7685	1.89608\\
13.869	1.89608\\
13.9695	1.89608\\
14.07	1.89608\\
14.1705	1.89608\\
14.271	1.89608\\
14.3715	1.89608\\
14.472	1.89608\\
14.5725	1.89608\\
14.673	1.89608\\
14.7735	1.89608\\
14.874	1.89608\\
14.9745	1.89608\\
15.075	1.89608\\
15.1755	1.89608\\
15.276	1.89608\\
15.3765	1.89608\\
15.477	1.89608\\
15.5775	1.89608\\
15.678	1.89608\\
15.7785	1.89608\\
15.879	1.89608\\
15.9795	1.89608\\
16.08	1.89608\\
16.1805	1.89608\\
16.281	1.89608\\
16.3815	1.89608\\
16.482	1.89608\\
16.5825	1.89608\\
16.683	1.89608\\
16.7835	1.89608\\
16.884	1.89608\\
16.9845	1.89608\\
17.085	1.89608\\
17.1855	1.89608\\
17.286	1.89608\\
17.3865	1.89608\\
17.487	1.89608\\
17.5875	1.89608\\
17.688	1.89608\\
17.7885	1.89608\\
17.889	1.89608\\
17.9895	1.89608\\
18.09	1.89608\\
18.1905	1.89608\\
18.291	1.89608\\
18.3915	1.89608\\
18.492	1.89608\\
18.5925	1.89608\\
18.693	1.89608\\
18.7935	1.89608\\
18.894	1.89608\\
18.9945	1.89608\\
19.095	1.89608\\
19.1955	1.89608\\
19.296	1.89608\\
19.3965	1.89608\\
19.497	1.89608\\
19.5975	1.89608\\
19.698	1.89608\\
19.7985	1.89608\\
19.899	1.89608\\
19.9995	1.89608\\
20.1	1.89608\\
};
\end{axis}

\begin{axis}[%
width=4.6016cm,
height=1.78cm,
at={(5.88525cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xtick={ 0,  5, 10, 15, 20},
ymin=-3,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{y}$},
xlabel style={font=\color{white!15!black}},
xlabel={Time $(s)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	2.37369\\
0.1005	2.64818\\
0.201	2.37935\\
0.3015	2.39388\\
0.402	2.2416\\
0.5025	3.10148\\
0.603	2.31704\\
0.7035	2.65587\\
0.804	0.550563\\
0.9045	-0.358939\\
1.005	0.104324\\
1.1055	0.95111\\
1.206	0.609323\\
1.3065	0.535866\\
1.407	0.630719\\
1.5075	0.723873\\
1.608	-0.499655\\
1.7085	-0.536251\\
1.809	-1.25362\\
1.9095	-0.249625\\
2.01	-0.0383123\\
2.1105	-0.418908\\
2.211	-0.935422\\
2.3115	-0.718015\\
2.412	-1.5458\\
2.5125	-0.566001\\
2.613	-0.707857\\
2.7135	-0.109138\\
2.814	0.720608\\
2.9145	-0.180332\\
3.015	0.808231\\
3.1155	-0.569284\\
3.216	0.824096\\
3.3165	1.84956\\
3.417	1.7237\\
3.5175	0.839055\\
3.618	0.189087\\
3.7185	1.5805\\
3.819	1.72938\\
3.9195	1.90432\\
4.02	1.48258\\
4.1205	1.71602\\
4.221	1.39185\\
4.3215	0.745485\\
4.422	0.149691\\
4.5225	0.83845\\
4.623	0.492519\\
4.7235	0.499173\\
4.824	-0.821176\\
4.9245	-1.78561\\
5.025	-2.30081\\
5.1255	-2.92543\\
5.226	-2.71751\\
5.3265	-1.52387\\
5.427	-1.42494\\
5.5275	-0.791293\\
5.628	0.796294\\
5.7285	2.11188\\
5.829	1.94518\\
5.9295	2.07085\\
6.03	1.3891\\
6.1305	1.28287\\
6.231	1.14742\\
6.3315	0.331626\\
6.432	-0.164074\\
6.5325	-0.0565203\\
6.633	-0.0771901\\
6.7335	-0.552982\\
6.834	-1.13971\\
6.9345	-1.9111\\
7.035	-2.12599\\
7.1355	-0.873937\\
7.236	-0.440509\\
7.3365	1.26861\\
7.437	2.07182\\
7.5375	0.80001\\
7.638	-0.217182\\
7.7385	-0.856919\\
7.839	-0.558684\\
7.9395	-0.640698\\
8.04	0.542194\\
8.1405	-0.0331235\\
8.241	0.262851\\
8.3415	1.16888\\
8.442	0.697997\\
8.5425	1.08605\\
8.643	0.166968\\
8.7435	-0.0239302\\
8.844	0.13784\\
8.9445	0.574871\\
9.045	0.117256\\
9.1455	-0.359485\\
9.246	-0.432103\\
9.3465	-0.963574\\
9.447	-1.15354\\
9.5475	-1.43425\\
9.648	-0.754561\\
9.7485	-0.657515\\
9.849	-1.10944\\
9.9495	-1.17666\\
10.05	-0.391127\\
10.1505	0.709746\\
10.251	0.426686\\
10.3515	0.0762138\\
10.452	0.186896\\
10.5525	0.762185\\
10.653	0.080144\\
10.7535	0.0690077\\
10.854	-0.356419\\
10.9545	-0.322097\\
11.055	0.226133\\
11.1555	-1.28827\\
11.256	0.215287\\
11.3565	1.85975\\
11.457	0.996515\\
11.5575	1.49332\\
11.658	-0.0195445\\
11.7585	-0.0845508\\
11.859	1.61745\\
11.9595	1.30251\\
12.06	0.587884\\
12.1605	0.309202\\
12.261	-0.294968\\
12.3615	-1.23914\\
12.462	-0.350982\\
12.5625	-0.529964\\
12.663	0.829567\\
12.7635	0.633181\\
12.864	0.636905\\
12.9645	0.386388\\
13.065	0.891652\\
13.1655	0.143623\\
13.266	-0.132056\\
13.3665	-0.586707\\
13.467	1.24076\\
13.5675	1.47989\\
13.668	0.744782\\
13.7685	0.762297\\
13.869	0.648517\\
13.9695	0.0590966\\
14.07	-0.539538\\
14.1705	-0.501854\\
14.271	0.540255\\
14.3715	0.956768\\
14.472	-0.298327\\
14.5725	0.445524\\
14.673	1.1992\\
14.7735	1.43783\\
14.874	1.38403\\
14.9745	1.84521\\
15.075	0.753283\\
15.1755	0.83781\\
15.276	1.09225\\
15.3765	2.18122\\
15.477	0.880489\\
15.5775	-0.269186\\
15.678	-0.594985\\
15.7785	-0.323747\\
15.879	-0.881124\\
15.9795	0.0840403\\
16.08	0.9168\\
16.1805	0.572401\\
16.281	-0.105135\\
16.3815	-0.432511\\
16.482	0.0346902\\
16.5825	-0.806722\\
16.683	-0.853352\\
16.7835	-0.476346\\
16.884	-0.248418\\
16.9845	-0.132419\\
17.085	0.263764\\
17.1855	0.934724\\
17.286	1.27366\\
17.3865	-0.103897\\
17.487	-0.667391\\
17.5875	-1.81104\\
17.688	-1.52961\\
17.7885	-1.05109\\
17.889	-1.17122\\
17.9895	-0.0434645\\
18.09	-0.115606\\
18.1905	-0.503028\\
18.291	0.501785\\
18.3915	-0.0860129\\
18.492	0.400329\\
18.5925	1.82854\\
18.693	0.863283\\
18.7935	0.817465\\
18.894	0.724483\\
18.9945	1.18917\\
19.095	0.305552\\
19.1955	0.431049\\
19.296	0.118995\\
19.3965	0.704514\\
19.497	0.686214\\
19.5975	-0.795154\\
19.698	-0.18153\\
19.7985	-0.541224\\
19.899	-0.0906638\\
19.9995	-0.2012\\
20.1	0.243065\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-2.29274\\
0.1005	-2.53465\\
0.201	-2.72227\\
0.3015	-2.84906\\
0.402	-2.91287\\
0.5025	-2.92085\\
0.603	-2.88875\\
0.7035	-2.83551\\
0.804	-2.77734\\
0.9045	-2.72475\\
1.005	-2.6827\\
1.1055	-2.65209\\
1.206	-2.63165\\
1.3065	-2.61916\\
1.407	-2.61234\\
1.5075	-2.60922\\
1.608	-2.60827\\
1.7085	-2.60843\\
1.809	-2.60902\\
1.9095	-2.60967\\
2.01	-2.61018\\
2.1105	-2.61051\\
2.211	-2.61067\\
2.3115	-2.6107\\
2.412	-2.61065\\
2.5125	-2.61056\\
2.613	-2.61046\\
2.7135	-2.61036\\
2.814	-2.61029\\
2.9145	-2.61023\\
3.015	-2.61019\\
3.1155	-2.61017\\
3.216	-2.61015\\
3.3165	-2.61015\\
3.417	-2.61014\\
3.5175	-2.61014\\
3.618	-2.61014\\
3.7185	-2.61015\\
3.819	-2.61015\\
3.9195	-2.61015\\
4.02	-2.61015\\
4.1205	-2.61015\\
4.221	-2.61015\\
4.3215	-2.61015\\
4.422	-2.61015\\
4.5225	-2.61015\\
4.623	-2.61015\\
4.7235	-2.61015\\
4.824	-2.61015\\
4.9245	-2.61015\\
5.025	-2.61015\\
5.1255	-2.61015\\
5.226	-2.61015\\
5.3265	-2.61015\\
5.427	-2.61015\\
5.5275	-2.61015\\
5.628	-2.61015\\
5.7285	-2.61015\\
5.829	-2.61015\\
5.9295	-2.61015\\
6.03	-2.61015\\
6.1305	-2.61015\\
6.231	-2.61015\\
6.3315	-2.61015\\
6.432	-2.61015\\
6.5325	-2.61015\\
6.633	-2.61015\\
6.7335	-2.61015\\
6.834	-2.61015\\
6.9345	-2.61015\\
7.035	-2.61015\\
7.1355	-2.61015\\
7.236	-2.61015\\
7.3365	-2.61015\\
7.437	-2.61015\\
7.5375	-2.61015\\
7.638	-2.61015\\
7.7385	-2.61015\\
7.839	-2.61015\\
7.9395	-2.61015\\
8.04	-2.61015\\
8.1405	-2.61015\\
8.241	-2.61015\\
8.3415	-2.61015\\
8.442	-2.61015\\
8.5425	-2.61015\\
8.643	-2.61015\\
8.7435	-2.61015\\
8.844	-2.61015\\
8.9445	-2.61015\\
9.045	-2.61015\\
9.1455	-2.61015\\
9.246	-2.61015\\
9.3465	-2.61015\\
9.447	-2.61015\\
9.5475	-2.61015\\
9.648	-2.61015\\
9.7485	-2.61015\\
9.849	-2.61015\\
9.9495	-2.61015\\
10.05	-2.61015\\
10.1505	-2.61015\\
10.251	-2.61015\\
10.3515	-2.61015\\
10.452	-2.61015\\
10.5525	-2.61015\\
10.653	-2.61015\\
10.7535	-2.61015\\
10.854	-2.61015\\
10.9545	-2.61015\\
11.055	-2.61015\\
11.1555	-2.61015\\
11.256	-2.61015\\
11.3565	-2.61015\\
11.457	-2.61015\\
11.5575	-2.61015\\
11.658	-2.61015\\
11.7585	-2.61015\\
11.859	-2.61015\\
11.9595	-2.61015\\
12.06	-2.61015\\
12.1605	-2.61015\\
12.261	-2.61015\\
12.3615	-2.61015\\
12.462	-2.61015\\
12.5625	-2.61015\\
12.663	-2.61015\\
12.7635	-2.61015\\
12.864	-2.61015\\
12.9645	-2.61015\\
13.065	-2.61015\\
13.1655	-2.61015\\
13.266	-2.61015\\
13.3665	-2.61015\\
13.467	-2.61015\\
13.5675	-2.61015\\
13.668	-2.61015\\
13.7685	-2.61015\\
13.869	-2.61015\\
13.9695	-2.61015\\
14.07	-2.61015\\
14.1705	-2.61015\\
14.271	-2.61015\\
14.3715	-2.61015\\
14.472	-2.61015\\
14.5725	-2.61015\\
14.673	-2.61015\\
14.7735	-2.61015\\
14.874	-2.61015\\
14.9745	-2.61015\\
15.075	-2.61015\\
15.1755	-2.61015\\
15.276	-2.61015\\
15.3765	-2.61015\\
15.477	-2.61015\\
15.5775	-2.61015\\
15.678	-2.61015\\
15.7785	-2.61015\\
15.879	-2.61015\\
15.9795	-2.61015\\
16.08	-2.61015\\
16.1805	-2.61015\\
16.281	-2.61015\\
16.3815	-2.61015\\
16.482	-2.61015\\
16.5825	-2.61015\\
16.683	-2.61015\\
16.7835	-2.61015\\
16.884	-2.61015\\
16.9845	-2.61015\\
17.085	-2.61015\\
17.1855	-2.61015\\
17.286	-2.61015\\
17.3865	-2.61015\\
17.487	-2.61015\\
17.5875	-2.61015\\
17.688	-2.61015\\
17.7885	-2.61015\\
17.889	-2.61015\\
17.9895	-2.61015\\
18.09	-2.61015\\
18.1905	-2.61015\\
18.291	-2.61015\\
18.3915	-2.61015\\
18.492	-2.61015\\
18.5925	-2.61015\\
18.693	-2.61015\\
18.7935	-2.61015\\
18.894	-2.61015\\
18.9945	-2.61015\\
19.095	-2.61015\\
19.1955	-2.61015\\
19.296	-2.61015\\
19.3965	-2.61015\\
19.497	-2.61015\\
19.5975	-2.61015\\
19.698	-2.61015\\
19.7985	-2.61015\\
19.899	-2.61015\\
19.9995	-2.61015\\
20.1	-2.61015\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	2.29274\\
0.1005	2.53465\\
0.201	2.72227\\
0.3015	2.84906\\
0.402	2.91287\\
0.5025	2.92085\\
0.603	2.88875\\
0.7035	2.83551\\
0.804	2.77734\\
0.9045	2.72475\\
1.005	2.6827\\
1.1055	2.65209\\
1.206	2.63165\\
1.3065	2.61916\\
1.407	2.61234\\
1.5075	2.60922\\
1.608	2.60827\\
1.7085	2.60843\\
1.809	2.60902\\
1.9095	2.60967\\
2.01	2.61018\\
2.1105	2.61051\\
2.211	2.61067\\
2.3115	2.6107\\
2.412	2.61065\\
2.5125	2.61056\\
2.613	2.61046\\
2.7135	2.61036\\
2.814	2.61029\\
2.9145	2.61023\\
3.015	2.61019\\
3.1155	2.61017\\
3.216	2.61015\\
3.3165	2.61015\\
3.417	2.61014\\
3.5175	2.61014\\
3.618	2.61014\\
3.7185	2.61015\\
3.819	2.61015\\
3.9195	2.61015\\
4.02	2.61015\\
4.1205	2.61015\\
4.221	2.61015\\
4.3215	2.61015\\
4.422	2.61015\\
4.5225	2.61015\\
4.623	2.61015\\
4.7235	2.61015\\
4.824	2.61015\\
4.9245	2.61015\\
5.025	2.61015\\
5.1255	2.61015\\
5.226	2.61015\\
5.3265	2.61015\\
5.427	2.61015\\
5.5275	2.61015\\
5.628	2.61015\\
5.7285	2.61015\\
5.829	2.61015\\
5.9295	2.61015\\
6.03	2.61015\\
6.1305	2.61015\\
6.231	2.61015\\
6.3315	2.61015\\
6.432	2.61015\\
6.5325	2.61015\\
6.633	2.61015\\
6.7335	2.61015\\
6.834	2.61015\\
6.9345	2.61015\\
7.035	2.61015\\
7.1355	2.61015\\
7.236	2.61015\\
7.3365	2.61015\\
7.437	2.61015\\
7.5375	2.61015\\
7.638	2.61015\\
7.7385	2.61015\\
7.839	2.61015\\
7.9395	2.61015\\
8.04	2.61015\\
8.1405	2.61015\\
8.241	2.61015\\
8.3415	2.61015\\
8.442	2.61015\\
8.5425	2.61015\\
8.643	2.61015\\
8.7435	2.61015\\
8.844	2.61015\\
8.9445	2.61015\\
9.045	2.61015\\
9.1455	2.61015\\
9.246	2.61015\\
9.3465	2.61015\\
9.447	2.61015\\
9.5475	2.61015\\
9.648	2.61015\\
9.7485	2.61015\\
9.849	2.61015\\
9.9495	2.61015\\
10.05	2.61015\\
10.1505	2.61015\\
10.251	2.61015\\
10.3515	2.61015\\
10.452	2.61015\\
10.5525	2.61015\\
10.653	2.61015\\
10.7535	2.61015\\
10.854	2.61015\\
10.9545	2.61015\\
11.055	2.61015\\
11.1555	2.61015\\
11.256	2.61015\\
11.3565	2.61015\\
11.457	2.61015\\
11.5575	2.61015\\
11.658	2.61015\\
11.7585	2.61015\\
11.859	2.61015\\
11.9595	2.61015\\
12.06	2.61015\\
12.1605	2.61015\\
12.261	2.61015\\
12.3615	2.61015\\
12.462	2.61015\\
12.5625	2.61015\\
12.663	2.61015\\
12.7635	2.61015\\
12.864	2.61015\\
12.9645	2.61015\\
13.065	2.61015\\
13.1655	2.61015\\
13.266	2.61015\\
13.3665	2.61015\\
13.467	2.61015\\
13.5675	2.61015\\
13.668	2.61015\\
13.7685	2.61015\\
13.869	2.61015\\
13.9695	2.61015\\
14.07	2.61015\\
14.1705	2.61015\\
14.271	2.61015\\
14.3715	2.61015\\
14.472	2.61015\\
14.5725	2.61015\\
14.673	2.61015\\
14.7735	2.61015\\
14.874	2.61015\\
14.9745	2.61015\\
15.075	2.61015\\
15.1755	2.61015\\
15.276	2.61015\\
15.3765	2.61015\\
15.477	2.61015\\
15.5775	2.61015\\
15.678	2.61015\\
15.7785	2.61015\\
15.879	2.61015\\
15.9795	2.61015\\
16.08	2.61015\\
16.1805	2.61015\\
16.281	2.61015\\
16.3815	2.61015\\
16.482	2.61015\\
16.5825	2.61015\\
16.683	2.61015\\
16.7835	2.61015\\
16.884	2.61015\\
16.9845	2.61015\\
17.085	2.61015\\
17.1855	2.61015\\
17.286	2.61015\\
17.3865	2.61015\\
17.487	2.61015\\
17.5875	2.61015\\
17.688	2.61015\\
17.7885	2.61015\\
17.889	2.61015\\
17.9895	2.61015\\
18.09	2.61015\\
18.1905	2.61015\\
18.291	2.61015\\
18.3915	2.61015\\
18.492	2.61015\\
18.5925	2.61015\\
18.693	2.61015\\
18.7935	2.61015\\
18.894	2.61015\\
18.9945	2.61015\\
19.095	2.61015\\
19.1955	2.61015\\
19.296	2.61015\\
19.3965	2.61015\\
19.497	2.61015\\
19.5975	2.61015\\
19.698	2.61015\\
19.7985	2.61015\\
19.899	2.61015\\
19.9995	2.61015\\
20.1	2.61015\\
};
\end{axis}


\end{tikzpicture}%
\end{document}

==> figs/tikz/fig5_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.664in,
height=3.456in,
at={(0.782in,0.466in)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{GT},{CNIS},{JNIS},{VNIS},{GPBO}},
ymin=1.6,
ymax=2.1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.00952\\
1	2.0246\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	2.00293\\
2	2.03437\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	2.01159\\
3	2.03616\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	1.93931\\
4	2.03741\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	2.01472\\
5	2.03502\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.98028\\
1	1.9932\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	1.9305\\
2	1.96271\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	1.96975\\
3	1.98642\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	1.63583\\
4	1.77157\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	1.96297\\
5	1.98803\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	2.0246\\
1.125	2.0246\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	2.03437\\
2.125	2.03437\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	2.03616\\
3.125	2.03616\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	2.03741\\
4.125	2.03741\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.875	2.03502\\
5.125	2.03502\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	1.98028\\
1.125	1.98028\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	1.9305\\
2.125	1.9305\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	1.96975\\
3.125	1.96975\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	1.63583\\
4.125	1.63583\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.875	1.96297\\
5.125	1.96297\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	1.9932\\
0.75	2.00952\\
1.25	2.00952\\
1.25	1.9932\\
0.75	1.9932\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	1.96271\\
1.75	2.00293\\
2.25	2.00293\\
2.25	1.96271\\
1.75	1.96271\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	1.98642\\
2.75	2.01159\\
3.25	2.01159\\
3.25	1.98642\\
2.75	1.98642\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	1.77157\\
3.75	1.93931\\
4.25	1.93931\\
4.25	1.77157\\
3.75	1.77157\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.75	1.98803\\
4.75	2.01472\\
5.25	2.01472\\
5.25	1.98803\\
4.75	1.98803\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	2.00166\\
1.25	2.00166\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	1.9891\\
2.25	1.9891\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	1.99685\\
3.25	1.99685\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	1.859875\\
4.25	1.859875\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.75	2.000585\\
5.25	2.000585\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/fig5_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.664in,
height=3.456in,
at={(0.782in,0.466in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{GT},{CNIS},{JNIS},{VNIS},{GPBO}},
ymin=2.5,
ymax=6.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	4.04322\\
1	4.11313\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	3.75428\\
2	3.92791\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	4.38622\\
3	5.51118\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	4.20736\\
4	6.28302\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	3.49194\\
5	4.72134\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.91933\\
1	3.9655\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	3.45627\\
2	3.62252\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	3.90664\\
3	3.97758\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	3.25734\\
4	3.66248\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	2.77527\\
5	2.94167\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	4.11313\\
1.125	4.11313\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	3.92791\\
2.125	3.92791\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	5.51118\\
3.125	5.51118\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	6.28302\\
4.125	6.28302\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.875	4.72134\\
5.125	4.72134\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	3.91933\\
1.125	3.91933\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	3.45627\\
2.125	3.45627\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	3.90664\\
3.125	3.90664\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	3.25734\\
4.125	3.25734\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.875	2.77527\\
5.125	2.77527\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	3.9655\\
0.75	4.04322\\
1.25	4.04322\\
1.25	3.9655\\
0.75	3.9655\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	3.62252\\
1.75	3.75428\\
2.25	3.75428\\
2.25	3.62252\\
1.75	3.62252\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	3.97758\\
2.75	4.38622\\
3.25	4.38622\\
3.25	3.97758\\
2.75	3.97758\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	3.66248\\
3.75	4.20736\\
4.25	4.20736\\
4.25	3.66248\\
3.75	3.66248\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.75	2.94167\\
4.75	3.49194\\
5.25	3.49194\\
5.25	2.94167\\
4.75	2.94167\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	4.010105\\
1.25	4.010105\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	3.67257\\
2.25	3.67257\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	4.09811\\
3.25	4.09811\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	3.88854\\
4.25	3.88854\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.75	3.100365\\
5.25	3.100365\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5	11.1334\\
5	18.1\\
5	18.8344\\
5	19.469\\
5	27.2836\\
5	28.999\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/fig5_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.664in,
height=3.456in,
at={(0.782in,0.466in)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{GT},{CNIS},{JNIS},{VNIS},{GPBO}},
ymin=3.5,
ymax=7,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	4.06281\\
1	4.1427\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	4.0902\\
2	4.18259\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	5.56264\\
3	6.6498\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	4.08546\\
4	4.2694\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	5.83483\\
5	6.56787\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.91163\\
1	3.98032\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	3.86623\\
2	3.9768\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	3.8442\\
3	4.10744\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	3.69471\\
4	3.86085\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	3.87633\\
5	4.17622\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	4.1427\\
1.125	4.1427\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	4.18259\\
2.125	4.18259\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	6.6498\\
3.125	6.6498\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	4.2694\\
4.125	4.2694\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.875	6.56787\\
5.125	6.56787\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	3.91163\\
1.125	3.91163\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	3.86623\\
2.125	3.86623\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	3.8442\\
3.125	3.8442\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	3.69471\\
4.125	3.69471\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.875	3.87633\\
5.125	3.87633\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	3.98032\\
0.75	4.06281\\
1.25	4.06281\\
1.25	3.98032\\
0.75	3.98032\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	3.9768\\
1.75	4.0902\\
2.25	4.0902\\
2.25	3.9768\\
1.75	3.9768\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	4.10744\\
2.75	5.56264\\
3.25	5.56264\\
3.25	4.10744\\
2.75	4.10744\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	3.86085\\
3.75	4.08546\\
4.25	4.08546\\
4.25	3.86085\\
3.75	3.86085\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.75	4.17622\\
4.75	5.83483\\
5.25	5.83483\\
5.25	4.17622\\
4.75	4.17622\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	4.016125\\
1.25	4.016125\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	4.04183\\
2.25	4.04183\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	4.527045\\
3.25	4.527045\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	3.939265\\
4.25	3.939265\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.75	4.509475\\
5.25	4.509475\\
};
\end{axis}

\begin{axis}[%
width=6.019in,
height=4.241in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/fig5_d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.593in,
height=3.509in,
at={(0.77in,0.474in)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{GT},{CNIS},{JNIS},{VNIS},{GPBO}},
ymin=4,
ymax=15,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	7.89733\\
1	8.11732\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	7.14126\\
2	7.54714\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	11.064\\
3	12.7022\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	9.52224\\
4	11.5962\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	7.65704\\
5	9.5806\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	7.40478\\
1	7.63679\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	6.24874\\
2	6.62491\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	7.59678\\
3	8.27282\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	6.34325\\
4	7.26932\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	4.46871\\
5	5.34569\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	8.11732\\
1.125	8.11732\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	7.54714\\
2.125	7.54714\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	12.7022\\
3.125	12.7022\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	11.5962\\
4.125	11.5962\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.875	9.5806\\
5.125	9.5806\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	7.40478\\
1.125	7.40478\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	6.24874\\
2.125	6.24874\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	7.59678\\
3.125	7.59678\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	6.34325\\
4.125	6.34325\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.875	4.46871\\
5.125	4.46871\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	7.63679\\
0.75	7.89733\\
1.25	7.89733\\
1.25	7.63679\\
0.75	7.63679\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	6.62491\\
1.75	7.14126\\
2.25	7.14126\\
2.25	6.62491\\
1.75	6.62491\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	8.27282\\
2.75	11.064\\
3.25	11.064\\
3.25	8.27282\\
2.75	8.27282\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	7.26932\\
3.75	9.52224\\
4.25	9.52224\\
4.25	7.26932\\
3.75	7.26932\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.75	5.34569\\
4.75	7.65704\\
5.25	7.65704\\
5.25	5.34569\\
4.75	5.34569\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	7.75808\\
1.25	7.75808\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	6.83152\\
2.25	6.83152\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	9.303675\\
3.25	9.303675\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	8.08308\\
4.25	8.08308\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.75	6.436635\\
5.25	6.436635\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/fig8_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.593in,
height=3.509in,
at={(0.77in,0.474in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{GT},{CNIS},{JNIS},{VNIS}},
ymin=2,
ymax=3.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.00876\\
1	3.02506\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	2.98575\\
2	3.02781\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	3.01967\\
3	3.05022\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	2.668\\
4	2.95903\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.97499\\
1	2.99148\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	2.86873\\
2	2.92573\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	2.9538\\
3	2.98303\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	2.09137\\
4	2.35146\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	3.02506\\
1.125	3.02506\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	3.02781\\
2.125	3.02781\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	3.05022\\
3.125	3.05022\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	2.95903\\
4.125	2.95903\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	2.97499\\
1.125	2.97499\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	2.86873\\
2.125	2.86873\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	2.9538\\
3.125	2.9538\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	2.09137\\
4.125	2.09137\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	2.99148\\
0.75	3.00876\\
1.25	3.00876\\
1.25	2.99148\\
0.75	2.99148\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	2.92573\\
1.75	2.98575\\
2.25	2.98575\\
2.25	2.92573\\
1.75	2.92573\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	2.98303\\
2.75	3.01967\\
3.25	3.01967\\
3.25	2.98303\\
2.75	2.98303\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	2.35146\\
3.75	2.668\\
4.25	2.668\\
4.25	2.35146\\
3.75	2.35146\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	2.999345\\
1.25	2.999345\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	2.962615\\
2.25	2.962615\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	2.99828\\
3.25	2.99828\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	2.595945\\
4.25	2.595945\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/fig8_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.593in,
height=3.509in,
at={(0.77in,0.474in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{GT},{CNIS},{JNIS},{VNIS}},
ymin=4,
ymax=11,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	6.03852\\
1	6.14903\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	6.14569\\
2	6.84963\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	7.10622\\
3	10.044\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	6.09275\\
4	7.36888\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	5.87292\\
1	5.95733\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	5.79596\\
2	5.94214\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	5.93768\\
3	6.19861\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	4.98299\\
4	5.64016\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	6.14903\\
1.125	6.14903\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	6.84963\\
2.125	6.84963\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	10.044\\
3.125	10.044\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	7.36888\\
4.125	7.36888\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	5.87292\\
1.125	5.87292\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	5.79596\\
2.125	5.79596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	5.93768\\
3.125	5.93768\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	4.98299\\
4.125	4.98299\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	5.95733\\
0.75	6.03852\\
1.25	6.03852\\
1.25	5.95733\\
0.75	5.95733\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	5.94214\\
1.75	6.14569\\
2.25	6.14569\\
2.25	5.94214\\
1.75	5.94214\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	6.19861\\
2.75	7.10622\\
3.25	7.10622\\
3.25	6.19861\\
2.75	6.19861\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	5.64016\\
3.75	6.09275\\
4.25	6.09275\\
4.25	5.64016\\
3.75	5.64016\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	6.00465\\
1.25	6.00465\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	6.039285\\
2.25	6.039285\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	6.38387\\
3.25	6.38387\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	5.796295\\
4.25	5.796295\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/fig8_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.593in,
height=3.509in,
at={(0.77in,0.474in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{GT},{CNIS},{JNIS},{VNIS}},
ymin=5,
ymax=12,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	6.06559\\
1	6.17012\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	6.29009\\
2	6.48191\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	8.9358\\
3	10.7012\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	6.12833\\
4	6.26811\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	5.84948\\
1	5.94964\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	5.89516\\
2	6.05492\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	6.23597\\
3	7.12887\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	5.69275\\
4	5.88723\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	6.17012\\
1.125	6.17012\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	6.48191\\
2.125	6.48191\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	10.7012\\
3.125	10.7012\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	6.26811\\
4.125	6.26811\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	5.84948\\
1.125	5.84948\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	5.89516\\
2.125	5.89516\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	6.23597\\
3.125	6.23597\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	5.69275\\
4.125	5.69275\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	5.94964\\
0.75	6.06559\\
1.25	6.06559\\
1.25	5.94964\\
0.75	5.94964\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	6.05492\\
1.75	6.29009\\
2.25	6.29009\\
2.25	6.05492\\
1.75	6.05492\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	7.12887\\
2.75	8.9358\\
3.25	8.9358\\
3.25	7.12887\\
2.75	7.12887\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	5.88723\\
3.75	6.12833\\
4.25	6.12833\\
4.25	5.88723\\
3.75	5.88723\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	5.983825\\
1.25	5.983825\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	6.124175\\
2.25	6.124175\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	7.805475\\
3.25	7.805475\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	6.018035\\
4.25	6.018035\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/fig8_d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.664in,
height=3.456in,
at={(0.782in,0.466in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{GT},{CNIS},{JNIS},{VNIS}},
ymin=8,
ymax=30,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	11.6976\\
1	12.0628\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	12.9232\\
2	14.2049\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	21.5187\\
3	23.2128\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	15.5201\\
4	18.1285\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	10.9233\\
1	11.3074\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	10.9657\\
2	11.6308\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	11.9782\\
3	13.9339\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	11.5482\\
4	12.3938\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	12.0628\\
1.125	12.0628\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	14.2049\\
2.125	14.2049\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	23.2128\\
3.125	23.2128\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	18.1285\\
4.125	18.1285\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.875	10.9233\\
1.125	10.9233\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.875	10.9657\\
2.125	10.9657\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.875	11.9782\\
3.125	11.9782\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.875	11.5482\\
4.125	11.5482\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	11.3074\\
0.75	11.6976\\
1.25	11.6976\\
1.25	11.3074\\
0.75	11.3074\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	11.6308\\
1.75	12.9232\\
2.25	12.9232\\
2.25	11.6308\\
1.75	11.6308\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	13.9339\\
2.75	21.5187\\
3.25	21.5187\\
3.25	13.9339\\
2.75	13.9339\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	12.3938\\
3.75	15.5201\\
4.25	15.5201\\
4.25	12.3938\\
3.75	12.3938\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.75	11.46615\\
1.25	11.46615\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75	12.09885\\
2.25	12.09885\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.75	16.2962\\
3.25	16.2962\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.75	13.8557\\
4.25	13.8557\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/fig9_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=17.854in,
height=9.969in,
at={(2.995in,1.345in)},
scale only axis,
xmin=0,
xmax=25,
ymin=1,
ymax=4,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	2.99036\\
0.1005	2.64766\\
0.201	2.47854\\
0.3015	2.38303\\
0.402	2.32732\\
0.5025	2.29627\\
0.603	2.28144\\
0.7035	2.27718\\
0.804	2.27915\\
0.9045	2.28395\\
1.005	2.28899\\
1.1055	2.29255\\
1.206	2.29376\\
1.3065	2.29241\\
1.407	2.2888\\
1.5075	2.28349\\
1.608	2.27711\\
1.7085	2.2703\\
1.809	2.26359\\
1.9095	2.25738\\
2.01	2.25194\\
2.1105	2.24743\\
2.211	2.2439\\
2.3115	2.24129\\
2.412	2.2395\\
2.5125	2.2384\\
2.613	2.23781\\
2.7135	2.23759\\
2.814	2.23759\\
2.9145	2.2377\\
3.015	2.23782\\
3.1155	2.23791\\
3.216	2.23792\\
3.3165	2.23785\\
3.417	2.23771\\
3.5175	2.23751\\
3.618	2.23727\\
3.7185	2.23702\\
3.819	2.23677\\
3.9195	2.23654\\
4.02	2.23634\\
4.1205	2.23618\\
4.221	2.23605\\
4.3215	2.23596\\
4.422	2.2359\\
4.5225	2.23586\\
4.623	2.23584\\
4.7235	2.23583\\
4.824	2.23583\\
4.9245	2.23584\\
5.025	2.23584\\
5.1255	2.23584\\
5.226	2.23584\\
5.3265	2.23583\\
5.427	2.23583\\
5.5275	2.23582\\
5.628	2.23581\\
5.7285	2.2358\\
5.829	2.23579\\
5.9295	2.23578\\
6.03	2.23577\\
6.1305	2.23577\\
6.231	2.23576\\
6.3315	2.23576\\
6.432	2.23576\\
6.5325	2.23576\\
6.633	2.23576\\
6.7335	2.23576\\
6.834	2.23576\\
6.9345	2.23576\\
7.035	2.23576\\
7.1355	2.23576\\
7.236	2.23576\\
7.3365	2.23576\\
7.437	2.23576\\
7.5375	2.23576\\
7.638	2.23576\\
7.7385	2.23576\\
7.839	2.23576\\
7.9395	2.23576\\
8.04	2.23576\\
8.1405	2.23576\\
8.241	2.23576\\
8.3415	2.23576\\
8.442	2.23575\\
8.5425	2.23575\\
8.643	2.23575\\
8.7435	2.23575\\
8.844	2.23575\\
8.9445	2.23575\\
9.045	2.23575\\
9.1455	2.23575\\
9.246	2.23575\\
9.3465	2.23575\\
9.447	2.23575\\
9.5475	2.23575\\
9.648	2.23575\\
9.7485	2.23575\\
9.849	2.23575\\
9.9495	2.23575\\
10.05	2.23575\\
10.1505	2.23575\\
10.251	2.23575\\
10.3515	2.23575\\
10.452	2.23575\\
10.5525	2.23575\\
10.653	2.23575\\
10.7535	2.23575\\
10.854	2.23575\\
10.9545	2.23575\\
11.055	2.23575\\
11.1555	2.23575\\
11.256	2.23575\\
11.3565	2.23575\\
11.457	2.23575\\
11.5575	2.23575\\
11.658	2.23575\\
11.7585	2.23575\\
11.859	2.23575\\
11.9595	2.23575\\
12.06	2.23575\\
12.1605	2.23575\\
12.261	2.23575\\
12.3615	2.23575\\
12.462	2.23575\\
12.5625	2.23575\\
12.663	2.23575\\
12.7635	2.23575\\
12.864	2.23575\\
12.9645	2.23575\\
13.065	2.23575\\
13.1655	2.23575\\
13.266	2.23575\\
13.3665	2.23575\\
13.467	2.23575\\
13.5675	2.23575\\
13.668	2.23575\\
13.7685	2.23575\\
13.869	2.23575\\
13.9695	2.23575\\
14.07	2.23575\\
14.1705	2.23575\\
14.271	2.23575\\
14.3715	2.23575\\
14.472	2.23575\\
14.5725	2.23575\\
14.673	2.23575\\
14.7735	2.23575\\
14.874	2.23575\\
14.9745	2.23575\\
15.075	2.23575\\
15.1755	2.23575\\
15.276	2.23575\\
15.3765	2.23575\\
15.477	2.23575\\
15.5775	2.23575\\
15.678	2.23575\\
15.7785	2.23575\\
15.879	2.23575\\
15.9795	2.23575\\
16.08	2.23575\\
16.1805	2.23575\\
16.281	2.23575\\
16.3815	2.23575\\
16.482	2.23575\\
16.5825	2.23575\\
16.683	2.23575\\
16.7835	2.23575\\
16.884	2.23575\\
16.9845	2.23575\\
17.085	2.23575\\
17.1855	2.23575\\
17.286	2.23575\\
17.3865	2.23575\\
17.487	2.23575\\
17.5875	2.23575\\
17.688	2.23575\\
17.7885	2.23575\\
17.889	2.23575\\
17.9895	2.23575\\
18.09	2.23575\\
18.1905	2.23575\\
18.291	2.23575\\
18.3915	2.23575\\
18.492	2.23575\\
18.5925	2.23575\\
18.693	2.23575\\
18.7935	2.23575\\
18.894	2.23575\\
18.9945	2.23575\\
19.095	2.23575\\
19.1955	2.23575\\
19.296	2.23575\\
19.3965	2.23575\\
19.497	2.23575\\
19.5975	2.23575\\
19.698	2.23575\\
19.7985	2.23575\\
19.899	2.23575\\
19.9995	2.23575\\
20.1	2.23575\\
};
\addlegendentry{GT}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	2.96304\\
0.1005	2.61882\\
0.201	2.45261\\
0.3015	2.36252\\
0.402	2.31434\\
0.5025	2.29249\\
0.603	2.28775\\
0.7035	2.29341\\
0.804	2.30407\\
0.9045	2.31557\\
1.005	2.32503\\
1.1055	2.33097\\
1.206	2.33304\\
1.3065	2.33169\\
1.407	2.32781\\
1.5075	2.32236\\
1.608	2.31625\\
1.7085	2.3102\\
1.809	2.30471\\
1.9095	2.3001\\
2.01	2.2965\\
2.1105	2.29389\\
2.211	2.29218\\
2.3115	2.29119\\
2.412	2.29074\\
2.5125	2.29064\\
2.613	2.29074\\
2.7135	2.29091\\
2.814	2.29106\\
2.9145	2.29115\\
3.015	2.29116\\
3.1155	2.29109\\
3.216	2.29097\\
3.3165	2.29081\\
3.417	2.29063\\
3.5175	2.29046\\
3.618	2.29031\\
3.7185	2.29019\\
3.819	2.2901\\
3.9195	2.29004\\
4.02	2.29\\
4.1205	2.28997\\
4.221	2.28996\\
4.3215	2.28996\\
4.422	2.28995\\
4.5225	2.28995\\
4.623	2.28995\\
4.7235	2.28994\\
4.824	2.28993\\
4.9245	2.28993\\
5.025	2.28992\\
5.1255	2.28991\\
5.226	2.2899\\
5.3265	2.2899\\
5.427	2.28989\\
5.5275	2.28989\\
5.628	2.28989\\
5.7285	2.28989\\
5.829	2.28989\\
5.9295	2.28989\\
6.03	2.28989\\
6.1305	2.28989\\
6.231	2.28989\\
6.3315	2.28989\\
6.432	2.28989\\
6.5325	2.28989\\
6.633	2.28989\\
6.7335	2.28989\\
6.834	2.28989\\
6.9345	2.28988\\
7.035	2.28988\\
7.1355	2.28988\\
7.236	2.28988\\
7.3365	2.28988\\
7.437	2.28988\\
7.5375	2.28988\\
7.638	2.28988\\
7.7385	2.28988\\
7.839	2.28988\\
7.9395	2.28988\\
8.04	2.28988\\
8.1405	2.28988\\
8.241	2.28988\\
8.3415	2.28988\\
8.442	2.28988\\
8.5425	2.28988\\
8.643	2.28988\\
8.7435	2.28988\\
8.844	2.28988\\
8.9445	2.28988\\
9.045	2.28988\\
9.1455	2.28988\\
9.246	2.28988\\
9.3465	2.28988\\
9.447	2.28988\\
9.5475	2.28988\\
9.648	2.28988\\
9.7485	2.28988\\
9.849	2.28988\\
9.9495	2.28988\\
10.05	2.28988\\
10.1505	2.28988\\
10.251	2.28988\\
10.3515	2.28988\\
10.452	2.28988\\
10.5525	2.28988\\
10.653	2.28988\\
10.7535	2.28988\\
10.854	2.28988\\
10.9545	2.28988\\
11.055	2.28988\\
11.1555	2.28988\\
11.256	2.28988\\
11.3565	2.28988\\
11.457	2.28988\\
11.5575	2.28988\\
11.658	2.28988\\
11.7585	2.28988\\
11.859	2.28988\\
11.9595	2.28988\\
12.06	2.28988\\
12.1605	2.28988\\
12.261	2.28988\\
12.3615	2.28988\\
12.462	2.28988\\
12.5625	2.28988\\
12.663	2.28988\\
12.7635	2.28988\\
12.864	2.28988\\
12.9645	2.28988\\
13.065	2.28988\\
13.1655	2.28988\\
13.266	2.28988\\
13.3665	2.28988\\
13.467	2.28988\\
13.5675	2.28988\\
13.668	2.28988\\
13.7685	2.28988\\
13.869	2.28988\\
13.9695	2.28988\\
14.07	2.28988\\
14.1705	2.28988\\
14.271	2.28988\\
14.3715	2.28988\\
14.472	2.28988\\
14.5725	2.28988\\
14.673	2.28988\\
14.7735	2.28988\\
14.874	2.28988\\
14.9745	2.28988\\
15.075	2.28988\\
15.1755	2.28988\\
15.276	2.28988\\
15.3765	2.28988\\
15.477	2.28988\\
15.5775	2.28988\\
15.678	2.28988\\
15.7785	2.28988\\
15.879	2.28988\\
15.9795	2.28988\\
16.08	2.28988\\
16.1805	2.28988\\
16.281	2.28988\\
16.3815	2.28988\\
16.482	2.28988\\
16.5825	2.28988\\
16.683	2.28988\\
16.7835	2.28988\\
16.884	2.28988\\
16.9845	2.28988\\
17.085	2.28988\\
17.1855	2.28988\\
17.286	2.28988\\
17.3865	2.28988\\
17.487	2.28988\\
17.5875	2.28988\\
17.688	2.28988\\
17.7885	2.28988\\
17.889	2.28988\\
17.9895	2.28988\\
18.09	2.28988\\
18.1905	2.28988\\
18.291	2.28988\\
18.3915	2.28988\\
18.492	2.28988\\
18.5925	2.28988\\
18.693	2.28988\\
18.7935	2.28988\\
18.894	2.28988\\
18.9945	2.28988\\
19.095	2.28988\\
19.1955	2.28988\\
19.296	2.28988\\
19.3965	2.28988\\
19.497	2.28988\\
19.5975	2.28988\\
19.698	2.28988\\
19.7985	2.28988\\
19.899	2.28988\\
19.9995	2.28988\\
20.1	2.28988\\
};
\addlegendentry{$C_{nis}$}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	2.39857\\
0.1005	1.97826\\
0.201	1.80951\\
0.3015	1.72574\\
0.402	1.68299\\
0.5025	1.66375\\
0.603	1.6586\\
0.7035	1.66127\\
0.804	1.66717\\
0.9045	1.67311\\
1.005	1.67716\\
1.1055	1.67855\\
1.206	1.67733\\
1.3065	1.67402\\
1.407	1.66933\\
1.5075	1.66399\\
1.608	1.65858\\
1.7085	1.65356\\
1.809	1.64919\\
1.9095	1.64563\\
2.01	1.6429\\
2.1105	1.64095\\
2.211	1.63966\\
2.3115	1.63889\\
2.412	1.63851\\
2.5125	1.63837\\
2.613	1.63837\\
2.7135	1.63843\\
2.814	1.63849\\
2.9145	1.63852\\
3.015	1.63851\\
3.1155	1.63845\\
3.216	1.63838\\
3.3165	1.63828\\
3.417	1.63818\\
3.5175	1.63808\\
3.618	1.63799\\
3.7185	1.63792\\
3.819	1.63787\\
3.9195	1.63782\\
4.02	1.63779\\
4.1205	1.63778\\
4.221	1.63776\\
4.3215	1.63775\\
4.422	1.63775\\
4.5225	1.63774\\
4.623	1.63774\\
4.7235	1.63773\\
4.824	1.63773\\
4.9245	1.63773\\
5.025	1.63773\\
5.1255	1.63772\\
5.226	1.63772\\
5.3265	1.63772\\
5.427	1.63772\\
5.5275	1.63772\\
5.628	1.63772\\
5.7285	1.63772\\
5.829	1.63772\\
5.9295	1.63772\\
6.03	1.63772\\
6.1305	1.63772\\
6.231	1.63772\\
6.3315	1.63771\\
6.432	1.63771\\
6.5325	1.63771\\
6.633	1.63771\\
6.7335	1.63771\\
6.834	1.63771\\
6.9345	1.63771\\
7.035	1.63771\\
7.1355	1.63771\\
7.236	1.63771\\
7.3365	1.63771\\
7.437	1.63771\\
7.5375	1.63771\\
7.638	1.63771\\
7.7385	1.63771\\
7.839	1.63771\\
7.9395	1.63771\\
8.04	1.63771\\
8.1405	1.63771\\
8.241	1.63771\\
8.3415	1.63771\\
8.442	1.63771\\
8.5425	1.63771\\
8.643	1.63771\\
8.7435	1.63771\\
8.844	1.63771\\
8.9445	1.63771\\
9.045	1.63771\\
9.1455	1.63771\\
9.246	1.63771\\
9.3465	1.63771\\
9.447	1.63771\\
9.5475	1.63771\\
9.648	1.63771\\
9.7485	1.63771\\
9.849	1.63771\\
9.9495	1.63771\\
10.05	1.63771\\
10.1505	1.63771\\
10.251	1.63771\\
10.3515	1.63771\\
10.452	1.63771\\
10.5525	1.63771\\
10.653	1.63771\\
10.7535	1.63771\\
10.854	1.63771\\
10.9545	1.63771\\
11.055	1.63771\\
11.1555	1.63771\\
11.256	1.63771\\
11.3565	1.63771\\
11.457	1.63771\\
11.5575	1.63771\\
11.658	1.63771\\
11.7585	1.63771\\
11.859	1.63771\\
11.9595	1.63771\\
12.06	1.63771\\
12.1605	1.63771\\
12.261	1.63771\\
12.3615	1.63771\\
12.462	1.63771\\
12.5625	1.63771\\
12.663	1.63771\\
12.7635	1.63771\\
12.864	1.63771\\
12.9645	1.63771\\
13.065	1.63771\\
13.1655	1.63771\\
13.266	1.63771\\
13.3665	1.63771\\
13.467	1.63771\\
13.5675	1.63771\\
13.668	1.63771\\
13.7685	1.63771\\
13.869	1.63771\\
13.9695	1.63771\\
14.07	1.63771\\
14.1705	1.63771\\
14.271	1.63771\\
14.3715	1.63771\\
14.472	1.63771\\
14.5725	1.63771\\
14.673	1.63771\\
14.7735	1.63771\\
14.874	1.63771\\
14.9745	1.63771\\
15.075	1.63771\\
15.1755	1.63771\\
15.276	1.63771\\
15.3765	1.63771\\
15.477	1.63771\\
15.5775	1.63771\\
15.678	1.63771\\
15.7785	1.63771\\
15.879	1.63771\\
15.9795	1.63771\\
16.08	1.63771\\
16.1805	1.63771\\
16.281	1.63771\\
16.3815	1.63771\\
16.482	1.63771\\
16.5825	1.63771\\
16.683	1.63771\\
16.7835	1.63771\\
16.884	1.63771\\
16.9845	1.63771\\
17.085	1.63771\\
17.1855	1.63771\\
17.286	1.63771\\
17.3865	1.63771\\
17.487	1.63771\\
17.5875	1.63771\\
17.688	1.63771\\
17.7885	1.63771\\
17.889	1.63771\\
17.9895	1.63771\\
18.09	1.63771\\
18.1905	1.63771\\
18.291	1.63771\\
18.3915	1.63771\\
18.492	1.63771\\
18.5925	1.63771\\
18.693	1.63771\\
18.7935	1.63771\\
18.894	1.63771\\
18.9945	1.63771\\
19.095	1.63771\\
19.1955	1.63771\\
19.296	1.63771\\
19.3965	1.63771\\
19.497	1.63771\\
19.5975	1.63771\\
19.698	1.63771\\
19.7985	1.63771\\
19.899	1.63771\\
19.9995	1.63771\\
20.1	1.63771\\
};
\addlegendentry{$J_{nis}$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3.98319\\
0.1005	3.71911\\
0.201	3.56064\\
0.3015	3.4595\\
0.402	3.39457\\
0.5025	3.35479\\
0.603	3.33328\\
0.7035	3.32499\\
0.804	3.32573\\
0.9045	3.33187\\
1.005	3.34029\\
1.1055	3.34855\\
1.206	3.35496\\
1.3065	3.3586\\
1.407	3.35921\\
1.5075	3.35704\\
1.608	3.35264\\
1.7085	3.34669\\
1.809	3.33991\\
1.9095	3.33291\\
2.01	3.3262\\
2.1105	3.32016\\
2.211	3.31502\\
2.3115	3.3109\\
2.412	3.30779\\
2.5125	3.30562\\
2.613	3.30426\\
2.7135	3.30355\\
2.814	3.30331\\
2.9145	3.30339\\
3.015	3.30363\\
3.1155	3.30393\\
3.216	3.30419\\
3.3165	3.30438\\
3.417	3.30447\\
3.5175	3.30445\\
3.618	3.30433\\
3.7185	3.30414\\
3.819	3.30391\\
3.9195	3.30365\\
4.02	3.3034\\
4.1205	3.30316\\
4.221	3.30295\\
4.3215	3.30277\\
4.422	3.30264\\
4.5225	3.30254\\
4.623	3.30247\\
4.7235	3.30243\\
4.824	3.30241\\
4.9245	3.3024\\
5.025	3.3024\\
5.1255	3.30241\\
5.226	3.30241\\
5.3265	3.30242\\
5.427	3.30242\\
5.5275	3.30242\\
5.628	3.30242\\
5.7285	3.30241\\
5.829	3.3024\\
5.9295	3.30239\\
6.03	3.30239\\
6.1305	3.30238\\
6.231	3.30237\\
6.3315	3.30236\\
6.432	3.30236\\
6.5325	3.30235\\
6.633	3.30235\\
6.7335	3.30235\\
6.834	3.30235\\
6.9345	3.30235\\
7.035	3.30235\\
7.1355	3.30235\\
7.236	3.30235\\
7.3365	3.30235\\
7.437	3.30235\\
7.5375	3.30235\\
7.638	3.30235\\
7.7385	3.30235\\
7.839	3.30235\\
7.9395	3.30235\\
8.04	3.30234\\
8.1405	3.30234\\
8.241	3.30234\\
8.3415	3.30234\\
8.442	3.30234\\
8.5425	3.30234\\
8.643	3.30234\\
8.7435	3.30234\\
8.844	3.30234\\
8.9445	3.30234\\
9.045	3.30234\\
9.1455	3.30234\\
9.246	3.30234\\
9.3465	3.30234\\
9.447	3.30234\\
9.5475	3.30234\\
9.648	3.30234\\
9.7485	3.30234\\
9.849	3.30234\\
9.9495	3.30234\\
10.05	3.30234\\
10.1505	3.30234\\
10.251	3.30234\\
10.3515	3.30234\\
10.452	3.30234\\
10.5525	3.30234\\
10.653	3.30234\\
10.7535	3.30234\\
10.854	3.30234\\
10.9545	3.30234\\
11.055	3.30234\\
11.1555	3.30234\\
11.256	3.30234\\
11.3565	3.30234\\
11.457	3.30234\\
11.5575	3.30234\\
11.658	3.30234\\
11.7585	3.30234\\
11.859	3.30234\\
11.9595	3.30234\\
12.06	3.30234\\
12.1605	3.30234\\
12.261	3.30234\\
12.3615	3.30234\\
12.462	3.30234\\
12.5625	3.30234\\
12.663	3.30234\\
12.7635	3.30234\\
12.864	3.30234\\
12.9645	3.30234\\
13.065	3.30234\\
13.1655	3.30234\\
13.266	3.30234\\
13.3665	3.30234\\
13.467	3.30234\\
13.5675	3.30234\\
13.668	3.30234\\
13.7685	3.30234\\
13.869	3.30234\\
13.9695	3.30234\\
14.07	3.30234\\
14.1705	3.30234\\
14.271	3.30234\\
14.3715	3.30234\\
14.472	3.30234\\
14.5725	3.30234\\
14.673	3.30234\\
14.7735	3.30234\\
14.874	3.30234\\
14.9745	3.30234\\
15.075	3.30234\\
15.1755	3.30234\\
15.276	3.30234\\
15.3765	3.30234\\
15.477	3.30234\\
15.5775	3.30234\\
15.678	3.30234\\
15.7785	3.30234\\
15.879	3.30234\\
15.9795	3.30234\\
16.08	3.30234\\
16.1805	3.30234\\
16.281	3.30234\\
16.3815	3.30234\\
16.482	3.30234\\
16.5825	3.30234\\
16.683	3.30234\\
16.7835	3.30234\\
16.884	3.30234\\
16.9845	3.30234\\
17.085	3.30234\\
17.1855	3.30234\\
17.286	3.30234\\
17.3865	3.30234\\
17.487	3.30234\\
17.5875	3.30234\\
17.688	3.30234\\
17.7885	3.30234\\
17.889	3.30234\\
17.9895	3.30234\\
18.09	3.30234\\
18.1905	3.30234\\
18.291	3.30234\\
18.3915	3.30234\\
18.492	3.30234\\
18.5925	3.30234\\
18.693	3.30234\\
18.7935	3.30234\\
18.894	3.30234\\
18.9945	3.30234\\
19.095	3.30234\\
19.1955	3.30234\\
19.296	3.30234\\
19.3965	3.30234\\
19.497	3.30234\\
19.5975	3.30234\\
19.698	3.30234\\
19.7985	3.30234\\
19.899	3.30234\\
19.9995	3.30234\\
20.1	3.30234\\
};
\addlegendentry{$V_{nis}$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	1.98724\\
0.1005	1.48576\\
0.201	1.32616\\
0.3015	1.25665\\
0.402	1.22618\\
0.5025	1.21624\\
0.603	1.21713\\
0.7035	1.22254\\
0.804	1.2283\\
0.9045	1.23207\\
1.005	1.233\\
1.1055	1.23127\\
1.206	1.22759\\
1.3065	1.2228\\
1.407	1.21765\\
1.5075	1.21272\\
1.608	1.20839\\
1.7085	1.20484\\
1.809	1.20213\\
1.9095	1.20021\\
2.01	1.19895\\
2.1105	1.1982\\
2.211	1.19781\\
2.3115	1.19763\\
2.412	1.19756\\
2.5125	1.19751\\
2.613	1.19743\\
2.7135	1.19731\\
2.814	1.19715\\
2.9145	1.19696\\
3.015	1.19677\\
3.1155	1.1966\\
3.216	1.19644\\
3.3165	1.19633\\
3.417	1.19624\\
3.5175	1.19619\\
3.618	1.19617\\
3.7185	1.19616\\
3.819	1.19617\\
3.9195	1.19617\\
4.02	1.19617\\
4.1205	1.19617\\
4.221	1.19616\\
4.3215	1.19614\\
4.422	1.19612\\
4.5225	1.19609\\
4.623	1.19607\\
4.7235	1.19604\\
4.824	1.19602\\
4.9245	1.19601\\
5.025	1.196\\
5.1255	1.19599\\
5.226	1.19599\\
5.3265	1.19599\\
5.427	1.19599\\
5.5275	1.19599\\
5.628	1.19599\\
5.7285	1.19599\\
5.829	1.19599\\
5.9295	1.19599\\
6.03	1.19599\\
6.1305	1.19599\\
6.231	1.19599\\
6.3315	1.19598\\
6.432	1.19598\\
6.5325	1.19598\\
6.633	1.19598\\
6.7335	1.19598\\
6.834	1.19598\\
6.9345	1.19598\\
7.035	1.19598\\
7.1355	1.19598\\
7.236	1.19598\\
7.3365	1.19598\\
7.437	1.19598\\
7.5375	1.19598\\
7.638	1.19598\\
7.7385	1.19598\\
7.839	1.19598\\
7.9395	1.19598\\
8.04	1.19597\\
8.1405	1.19597\\
8.241	1.19597\\
8.3415	1.19597\\
8.442	1.19597\\
8.5425	1.19597\\
8.643	1.19597\\
8.7435	1.19597\\
8.844	1.19597\\
8.9445	1.19597\\
9.045	1.19597\\
9.1455	1.19597\\
9.246	1.19597\\
9.3465	1.19597\\
9.447	1.19597\\
9.5475	1.19597\\
9.648	1.19597\\
9.7485	1.19597\\
9.849	1.19597\\
9.9495	1.19597\\
10.05	1.19597\\
10.1505	1.19597\\
10.251	1.19597\\
10.3515	1.19597\\
10.452	1.19597\\
10.5525	1.19597\\
10.653	1.19597\\
10.7535	1.19597\\
10.854	1.19597\\
10.9545	1.19597\\
11.055	1.19597\\
11.1555	1.19597\\
11.256	1.19597\\
11.3565	1.19597\\
11.457	1.19597\\
11.5575	1.19597\\
11.658	1.19597\\
11.7585	1.19597\\
11.859	1.19597\\
11.9595	1.19597\\
12.06	1.19597\\
12.1605	1.19597\\
12.261	1.19597\\
12.3615	1.19597\\
12.462	1.19597\\
12.5625	1.19597\\
12.663	1.19597\\
12.7635	1.19597\\
12.864	1.19597\\
12.9645	1.19597\\
13.065	1.19597\\
13.1655	1.19597\\
13.266	1.19597\\
13.3665	1.19597\\
13.467	1.19597\\
13.5675	1.19597\\
13.668	1.19597\\
13.7685	1.19597\\
13.869	1.19597\\
13.9695	1.19597\\
14.07	1.19597\\
14.1705	1.19597\\
14.271	1.19597\\
14.3715	1.19597\\
14.472	1.19597\\
14.5725	1.19597\\
14.673	1.19597\\
14.7735	1.19597\\
14.874	1.19597\\
14.9745	1.19597\\
15.075	1.19597\\
15.1755	1.19597\\
15.276	1.19597\\
15.3765	1.19597\\
15.477	1.19597\\
15.5775	1.19597\\
15.678	1.19597\\
15.7785	1.19597\\
15.879	1.19597\\
15.9795	1.19597\\
16.08	1.19597\\
16.1805	1.19597\\
16.281	1.19597\\
16.3815	1.19597\\
16.482	1.19597\\
16.5825	1.19597\\
16.683	1.19597\\
16.7835	1.19597\\
16.884	1.19597\\
16.9845	1.19597\\
17.085	1.19597\\
17.1855	1.19597\\
17.286	1.19597\\
17.3865	1.19597\\
17.487	1.19597\\
17.5875	1.19597\\
17.688	1.19597\\
17.7885	1.19597\\
17.889	1.19597\\
17.9895	1.19597\\
18.09	1.19597\\
18.1905	1.19597\\
18.291	1.19597\\
18.3915	1.19597\\
18.492	1.19597\\
18.5925	1.19597\\
18.693	1.19597\\
18.7935	1.19597\\
18.894	1.19597\\
18.9945	1.19597\\
19.095	1.19597\\
19.1955	1.19597\\
19.296	1.19597\\
19.3965	1.19597\\
19.497	1.19597\\
19.5975	1.19597\\
19.698	1.19597\\
19.7985	1.19597\\
19.899	1.19597\\
19.9995	1.19597\\
20.1	1.19597\\
};
\addlegendentry{GPBO}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/fig9_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=24.169in,
height=9.969in,
at={(4.054in,1.345in)},
scale only axis,
xmin=0,
xmax=25,
ymin=0,
ymax=6,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.99078\\
0.1005	1.49138\\
0.201	1.33432\\
0.3015	1.26885\\
0.402	1.24377\\
0.5025	1.2399\\
0.603	1.24656\\
0.7035	1.25659\\
0.804	1.26539\\
0.9045	1.27073\\
1.005	1.27221\\
1.1055	1.27055\\
1.206	1.26685\\
1.3065	1.26222\\
1.407	1.2575\\
1.5075	1.25326\\
1.608	1.24979\\
1.7085	1.2472\\
1.809	1.24544\\
1.9095	1.24436\\
2.01	1.24379\\
2.1105	1.24355\\
2.211	1.2435\\
2.3115	1.24351\\
2.412	1.24352\\
2.5125	1.24349\\
2.613	1.2434\\
2.7135	1.24328\\
2.814	1.24312\\
2.9145	1.24297\\
3.015	1.24283\\
3.1155	1.24271\\
3.216	1.24263\\
3.3165	1.24257\\
3.417	1.24254\\
3.5175	1.24253\\
3.618	1.24253\\
3.7185	1.24254\\
3.819	1.24255\\
3.9195	1.24255\\
4.02	1.24255\\
4.1205	1.24255\\
4.221	1.24254\\
4.3215	1.24253\\
4.422	1.24252\\
4.5225	1.2425\\
4.623	1.24249\\
4.7235	1.24248\\
4.824	1.24247\\
4.9245	1.24247\\
5.025	1.24246\\
5.1255	1.24246\\
5.226	1.24246\\
5.3265	1.24246\\
5.427	1.24246\\
5.5275	1.24246\\
5.628	1.24246\\
5.7285	1.24246\\
5.829	1.24246\\
5.9295	1.24246\\
6.03	1.24246\\
6.1305	1.24246\\
6.231	1.24246\\
6.3315	1.24246\\
6.432	1.24245\\
6.5325	1.24245\\
6.633	1.24245\\
6.7335	1.24245\\
6.834	1.24245\\
6.9345	1.24245\\
7.035	1.24245\\
7.1355	1.24245\\
7.236	1.24245\\
7.3365	1.24245\\
7.437	1.24245\\
7.5375	1.24245\\
7.638	1.24245\\
7.7385	1.24245\\
7.839	1.24245\\
7.9395	1.24245\\
8.04	1.24245\\
8.1405	1.24245\\
8.241	1.24245\\
8.3415	1.24245\\
8.442	1.24245\\
8.5425	1.24245\\
8.643	1.24245\\
8.7435	1.24245\\
8.844	1.24245\\
8.9445	1.24245\\
9.045	1.24245\\
9.1455	1.24245\\
9.246	1.24245\\
9.3465	1.24245\\
9.447	1.24245\\
9.5475	1.24245\\
9.648	1.24245\\
9.7485	1.24245\\
9.849	1.24245\\
9.9495	1.24245\\
10.05	1.24245\\
10.1505	1.24245\\
10.251	1.24245\\
10.3515	1.24245\\
10.452	1.24245\\
10.5525	1.24245\\
10.653	1.24245\\
10.7535	1.24245\\
10.854	1.24245\\
10.9545	1.24245\\
11.055	1.24245\\
11.1555	1.24245\\
11.256	1.24245\\
11.3565	1.24245\\
11.457	1.24245\\
11.5575	1.24245\\
11.658	1.24245\\
11.7585	1.24245\\
11.859	1.24245\\
11.9595	1.24245\\
12.06	1.24245\\
12.1605	1.24245\\
12.261	1.24245\\
12.3615	1.24245\\
12.462	1.24245\\
12.5625	1.24245\\
12.663	1.24245\\
12.7635	1.24245\\
12.864	1.24245\\
12.9645	1.24245\\
13.065	1.24245\\
13.1655	1.24245\\
13.266	1.24245\\
13.3665	1.24245\\
13.467	1.24245\\
13.5675	1.24245\\
13.668	1.24245\\
13.7685	1.24245\\
13.869	1.24245\\
13.9695	1.24245\\
14.07	1.24245\\
14.1705	1.24245\\
14.271	1.24245\\
14.3715	1.24245\\
14.472	1.24245\\
14.5725	1.24245\\
14.673	1.24245\\
14.7735	1.24245\\
14.874	1.24245\\
14.9745	1.24245\\
15.075	1.24245\\
15.1755	1.24245\\
15.276	1.24245\\
15.3765	1.24245\\
15.477	1.24245\\
15.5775	1.24245\\
15.678	1.24245\\
15.7785	1.24245\\
15.879	1.24245\\
15.9795	1.24245\\
16.08	1.24245\\
16.1805	1.24245\\
16.281	1.24245\\
16.3815	1.24245\\
16.482	1.24245\\
16.5825	1.24245\\
16.683	1.24245\\
16.7835	1.24245\\
16.884	1.24245\\
16.9845	1.24245\\
17.085	1.24245\\
17.1855	1.24245\\
17.286	1.24245\\
17.3865	1.24245\\
17.487	1.24245\\
17.5875	1.24245\\
17.688	1.24245\\
17.7885	1.24245\\
17.889	1.24245\\
17.9895	1.24245\\
18.09	1.24245\\
18.1905	1.24245\\
18.291	1.24245\\
18.3915	1.24245\\
18.492	1.24245\\
18.5925	1.24245\\
18.693	1.24245\\
18.7935	1.24245\\
18.894	1.24245\\
18.9945	1.24245\\
19.095	1.24245\\
19.1955	1.24245\\
19.296	1.24245\\
19.3965	1.24245\\
19.497	1.24245\\
19.5975	1.24245\\
19.698	1.24245\\
19.7985	1.24245\\
19.899	1.24245\\
19.9995	1.24245\\
20.1	1.24245\\
};
\addlegendentry{data1}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	2.27901\\
0.1005	1.83863\\
0.201	1.67233\\
0.3015	1.59325\\
0.402	1.5552\\
0.5025	1.5401\\
0.603	1.53824\\
0.7035	1.54314\\
0.804	1.55018\\
0.9045	1.5563\\
1.005	1.55988\\
1.1055	1.56048\\
1.206	1.55843\\
1.3065	1.55445\\
1.407	1.54937\\
1.5075	1.54392\\
1.608	1.53868\\
1.7085	1.53404\\
1.809	1.5302\\
1.9095	1.52725\\
2.01	1.52513\\
2.1105	1.52374\\
2.211	1.52292\\
2.3115	1.52252\\
2.412	1.52238\\
2.5125	1.52238\\
2.613	1.52242\\
2.7135	1.52245\\
2.814	1.52243\\
2.9145	1.52237\\
3.015	1.52226\\
3.1155	1.52213\\
3.216	1.52199\\
3.3165	1.52186\\
3.417	1.52175\\
3.5175	1.52167\\
3.618	1.52161\\
3.7185	1.52157\\
3.819	1.52155\\
3.9195	1.52154\\
4.02	1.52154\\
4.1205	1.52154\\
4.221	1.52154\\
4.3215	1.52154\\
4.422	1.52154\\
4.5225	1.52153\\
4.623	1.52152\\
4.7235	1.52151\\
4.824	1.5215\\
4.9245	1.52149\\
5.025	1.52149\\
5.1255	1.52148\\
5.226	1.52148\\
5.3265	1.52148\\
5.427	1.52148\\
5.5275	1.52148\\
5.628	1.52148\\
5.7285	1.52148\\
5.829	1.52148\\
5.9295	1.52148\\
6.03	1.52148\\
6.1305	1.52148\\
6.231	1.52148\\
6.3315	1.52148\\
6.432	1.52148\\
6.5325	1.52148\\
6.633	1.52148\\
6.7335	1.52148\\
6.834	1.52148\\
6.9345	1.52148\\
7.035	1.52148\\
7.1355	1.52148\\
7.236	1.52148\\
7.3365	1.52148\\
7.437	1.52148\\
7.5375	1.52148\\
7.638	1.52148\\
7.7385	1.52148\\
7.839	1.52148\\
7.9395	1.52148\\
8.04	1.52148\\
8.1405	1.52148\\
8.241	1.52148\\
8.3415	1.52148\\
8.442	1.52148\\
8.5425	1.52148\\
8.643	1.52148\\
8.7435	1.52148\\
8.844	1.52148\\
8.9445	1.52148\\
9.045	1.52148\\
9.1455	1.52148\\
9.246	1.52148\\
9.3465	1.52148\\
9.447	1.52148\\
9.5475	1.52148\\
9.648	1.52148\\
9.7485	1.52148\\
9.849	1.52148\\
9.9495	1.52148\\
10.05	1.52148\\
10.1505	1.52148\\
10.251	1.52148\\
10.3515	1.52148\\
10.452	1.52148\\
10.5525	1.52148\\
10.653	1.52148\\
10.7535	1.52148\\
10.854	1.52148\\
10.9545	1.52148\\
11.055	1.52148\\
11.1555	1.52148\\
11.256	1.52148\\
11.3565	1.52148\\
11.457	1.52148\\
11.5575	1.52148\\
11.658	1.52148\\
11.7585	1.52148\\
11.859	1.52148\\
11.9595	1.52148\\
12.06	1.52148\\
12.1605	1.52148\\
12.261	1.52148\\
12.3615	1.52148\\
12.462	1.52148\\
12.5625	1.52148\\
12.663	1.52148\\
12.7635	1.52148\\
12.864	1.52148\\
12.9645	1.52148\\
13.065	1.52148\\
13.1655	1.52148\\
13.266	1.52148\\
13.3665	1.52148\\
13.467	1.52148\\
13.5675	1.52148\\
13.668	1.52148\\
13.7685	1.52148\\
13.869	1.52148\\
13.9695	1.52148\\
14.07	1.52148\\
14.1705	1.52148\\
14.271	1.52148\\
14.3715	1.52148\\
14.472	1.52148\\
14.5725	1.52148\\
14.673	1.52148\\
14.7735	1.52148\\
14.874	1.52148\\
14.9745	1.52148\\
15.075	1.52148\\
15.1755	1.52148\\
15.276	1.52148\\
15.3765	1.52148\\
15.477	1.52148\\
15.5775	1.52148\\
15.678	1.52148\\
15.7785	1.52148\\
15.879	1.52148\\
15.9795	1.52148\\
16.08	1.52148\\
16.1805	1.52148\\
16.281	1.52148\\
16.3815	1.52148\\
16.482	1.52148\\
16.5825	1.52148\\
16.683	1.52148\\
16.7835	1.52148\\
16.884	1.52148\\
16.9845	1.52148\\
17.085	1.52148\\
17.1855	1.52148\\
17.286	1.52148\\
17.3865	1.52148\\
17.487	1.52148\\
17.5875	1.52148\\
17.688	1.52148\\
17.7885	1.52148\\
17.889	1.52148\\
17.9895	1.52148\\
18.09	1.52148\\
18.1905	1.52148\\
18.291	1.52148\\
18.3915	1.52148\\
18.492	1.52148\\
18.5925	1.52148\\
18.693	1.52148\\
18.7935	1.52148\\
18.894	1.52148\\
18.9945	1.52148\\
19.095	1.52148\\
19.1955	1.52148\\
19.296	1.52148\\
19.3965	1.52148\\
19.497	1.52148\\
19.5975	1.52148\\
19.698	1.52148\\
19.7985	1.52148\\
19.899	1.52148\\
19.9995	1.52148\\
20.1	1.52148\\
};
\addlegendentry{data2}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	4.44147\\
0.1005	4.2077\\
0.201	4.0675\\
0.3015	3.98582\\
0.402	3.9454\\
0.5025	3.93544\\
0.603	3.94728\\
0.7035	3.97289\\
0.804	4.00468\\
0.9045	4.03613\\
1.005	4.06252\\
1.1055	4.0813\\
1.206	4.09195\\
1.3065	4.09541\\
1.407	4.09341\\
1.5075	4.0879\\
1.608	4.08066\\
1.7085	4.07312\\
1.809	4.06628\\
1.9095	4.06071\\
2.01	4.05664\\
2.1105	4.05405\\
2.211	4.05269\\
2.3115	4.05227\\
2.412	4.05244\\
2.5125	4.05289\\
2.613	4.0534\\
2.7135	4.05379\\
2.814	4.05399\\
2.9145	4.054\\
3.015	4.05383\\
3.1155	4.05353\\
3.216	4.05319\\
3.3165	4.05283\\
3.417	4.05252\\
3.5175	4.05227\\
3.618	4.05209\\
3.7185	4.05198\\
3.819	4.05193\\
3.9195	4.05192\\
4.02	4.05193\\
4.1205	4.05196\\
4.221	4.05198\\
4.3215	4.05199\\
4.422	4.05199\\
4.5225	4.05197\\
4.623	4.05195\\
4.7235	4.05193\\
4.824	4.0519\\
4.9245	4.05188\\
5.025	4.05185\\
5.1255	4.05184\\
5.226	4.05183\\
5.3265	4.05182\\
5.427	4.05182\\
5.5275	4.05182\\
5.628	4.05182\\
5.7285	4.05182\\
5.829	4.05182\\
5.9295	4.05182\\
6.03	4.05182\\
6.1305	4.05182\\
6.231	4.05182\\
6.3315	4.05182\\
6.432	4.05182\\
6.5325	4.05182\\
6.633	4.05182\\
6.7335	4.05182\\
6.834	4.05182\\
6.9345	4.05182\\
7.035	4.05182\\
7.1355	4.05182\\
7.236	4.05182\\
7.3365	4.05182\\
7.437	4.05182\\
7.5375	4.05182\\
7.638	4.05182\\
7.7385	4.05182\\
7.839	4.05182\\
7.9395	4.05182\\
8.04	4.05182\\
8.1405	4.05182\\
8.241	4.05181\\
8.3415	4.05181\\
8.442	4.05181\\
8.5425	4.05181\\
8.643	4.05181\\
8.7435	4.05181\\
8.844	4.05181\\
8.9445	4.05181\\
9.045	4.05181\\
9.1455	4.05181\\
9.246	4.05181\\
9.3465	4.05181\\
9.447	4.05181\\
9.5475	4.05181\\
9.648	4.05181\\
9.7485	4.05181\\
9.849	4.05181\\
9.9495	4.05181\\
10.05	4.05181\\
10.1505	4.05181\\
10.251	4.05181\\
10.3515	4.05181\\
10.452	4.05181\\
10.5525	4.05181\\
10.653	4.05181\\
10.7535	4.05181\\
10.854	4.05181\\
10.9545	4.05181\\
11.055	4.05181\\
11.1555	4.05181\\
11.256	4.05181\\
11.3565	4.05181\\
11.457	4.05181\\
11.5575	4.05181\\
11.658	4.05181\\
11.7585	4.05181\\
11.859	4.05181\\
11.9595	4.05181\\
12.06	4.05181\\
12.1605	4.05181\\
12.261	4.05181\\
12.3615	4.05181\\
12.462	4.05181\\
12.5625	4.05181\\
12.663	4.05181\\
12.7635	4.05181\\
12.864	4.05181\\
12.9645	4.05181\\
13.065	4.05181\\
13.1655	4.05181\\
13.266	4.05181\\
13.3665	4.05181\\
13.467	4.05181\\
13.5675	4.05181\\
13.668	4.05181\\
13.7685	4.05181\\
13.869	4.05181\\
13.9695	4.05181\\
14.07	4.05181\\
14.1705	4.05181\\
14.271	4.05181\\
14.3715	4.05181\\
14.472	4.05181\\
14.5725	4.05181\\
14.673	4.05181\\
14.7735	4.05181\\
14.874	4.05181\\
14.9745	4.05181\\
15.075	4.05181\\
15.1755	4.05181\\
15.276	4.05181\\
15.3765	4.05181\\
15.477	4.05181\\
15.5775	4.05181\\
15.678	4.05181\\
15.7785	4.05181\\
15.879	4.05181\\
15.9795	4.05181\\
16.08	4.05181\\
16.1805	4.05181\\
16.281	4.05181\\
16.3815	4.05181\\
16.482	4.05181\\
16.5825	4.05181\\
16.683	4.05181\\
16.7835	4.05181\\
16.884	4.05181\\
16.9845	4.05181\\
17.085	4.05181\\
17.1855	4.05181\\
17.286	4.05181\\
17.3865	4.05181\\
17.487	4.05181\\
17.5875	4.05181\\
17.688	4.05181\\
17.7885	4.05181\\
17.889	4.05181\\
17.9895	4.05181\\
18.09	4.05181\\
18.1905	4.05181\\
18.291	4.05181\\
18.3915	4.05181\\
18.492	4.05181\\
18.5925	4.05181\\
18.693	4.05181\\
18.7935	4.05181\\
18.894	4.05181\\
18.9945	4.05181\\
19.095	4.05181\\
19.1955	4.05181\\
19.296	4.05181\\
19.3965	4.05181\\
19.497	4.05181\\
19.5975	4.05181\\
19.698	4.05181\\
19.7985	4.05181\\
19.899	4.05181\\
19.9995	4.05181\\
20.1	4.05181\\
};
\addlegendentry{data3}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	5.94695\\
0.1005	5.76824\\
0.201	5.64824\\
0.3015	5.57392\\
0.402	5.53681\\
0.5025	5.53003\\
0.603	5.5468\\
0.7035	5.57985\\
0.804	5.62157\\
0.9045	5.66472\\
1.005	5.70337\\
1.1055	5.73364\\
1.206	5.7539\\
1.3065	5.76444\\
1.407	5.76683\\
1.5075	5.76328\\
1.608	5.75608\\
1.7085	5.74725\\
1.809	5.73838\\
1.9095	5.73056\\
2.01	5.72439\\
2.1105	5.72007\\
2.211	5.71752\\
2.3115	5.7164\\
2.412	5.71632\\
2.5125	5.71684\\
2.613	5.7176\\
2.7135	5.71829\\
2.814	5.71875\\
2.9145	5.71888\\
3.015	5.71871\\
3.1155	5.71827\\
3.216	5.71767\\
3.3165	5.717\\
3.417	5.71635\\
3.5175	5.71578\\
3.618	5.71534\\
3.7185	5.71503\\
3.819	5.71485\\
3.9195	5.71477\\
4.02	5.71478\\
4.1205	5.71483\\
4.221	5.71489\\
4.3215	5.71495\\
4.422	5.71499\\
4.5225	5.715\\
4.623	5.71498\\
4.7235	5.71493\\
4.824	5.71487\\
4.9245	5.7148\\
5.025	5.71472\\
5.1255	5.71465\\
5.226	5.7146\\
5.3265	5.71455\\
5.427	5.71452\\
5.5275	5.7145\\
5.628	5.71449\\
5.7285	5.71449\\
5.829	5.71449\\
5.9295	5.71449\\
6.03	5.7145\\
6.1305	5.7145\\
6.231	5.71451\\
6.3315	5.71451\\
6.432	5.71451\\
6.5325	5.7145\\
6.633	5.7145\\
6.7335	5.71449\\
6.834	5.71449\\
6.9345	5.71448\\
7.035	5.71448\\
7.1355	5.71448\\
7.236	5.71448\\
7.3365	5.71447\\
7.437	5.71447\\
7.5375	5.71447\\
7.638	5.71447\\
7.7385	5.71447\\
7.839	5.71447\\
7.9395	5.71447\\
8.04	5.71447\\
8.1405	5.71447\\
8.241	5.71447\\
8.3415	5.71447\\
8.442	5.71447\\
8.5425	5.71447\\
8.643	5.71447\\
8.7435	5.71447\\
8.844	5.71447\\
8.9445	5.71447\\
9.045	5.71447\\
9.1455	5.71447\\
9.246	5.71447\\
9.3465	5.71447\\
9.447	5.71447\\
9.5475	5.71447\\
9.648	5.71447\\
9.7485	5.71447\\
9.849	5.71447\\
9.9495	5.71447\\
10.05	5.71447\\
10.1505	5.71447\\
10.251	5.71447\\
10.3515	5.71447\\
10.452	5.71447\\
10.5525	5.71447\\
10.653	5.71447\\
10.7535	5.71447\\
10.854	5.71447\\
10.9545	5.71447\\
11.055	5.71447\\
11.1555	5.71447\\
11.256	5.71447\\
11.3565	5.71447\\
11.457	5.71447\\
11.5575	5.71447\\
11.658	5.71447\\
11.7585	5.71447\\
11.859	5.71447\\
11.9595	5.71447\\
12.06	5.71447\\
12.1605	5.71447\\
12.261	5.71447\\
12.3615	5.71447\\
12.462	5.71447\\
12.5625	5.71447\\
12.663	5.71447\\
12.7635	5.71447\\
12.864	5.71447\\
12.9645	5.71447\\
13.065	5.71447\\
13.1655	5.71447\\
13.266	5.71447\\
13.3665	5.71447\\
13.467	5.71447\\
13.5675	5.71447\\
13.668	5.71447\\
13.7685	5.71447\\
13.869	5.71447\\
13.9695	5.71447\\
14.07	5.71447\\
14.1705	5.71447\\
14.271	5.71447\\
14.3715	5.71447\\
14.472	5.71447\\
14.5725	5.71447\\
14.673	5.71447\\
14.7735	5.71447\\
14.874	5.71447\\
14.9745	5.71447\\
15.075	5.71447\\
15.1755	5.71447\\
15.276	5.71447\\
15.3765	5.71447\\
15.477	5.71447\\
15.5775	5.71447\\
15.678	5.71447\\
15.7785	5.71447\\
15.879	5.71447\\
15.9795	5.71447\\
16.08	5.71447\\
16.1805	5.71447\\
16.281	5.71447\\
16.3815	5.71447\\
16.482	5.71447\\
16.5825	5.71447\\
16.683	5.71447\\
16.7835	5.71447\\
16.884	5.71447\\
16.9845	5.71447\\
17.085	5.71447\\
17.1855	5.71447\\
17.286	5.71447\\
17.3865	5.71447\\
17.487	5.71447\\
17.5875	5.71447\\
17.688	5.71447\\
17.7885	5.71447\\
17.889	5.71447\\
17.9895	5.71447\\
18.09	5.71447\\
18.1905	5.71447\\
18.291	5.71447\\
18.3915	5.71447\\
18.492	5.71447\\
18.5925	5.71447\\
18.693	5.71447\\
18.7935	5.71447\\
18.894	5.71447\\
18.9945	5.71447\\
19.095	5.71447\\
19.1955	5.71447\\
19.296	5.71447\\
19.3965	5.71447\\
19.497	5.71447\\
19.5975	5.71447\\
19.698	5.71447\\
19.7985	5.71447\\
19.899	5.71447\\
19.9995	5.71447\\
20.1	5.71447\\
};
\addlegendentry{data4}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3.65429\\
0.1005	3.3694\\
0.201	3.20779\\
0.3015	3.10865\\
0.402	3.04714\\
0.5025	3.01078\\
0.603	2.99213\\
0.7035	2.9859\\
0.804	2.98788\\
0.9045	2.99442\\
1.005	3.00249\\
1.1055	3.00975\\
1.206	3.01465\\
1.3065	3.01647\\
1.407	3.01516\\
1.5075	3.01112\\
1.608	3.00507\\
1.7085	2.99777\\
1.809	2.98997\\
1.9095	2.98232\\
2.01	2.9753\\
2.1105	2.96923\\
2.211	2.96431\\
2.3115	2.96055\\
2.412	2.95788\\
2.5125	2.95616\\
2.613	2.95519\\
2.7135	2.95475\\
2.814	2.95464\\
2.9145	2.9547\\
3.015	2.95477\\
3.1155	2.95479\\
3.216	2.9547\\
3.3165	2.9545\\
3.417	2.95419\\
3.5175	2.95381\\
3.618	2.95339\\
3.7185	2.95298\\
3.819	2.9526\\
3.9195	2.95227\\
4.02	2.95201\\
4.1205	2.95182\\
4.221	2.9517\\
4.3215	2.95162\\
4.422	2.95159\\
4.5225	2.95158\\
4.623	2.95159\\
4.7235	2.9516\\
4.824	2.9516\\
4.9245	2.9516\\
5.025	2.95158\\
5.1255	2.95156\\
5.226	2.95153\\
5.3265	2.9515\\
5.427	2.95146\\
5.5275	2.95143\\
5.628	2.9514\\
5.7285	2.95138\\
5.829	2.95136\\
5.9295	2.95134\\
6.03	2.95134\\
6.1305	2.95133\\
6.231	2.95133\\
6.3315	2.95133\\
6.432	2.95133\\
6.5325	2.95133\\
6.633	2.95133\\
6.7335	2.95133\\
6.834	2.95133\\
6.9345	2.95133\\
7.035	2.95133\\
7.1355	2.95133\\
7.236	2.95132\\
7.3365	2.95132\\
7.437	2.95132\\
7.5375	2.95132\\
7.638	2.95132\\
7.7385	2.95132\\
7.839	2.95131\\
7.9395	2.95131\\
8.04	2.95131\\
8.1405	2.95131\\
8.241	2.95131\\
8.3415	2.95131\\
8.442	2.95131\\
8.5425	2.95131\\
8.643	2.95131\\
8.7435	2.95131\\
8.844	2.95131\\
8.9445	2.95131\\
9.045	2.95131\\
9.1455	2.95131\\
9.246	2.95131\\
9.3465	2.95131\\
9.447	2.95131\\
9.5475	2.95131\\
9.648	2.95131\\
9.7485	2.95131\\
9.849	2.95131\\
9.9495	2.95131\\
10.05	2.95131\\
10.1505	2.95131\\
10.251	2.95131\\
10.3515	2.95131\\
10.452	2.95131\\
10.5525	2.95131\\
10.653	2.95131\\
10.7535	2.95131\\
10.854	2.95131\\
10.9545	2.95131\\
11.055	2.95131\\
11.1555	2.95131\\
11.256	2.95131\\
11.3565	2.95131\\
11.457	2.95131\\
11.5575	2.95131\\
11.658	2.95131\\
11.7585	2.95131\\
11.859	2.95131\\
11.9595	2.95131\\
12.06	2.95131\\
12.1605	2.95131\\
12.261	2.95131\\
12.3615	2.95131\\
12.462	2.95131\\
12.5625	2.95131\\
12.663	2.95131\\
12.7635	2.95131\\
12.864	2.95131\\
12.9645	2.95131\\
13.065	2.95131\\
13.1655	2.95131\\
13.266	2.95131\\
13.3665	2.95131\\
13.467	2.95131\\
13.5675	2.95131\\
13.668	2.95131\\
13.7685	2.95131\\
13.869	2.95131\\
13.9695	2.95131\\
14.07	2.95131\\
14.1705	2.95131\\
14.271	2.95131\\
14.3715	2.95131\\
14.472	2.95131\\
14.5725	2.95131\\
14.673	2.95131\\
14.7735	2.95131\\
14.874	2.95131\\
14.9745	2.95131\\
15.075	2.95131\\
15.1755	2.95131\\
15.276	2.95131\\
15.3765	2.95131\\
15.477	2.95131\\
15.5775	2.95131\\
15.678	2.95131\\
15.7785	2.95131\\
15.879	2.95131\\
15.9795	2.95131\\
16.08	2.95131\\
16.1805	2.95131\\
16.281	2.95131\\
16.3815	2.95131\\
16.482	2.95131\\
16.5825	2.95131\\
16.683	2.95131\\
16.7835	2.95131\\
16.884	2.95131\\
16.9845	2.95131\\
17.085	2.95131\\
17.1855	2.95131\\
17.286	2.95131\\
17.3865	2.95131\\
17.487	2.95131\\
17.5875	2.95131\\
17.688	2.95131\\
17.7885	2.95131\\
17.889	2.95131\\
17.9895	2.95131\\
18.09	2.95131\\
18.1905	2.95131\\
18.291	2.95131\\
18.3915	2.95131\\
18.492	2.95131\\
18.5925	2.95131\\
18.693	2.95131\\
18.7935	2.95131\\
18.894	2.95131\\
18.9945	2.95131\\
19.095	2.95131\\
19.1955	2.95131\\
19.296	2.95131\\
19.3965	2.95131\\
19.497	2.95131\\
19.5975	2.95131\\
19.698	2.95131\\
19.7985	2.95131\\
19.899	2.95131\\
19.9995	2.95131\\
20.1	2.95131\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/fig9_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=17.854in,
height=9.969in,
at={(2.995in,1.345in)},
scale only axis,
xmin=0,
xmax=25,
ymin=1,
ymax=4,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	2.50095\\
0.1005	2.10958\\
0.201	1.95727\\
0.3015	1.89177\\
0.402	1.87028\\
0.5025	1.87375\\
0.603	1.8902\\
0.7035	1.91086\\
0.804	1.92973\\
0.9045	1.94358\\
1.005	1.95155\\
1.1055	1.95434\\
1.206	1.95334\\
1.3065	1.95004\\
1.407	1.94569\\
1.5075	1.94119\\
1.608	1.93712\\
1.7085	1.93377\\
1.809	1.93124\\
1.9095	1.92947\\
2.01	1.92836\\
2.1105	1.92774\\
2.211	1.92748\\
2.3115	1.92743\\
2.412	1.92749\\
2.5125	1.92759\\
2.613	1.92768\\
2.7135	1.92775\\
2.814	1.92778\\
2.9145	1.92779\\
3.015	1.92777\\
3.1155	1.92774\\
3.216	1.92771\\
3.3165	1.92767\\
3.417	1.92764\\
3.5175	1.92762\\
3.618	1.92761\\
3.7185	1.92759\\
3.819	1.92759\\
3.9195	1.92758\\
4.02	1.92758\\
4.1205	1.92758\\
4.221	1.92757\\
4.3215	1.92757\\
4.422	1.92757\\
4.5225	1.92757\\
4.623	1.92757\\
4.7235	1.92757\\
4.824	1.92757\\
4.9245	1.92757\\
5.025	1.92757\\
5.1255	1.92757\\
5.226	1.92757\\
5.3265	1.92757\\
5.427	1.92757\\
5.5275	1.92757\\
5.628	1.92757\\
5.7285	1.92757\\
5.829	1.92757\\
5.9295	1.92756\\
6.03	1.92756\\
6.1305	1.92756\\
6.231	1.92756\\
6.3315	1.92756\\
6.432	1.92756\\
6.5325	1.92756\\
6.633	1.92756\\
6.7335	1.92756\\
6.834	1.92756\\
6.9345	1.92756\\
7.035	1.92756\\
7.1355	1.92756\\
7.236	1.92756\\
7.3365	1.92756\\
7.437	1.92756\\
7.5375	1.92756\\
7.638	1.92756\\
7.7385	1.92756\\
7.839	1.92756\\
7.9395	1.92756\\
8.04	1.92756\\
8.1405	1.92756\\
8.241	1.92756\\
8.3415	1.92756\\
8.442	1.92756\\
8.5425	1.92756\\
8.643	1.92756\\
8.7435	1.92756\\
8.844	1.92756\\
8.9445	1.92756\\
9.045	1.92756\\
9.1455	1.92756\\
9.246	1.92756\\
9.3465	1.92756\\
9.447	1.92756\\
9.5475	1.92756\\
9.648	1.92756\\
9.7485	1.92756\\
9.849	1.92756\\
9.9495	1.92756\\
10.05	1.92756\\
10.1505	1.92756\\
10.251	1.92756\\
10.3515	1.92756\\
10.452	1.92756\\
10.5525	1.92756\\
10.653	1.92756\\
10.7535	1.92756\\
10.854	1.92756\\
10.9545	1.92756\\
11.055	1.92756\\
11.1555	1.92756\\
11.256	1.92756\\
11.3565	1.92756\\
11.457	1.92756\\
11.5575	1.92756\\
11.658	1.92756\\
11.7585	1.92756\\
11.859	1.92756\\
11.9595	1.92756\\
12.06	1.92756\\
12.1605	1.92756\\
12.261	1.92756\\
12.3615	1.92756\\
12.462	1.92756\\
12.5625	1.92756\\
12.663	1.92756\\
12.7635	1.92756\\
12.864	1.92756\\
12.9645	1.92756\\
13.065	1.92756\\
13.1655	1.92756\\
13.266	1.92756\\
13.3665	1.92756\\
13.467	1.92756\\
13.5675	1.92756\\
13.668	1.92756\\
13.7685	1.92756\\
13.869	1.92756\\
13.9695	1.92756\\
14.07	1.92756\\
14.1705	1.92756\\
14.271	1.92756\\
14.3715	1.92756\\
14.472	1.92756\\
14.5725	1.92756\\
14.673	1.92756\\
14.7735	1.92756\\
14.874	1.92756\\
14.9745	1.92756\\
15.075	1.92756\\
15.1755	1.92756\\
15.276	1.92756\\
15.3765	1.92756\\
15.477	1.92756\\
15.5775	1.92756\\
15.678	1.92756\\
15.7785	1.92756\\
15.879	1.92756\\
15.9795	1.92756\\
16.08	1.92756\\
16.1805	1.92756\\
16.281	1.92756\\
16.3815	1.92756\\
16.482	1.92756\\
16.5825	1.92756\\
16.683	1.92756\\
16.7835	1.92756\\
16.884	1.92756\\
16.9845	1.92756\\
17.085	1.92756\\
17.1855	1.92756\\
17.286	1.92756\\
17.3865	1.92756\\
17.487	1.92756\\
17.5875	1.92756\\
17.688	1.92756\\
17.7885	1.92756\\
17.889	1.92756\\
17.9895	1.92756\\
18.09	1.92756\\
18.1905	1.92756\\
18.291	1.92756\\
18.3915	1.92756\\
18.492	1.92756\\
18.5925	1.92756\\
18.693	1.92756\\
18.7935	1.92756\\
18.894	1.92756\\
18.9945	1.92756\\
19.095	1.92756\\
19.1955	1.92756\\
19.296	1.92756\\
19.3965	1.92756\\
19.497	1.92756\\
19.5975	1.92756\\
19.698	1.92756\\
19.7985	1.92756\\
19.899	1.92756\\
19.9995	1.92756\\
20.1	1.92756\\
};
\addlegendentry{data1}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	2.29708\\
0.1005	1.87057\\
0.201	1.7189\\
0.3015	1.65755\\
0.402	1.63988\\
0.5025	1.64592\\
0.603	1.66325\\
0.7035	1.68309\\
0.804	1.69982\\
0.9045	1.71093\\
1.005	1.71625\\
1.1055	1.71696\\
1.206	1.71462\\
1.3065	1.71071\\
1.407	1.70632\\
1.5075	1.70219\\
1.608	1.6987\\
1.7085	1.69602\\
1.809	1.69412\\
1.9095	1.69289\\
2.01	1.69219\\
2.1105	1.69186\\
2.211	1.69177\\
2.3115	1.69179\\
2.412	1.69185\\
2.5125	1.69192\\
2.613	1.69196\\
2.7135	1.69197\\
2.814	1.69195\\
2.9145	1.69191\\
3.015	1.69187\\
3.1155	1.69182\\
3.216	1.69178\\
3.3165	1.69175\\
3.417	1.69173\\
3.5175	1.69171\\
3.618	1.69171\\
3.7185	1.6917\\
3.819	1.6917\\
3.9195	1.6917\\
4.02	1.6917\\
4.1205	1.6917\\
4.221	1.69169\\
4.3215	1.69169\\
4.422	1.69169\\
4.5225	1.69169\\
4.623	1.69169\\
4.7235	1.69168\\
4.824	1.69168\\
4.9245	1.69168\\
5.025	1.69168\\
5.1255	1.69168\\
5.226	1.69168\\
5.3265	1.69168\\
5.427	1.69168\\
5.5275	1.69168\\
5.628	1.69168\\
5.7285	1.69168\\
5.829	1.69168\\
5.9295	1.69168\\
6.03	1.69168\\
6.1305	1.69168\\
6.231	1.69168\\
6.3315	1.69168\\
6.432	1.69168\\
6.5325	1.69168\\
6.633	1.69168\\
6.7335	1.69168\\
6.834	1.69168\\
6.9345	1.69168\\
7.035	1.69168\\
7.1355	1.69168\\
7.236	1.69168\\
7.3365	1.69168\\
7.437	1.69168\\
7.5375	1.69168\\
7.638	1.69168\\
7.7385	1.69168\\
7.839	1.69168\\
7.9395	1.69168\\
8.04	1.69168\\
8.1405	1.69168\\
8.241	1.69168\\
8.3415	1.69168\\
8.442	1.69168\\
8.5425	1.69168\\
8.643	1.69168\\
8.7435	1.69168\\
8.844	1.69168\\
8.9445	1.69168\\
9.045	1.69168\\
9.1455	1.69168\\
9.246	1.69168\\
9.3465	1.69168\\
9.447	1.69168\\
9.5475	1.69168\\
9.648	1.69168\\
9.7485	1.69168\\
9.849	1.69168\\
9.9495	1.69168\\
10.05	1.69168\\
10.1505	1.69168\\
10.251	1.69168\\
10.3515	1.69168\\
10.452	1.69168\\
10.5525	1.69168\\
10.653	1.69168\\
10.7535	1.69168\\
10.854	1.69168\\
10.9545	1.69168\\
11.055	1.69168\\
11.1555	1.69168\\
11.256	1.69168\\
11.3565	1.69168\\
11.457	1.69168\\
11.5575	1.69168\\
11.658	1.69168\\
11.7585	1.69168\\
11.859	1.69168\\
11.9595	1.69168\\
12.06	1.69168\\
12.1605	1.69168\\
12.261	1.69168\\
12.3615	1.69168\\
12.462	1.69168\\
12.5625	1.69168\\
12.663	1.69168\\
12.7635	1.69168\\
12.864	1.69168\\
12.9645	1.69168\\
13.065	1.69168\\
13.1655	1.69168\\
13.266	1.69168\\
13.3665	1.69168\\
13.467	1.69168\\
13.5675	1.69168\\
13.668	1.69168\\
13.7685	1.69168\\
13.869	1.69168\\
13.9695	1.69168\\
14.07	1.69168\\
14.1705	1.69168\\
14.271	1.69168\\
14.3715	1.69168\\
14.472	1.69168\\
14.5725	1.69168\\
14.673	1.69168\\
14.7735	1.69168\\
14.874	1.69168\\
14.9745	1.69168\\
15.075	1.69168\\
15.1755	1.69168\\
15.276	1.69168\\
15.3765	1.69168\\
15.477	1.69168\\
15.5775	1.69168\\
15.678	1.69168\\
15.7785	1.69168\\
15.879	1.69168\\
15.9795	1.69168\\
16.08	1.69168\\
16.1805	1.69168\\
16.281	1.69168\\
16.3815	1.69168\\
16.482	1.69168\\
16.5825	1.69168\\
16.683	1.69168\\
16.7835	1.69168\\
16.884	1.69168\\
16.9845	1.69168\\
17.085	1.69168\\
17.1855	1.69168\\
17.286	1.69168\\
17.3865	1.69168\\
17.487	1.69168\\
17.5875	1.69168\\
17.688	1.69168\\
17.7885	1.69168\\
17.889	1.69168\\
17.9895	1.69168\\
18.09	1.69168\\
18.1905	1.69168\\
18.291	1.69168\\
18.3915	1.69168\\
18.492	1.69168\\
18.5925	1.69168\\
18.693	1.69168\\
18.7935	1.69168\\
18.894	1.69168\\
18.9945	1.69168\\
19.095	1.69168\\
19.1955	1.69168\\
19.296	1.69168\\
19.3965	1.69168\\
19.497	1.69168\\
19.5975	1.69168\\
19.698	1.69168\\
19.7985	1.69168\\
19.899	1.69168\\
19.9995	1.69168\\
20.1	1.69168\\
};
\addlegendentry{data2}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	2.14004\\
0.1005	1.67974\\
0.201	1.52531\\
0.3015	1.46057\\
0.402	1.43645\\
0.5025	1.43379\\
0.603	1.44189\\
0.7035	1.45361\\
0.804	1.46437\\
0.9045	1.47182\\
1.005	1.47537\\
1.1055	1.47551\\
1.206	1.47321\\
1.3065	1.46951\\
1.407	1.46525\\
1.5075	1.46105\\
1.608	1.4573\\
1.7085	1.45418\\
1.809	1.45176\\
1.9095	1.45\\
2.01	1.44879\\
2.1105	1.44803\\
2.211	1.44759\\
2.3115	1.44736\\
2.412	1.44727\\
2.5125	1.44724\\
2.613	1.44724\\
2.7135	1.44725\\
2.814	1.44725\\
2.9145	1.44724\\
3.015	1.44723\\
3.1155	1.44721\\
3.216	1.44719\\
3.3165	1.44717\\
3.417	1.44715\\
3.5175	1.44714\\
3.618	1.44713\\
3.7185	1.44712\\
3.819	1.44711\\
3.9195	1.4471\\
4.02	1.44709\\
4.1205	1.44708\\
4.221	1.44708\\
4.3215	1.44707\\
4.422	1.44707\\
4.5225	1.44706\\
4.623	1.44706\\
4.7235	1.44706\\
4.824	1.44706\\
4.9245	1.44706\\
5.025	1.44706\\
5.1255	1.44706\\
5.226	1.44706\\
5.3265	1.44706\\
5.427	1.44706\\
5.5275	1.44706\\
5.628	1.44706\\
5.7285	1.44706\\
5.829	1.44706\\
5.9295	1.44706\\
6.03	1.44706\\
6.1305	1.44705\\
6.231	1.44705\\
6.3315	1.44705\\
6.432	1.44705\\
6.5325	1.44705\\
6.633	1.44705\\
6.7335	1.44705\\
6.834	1.44705\\
6.9345	1.44705\\
7.035	1.44705\\
7.1355	1.44705\\
7.236	1.44705\\
7.3365	1.44705\\
7.437	1.44705\\
7.5375	1.44705\\
7.638	1.44705\\
7.7385	1.44705\\
7.839	1.44705\\
7.9395	1.44705\\
8.04	1.44705\\
8.1405	1.44705\\
8.241	1.44705\\
8.3415	1.44705\\
8.442	1.44705\\
8.5425	1.44705\\
8.643	1.44705\\
8.7435	1.44705\\
8.844	1.44705\\
8.9445	1.44705\\
9.045	1.44705\\
9.1455	1.44705\\
9.246	1.44705\\
9.3465	1.44705\\
9.447	1.44705\\
9.5475	1.44705\\
9.648	1.44705\\
9.7485	1.44705\\
9.849	1.44705\\
9.9495	1.44705\\
10.05	1.44705\\
10.1505	1.44705\\
10.251	1.44705\\
10.3515	1.44705\\
10.452	1.44705\\
10.5525	1.44705\\
10.653	1.44705\\
10.7535	1.44705\\
10.854	1.44705\\
10.9545	1.44705\\
11.055	1.44705\\
11.1555	1.44705\\
11.256	1.44705\\
11.3565	1.44705\\
11.457	1.44705\\
11.5575	1.44705\\
11.658	1.44705\\
11.7585	1.44705\\
11.859	1.44705\\
11.9595	1.44705\\
12.06	1.44705\\
12.1605	1.44705\\
12.261	1.44705\\
12.3615	1.44705\\
12.462	1.44705\\
12.5625	1.44705\\
12.663	1.44705\\
12.7635	1.44705\\
12.864	1.44705\\
12.9645	1.44705\\
13.065	1.44705\\
13.1655	1.44705\\
13.266	1.44705\\
13.3665	1.44705\\
13.467	1.44705\\
13.5675	1.44705\\
13.668	1.44705\\
13.7685	1.44705\\
13.869	1.44705\\
13.9695	1.44705\\
14.07	1.44705\\
14.1705	1.44705\\
14.271	1.44705\\
14.3715	1.44705\\
14.472	1.44705\\
14.5725	1.44705\\
14.673	1.44705\\
14.7735	1.44705\\
14.874	1.44705\\
14.9745	1.44705\\
15.075	1.44705\\
15.1755	1.44705\\
15.276	1.44705\\
15.3765	1.44705\\
15.477	1.44705\\
15.5775	1.44705\\
15.678	1.44705\\
15.7785	1.44705\\
15.879	1.44705\\
15.9795	1.44705\\
16.08	1.44705\\
16.1805	1.44705\\
16.281	1.44705\\
16.3815	1.44705\\
16.482	1.44705\\
16.5825	1.44705\\
16.683	1.44705\\
16.7835	1.44705\\
16.884	1.44705\\
16.9845	1.44705\\
17.085	1.44705\\
17.1855	1.44705\\
17.286	1.44705\\
17.3865	1.44705\\
17.487	1.44705\\
17.5875	1.44705\\
17.688	1.44705\\
17.7885	1.44705\\
17.889	1.44705\\
17.9895	1.44705\\
18.09	1.44705\\
18.1905	1.44705\\
18.291	1.44705\\
18.3915	1.44705\\
18.492	1.44705\\
18.5925	1.44705\\
18.693	1.44705\\
18.7935	1.44705\\
18.894	1.44705\\
18.9945	1.44705\\
19.095	1.44705\\
19.1955	1.44705\\
19.296	1.44705\\
19.3965	1.44705\\
19.497	1.44705\\
19.5975	1.44705\\
19.698	1.44705\\
19.7985	1.44705\\
19.899	1.44705\\
19.9995	1.44705\\
20.1	1.44705\\
};
\addlegendentry{data3}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1.94764\\
0.1005	1.44152\\
0.201	1.29198\\
0.3015	1.23364\\
0.402	1.21437\\
0.5025	1.21474\\
0.603	1.22402\\
0.7035	1.2353\\
0.804	1.24449\\
0.9045	1.24992\\
1.005	1.25159\\
1.1055	1.25036\\
1.206	1.24735\\
1.3065	1.24354\\
1.407	1.23967\\
1.5075	1.23619\\
1.608	1.23332\\
1.7085	1.23114\\
1.809	1.2296\\
1.9095	1.22859\\
2.01	1.22798\\
2.1105	1.22765\\
2.211	1.22748\\
2.3115	1.2274\\
2.412	1.22735\\
2.5125	1.22731\\
2.613	1.22727\\
2.7135	1.22722\\
2.814	1.22717\\
2.9145	1.22713\\
3.015	1.22709\\
3.1155	1.22707\\
3.216	1.22706\\
3.3165	1.22706\\
3.417	1.22707\\
3.5175	1.22707\\
3.618	1.22708\\
3.7185	1.22708\\
3.819	1.22708\\
3.9195	1.22707\\
4.02	1.22705\\
4.1205	1.22704\\
4.221	1.22703\\
4.3215	1.22701\\
4.422	1.227\\
4.5225	1.22699\\
4.623	1.22699\\
4.7235	1.22698\\
4.824	1.22698\\
4.9245	1.22698\\
5.025	1.22698\\
5.1255	1.22699\\
5.226	1.22699\\
5.3265	1.22699\\
5.427	1.22699\\
5.5275	1.22699\\
5.628	1.22699\\
5.7285	1.22699\\
5.829	1.22698\\
5.9295	1.22698\\
6.03	1.22698\\
6.1305	1.22698\\
6.231	1.22698\\
6.3315	1.22698\\
6.432	1.22698\\
6.5325	1.22698\\
6.633	1.22698\\
6.7335	1.22698\\
6.834	1.22698\\
6.9345	1.22698\\
7.035	1.22698\\
7.1355	1.22698\\
7.236	1.22698\\
7.3365	1.22698\\
7.437	1.22698\\
7.5375	1.22698\\
7.638	1.22698\\
7.7385	1.22698\\
7.839	1.22698\\
7.9395	1.22698\\
8.04	1.22698\\
8.1405	1.22698\\
8.241	1.22698\\
8.3415	1.22698\\
8.442	1.22698\\
8.5425	1.22698\\
8.643	1.22698\\
8.7435	1.22698\\
8.844	1.22698\\
8.9445	1.22698\\
9.045	1.22698\\
9.1455	1.22698\\
9.246	1.22698\\
9.3465	1.22698\\
9.447	1.22698\\
9.5475	1.22698\\
9.648	1.22698\\
9.7485	1.22698\\
9.849	1.22698\\
9.9495	1.22698\\
10.05	1.22698\\
10.1505	1.22698\\
10.251	1.22698\\
10.3515	1.22698\\
10.452	1.22698\\
10.5525	1.22698\\
10.653	1.22698\\
10.7535	1.22698\\
10.854	1.22698\\
10.9545	1.22698\\
11.055	1.22698\\
11.1555	1.22698\\
11.256	1.22698\\
11.3565	1.22698\\
11.457	1.22698\\
11.5575	1.22698\\
11.658	1.22698\\
11.7585	1.22698\\
11.859	1.22698\\
11.9595	1.22698\\
12.06	1.22698\\
12.1605	1.22698\\
12.261	1.22698\\
12.3615	1.22698\\
12.462	1.22698\\
12.5625	1.22698\\
12.663	1.22698\\
12.7635	1.22698\\
12.864	1.22698\\
12.9645	1.22698\\
13.065	1.22698\\
13.1655	1.22698\\
13.266	1.22698\\
13.3665	1.22698\\
13.467	1.22698\\
13.5675	1.22698\\
13.668	1.22698\\
13.7685	1.22698\\
13.869	1.22698\\
13.9695	1.22698\\
14.07	1.22698\\
14.1705	1.22698\\
14.271	1.22698\\
14.3715	1.22698\\
14.472	1.22698\\
14.5725	1.22698\\
14.673	1.22698\\
14.7735	1.22698\\
14.874	1.22698\\
14.9745	1.22698\\
15.075	1.22698\\
15.1755	1.22698\\
15.276	1.22698\\
15.3765	1.22698\\
15.477	1.22698\\
15.5775	1.22698\\
15.678	1.22698\\
15.7785	1.22698\\
15.879	1.22698\\
15.9795	1.22698\\
16.08	1.22698\\
16.1805	1.22698\\
16.281	1.22698\\
16.3815	1.22698\\
16.482	1.22698\\
16.5825	1.22698\\
16.683	1.22698\\
16.7835	1.22698\\
16.884	1.22698\\
16.9845	1.22698\\
17.085	1.22698\\
17.1855	1.22698\\
17.286	1.22698\\
17.3865	1.22698\\
17.487	1.22698\\
17.5875	1.22698\\
17.688	1.22698\\
17.7885	1.22698\\
17.889	1.22698\\
17.9895	1.22698\\
18.09	1.22698\\
18.1905	1.22698\\
18.291	1.22698\\
18.3915	1.22698\\
18.492	1.22698\\
18.5925	1.22698\\
18.693	1.22698\\
18.7935	1.22698\\
18.894	1.22698\\
18.9945	1.22698\\
19.095	1.22698\\
19.1955	1.22698\\
19.296	1.22698\\
19.3965	1.22698\\
19.497	1.22698\\
19.5975	1.22698\\
19.698	1.22698\\
19.7985	1.22698\\
19.899	1.22698\\
19.9995	1.22698\\
20.1	1.22698\\
};
\addlegendentry{data4}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3.63202\\
0.1005	3.36195\\
0.201	3.21849\\
0.3015	3.1387\\
0.402	3.09696\\
0.5025	3.08007\\
0.603	3.0796\\
0.7035	3.08926\\
0.804	3.10402\\
0.9045	3.11997\\
1.005	3.13428\\
1.1055	3.14529\\
1.206	3.15232\\
1.3065	3.15544\\
1.407	3.1552\\
1.5075	3.15241\\
1.608	3.14788\\
1.7085	3.14239\\
1.809	3.13658\\
1.9095	3.13092\\
2.01	3.12575\\
2.1105	3.12128\\
2.211	3.11758\\
2.3115	3.11468\\
2.412	3.11251\\
2.5125	3.11097\\
2.613	3.10994\\
2.7135	3.1093\\
2.814	3.10893\\
2.9145	3.10873\\
3.015	3.10863\\
3.1155	3.10856\\
3.216	3.1085\\
3.3165	3.10842\\
3.417	3.10831\\
3.5175	3.10819\\
3.618	3.10805\\
3.7185	3.10791\\
3.819	3.10778\\
3.9195	3.10766\\
4.02	3.10756\\
4.1205	3.10749\\
4.221	3.10743\\
4.3215	3.10739\\
4.422	3.10736\\
4.5225	3.10734\\
4.623	3.10733\\
4.7235	3.10732\\
4.824	3.10731\\
4.9245	3.1073\\
5.025	3.10729\\
5.1255	3.10727\\
5.226	3.10726\\
5.3265	3.10724\\
5.427	3.10723\\
5.5275	3.10721\\
5.628	3.1072\\
5.7285	3.10719\\
5.829	3.10718\\
5.9295	3.10717\\
6.03	3.10717\\
6.1305	3.10716\\
6.231	3.10716\\
6.3315	3.10716\\
6.432	3.10716\\
6.5325	3.10716\\
6.633	3.10716\\
6.7335	3.10716\\
6.834	3.10716\\
6.9345	3.10716\\
7.035	3.10716\\
7.1355	3.10716\\
7.236	3.10716\\
7.3365	3.10716\\
7.437	3.10716\\
7.5375	3.10716\\
7.638	3.10715\\
7.7385	3.10715\\
7.839	3.10715\\
7.9395	3.10715\\
8.04	3.10715\\
8.1405	3.10715\\
8.241	3.10715\\
8.3415	3.10715\\
8.442	3.10715\\
8.5425	3.10715\\
8.643	3.10715\\
8.7435	3.10715\\
8.844	3.10715\\
8.9445	3.10715\\
9.045	3.10715\\
9.1455	3.10715\\
9.246	3.10715\\
9.3465	3.10715\\
9.447	3.10715\\
9.5475	3.10715\\
9.648	3.10715\\
9.7485	3.10715\\
9.849	3.10715\\
9.9495	3.10715\\
10.05	3.10715\\
10.1505	3.10715\\
10.251	3.10715\\
10.3515	3.10715\\
10.452	3.10715\\
10.5525	3.10715\\
10.653	3.10715\\
10.7535	3.10715\\
10.854	3.10715\\
10.9545	3.10715\\
11.055	3.10715\\
11.1555	3.10715\\
11.256	3.10715\\
11.3565	3.10715\\
11.457	3.10715\\
11.5575	3.10715\\
11.658	3.10715\\
11.7585	3.10715\\
11.859	3.10715\\
11.9595	3.10715\\
12.06	3.10715\\
12.1605	3.10715\\
12.261	3.10715\\
12.3615	3.10715\\
12.462	3.10715\\
12.5625	3.10715\\
12.663	3.10715\\
12.7635	3.10715\\
12.864	3.10715\\
12.9645	3.10715\\
13.065	3.10715\\
13.1655	3.10715\\
13.266	3.10715\\
13.3665	3.10715\\
13.467	3.10715\\
13.5675	3.10715\\
13.668	3.10715\\
13.7685	3.10715\\
13.869	3.10715\\
13.9695	3.10715\\
14.07	3.10715\\
14.1705	3.10715\\
14.271	3.10715\\
14.3715	3.10715\\
14.472	3.10715\\
14.5725	3.10715\\
14.673	3.10715\\
14.7735	3.10715\\
14.874	3.10715\\
14.9745	3.10715\\
15.075	3.10715\\
15.1755	3.10715\\
15.276	3.10715\\
15.3765	3.10715\\
15.477	3.10715\\
15.5775	3.10715\\
15.678	3.10715\\
15.7785	3.10715\\
15.879	3.10715\\
15.9795	3.10715\\
16.08	3.10715\\
16.1805	3.10715\\
16.281	3.10715\\
16.3815	3.10715\\
16.482	3.10715\\
16.5825	3.10715\\
16.683	3.10715\\
16.7835	3.10715\\
16.884	3.10715\\
16.9845	3.10715\\
17.085	3.10715\\
17.1855	3.10715\\
17.286	3.10715\\
17.3865	3.10715\\
17.487	3.10715\\
17.5875	3.10715\\
17.688	3.10715\\
17.7885	3.10715\\
17.889	3.10715\\
17.9895	3.10715\\
18.09	3.10715\\
18.1905	3.10715\\
18.291	3.10715\\
18.3915	3.10715\\
18.492	3.10715\\
18.5925	3.10715\\
18.693	3.10715\\
18.7935	3.10715\\
18.894	3.10715\\
18.9945	3.10715\\
19.095	3.10715\\
19.1955	3.10715\\
19.296	3.10715\\
19.3965	3.10715\\
19.497	3.10715\\
19.5975	3.10715\\
19.698	3.10715\\
19.7985	3.10715\\
19.899	3.10715\\
19.9995	3.10715\\
20.1	3.10715\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/msp_tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.6016cm,
height=1.78cm,
at={(0cm,2.27cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-0.593972\\
0.1005	-0.419394\\
0.201	0.302938\\
0.3015	0.415338\\
0.402	1.01884\\
0.5025	0.670419\\
0.603	0.86473\\
0.7035	0.732631\\
0.804	0.511035\\
0.9045	0.332038\\
1.005	0.425378\\
1.1055	0.12101\\
1.206	-0.154048\\
1.3065	-0.391275\\
1.407	-0.757998\\
1.5075	-1.00688\\
1.608	-0.799367\\
1.7085	-0.588735\\
1.809	-0.26952\\
1.9095	-0.0409161\\
2.01	-0.385666\\
2.1105	-0.211025\\
2.211	-0.213792\\
2.3115	-0.390045\\
2.412	-0.313841\\
2.5125	-0.133828\\
2.613	-0.276101\\
2.7135	-0.211552\\
2.814	-0.33379\\
2.9145	-0.662021\\
3.015	-0.674188\\
3.1155	-0.76306\\
3.216	-0.800904\\
3.3165	-0.487826\\
3.417	-0.294707\\
3.5175	-0.219319\\
3.618	-0.151365\\
3.7185	0.0392038\\
3.819	0.0108538\\
3.9195	0.191535\\
4.02	0.20206\\
4.1205	0.0996267\\
4.221	0.673418\\
4.3215	0.68484\\
4.422	0.90022\\
4.5225	0.408386\\
4.623	0.203695\\
4.7235	0.18747\\
4.824	-0.0398539\\
4.9245	-0.166941\\
5.025	-0.0730161\\
5.1255	0.0700407\\
5.226	0.221962\\
5.3265	0.455287\\
5.427	0.247904\\
5.5275	0.339618\\
5.628	0.391849\\
5.7285	0.253872\\
5.829	0.365173\\
5.9295	0.534681\\
6.03	0.846024\\
6.1305	0.51392\\
6.231	0.619422\\
6.3315	0.343146\\
6.432	-0.126382\\
6.5325	-0.00731022\\
6.633	-0.457432\\
6.7335	-0.978208\\
6.834	-0.70147\\
6.9345	-0.610152\\
7.035	-0.741675\\
7.1355	-0.704285\\
7.236	-0.808998\\
7.3365	-0.971506\\
7.437	-0.753728\\
7.5375	-0.891762\\
7.638	-1.16191\\
7.7385	-1.02967\\
7.839	-0.822364\\
7.9395	-0.400617\\
8.04	-0.628535\\
8.1405	-0.955689\\
8.241	-0.222271\\
8.3415	-0.171525\\
8.442	-0.348404\\
8.5425	0.0534575\\
8.643	-0.419477\\
8.7435	-0.3443\\
8.844	-0.162303\\
8.9445	0.14428\\
9.045	-0.228532\\
9.1455	-0.313715\\
9.246	-0.110562\\
9.3465	-0.31042\\
9.447	-0.0528768\\
9.5475	-0.153348\\
9.648	0.156737\\
9.7485	0.120101\\
9.849	0.281848\\
9.9495	0.0606944\\
10.05	0.2666\\
10.1505	0.350843\\
10.251	-0.0426775\\
10.3515	0.0247215\\
10.452	-0.0680651\\
10.5525	-0.280207\\
10.653	-0.355546\\
10.7535	-0.286647\\
10.854	-0.0504267\\
10.9545	-0.127351\\
11.055	0.0363055\\
11.1555	0.0373983\\
11.256	-0.173344\\
11.3565	0.163489\\
11.457	-0.0403473\\
11.5575	-0.0156857\\
11.658	-0.00561071\\
11.7585	-0.329206\\
11.859	-0.173813\\
11.9595	0.186418\\
12.06	-0.112903\\
12.1605	0.382983\\
12.261	0.619356\\
12.3615	0.843075\\
12.462	0.77799\\
12.5625	0.600201\\
12.663	0.385756\\
12.7635	-0.0701669\\
12.864	0.219978\\
12.9645	0.550459\\
13.065	0.827906\\
13.1655	0.618099\\
13.266	0.454318\\
13.3665	0.779268\\
13.467	0.717799\\
13.5675	0.727408\\
13.668	0.762007\\
13.7685	0.759616\\
13.869	0.594538\\
13.9695	0.580408\\
14.07	0.561712\\
14.1705	0.509088\\
14.271	0.446529\\
14.3715	0.245194\\
14.472	-0.276841\\
14.5725	-0.566262\\
14.673	-0.19159\\
14.7735	-0.141585\\
14.874	-0.374241\\
14.9745	-0.324993\\
15.075	-0.189162\\
15.1755	-0.430492\\
15.276	-0.590103\\
15.3765	-0.394625\\
15.477	-0.745656\\
15.5775	-0.685701\\
15.678	-0.0860434\\
15.7785	-0.0850688\\
15.879	-0.0300891\\
15.9795	-0.316306\\
16.08	-0.173818\\
16.1805	-0.132754\\
16.281	-0.11856\\
16.3815	-0.05391\\
16.482	-0.271662\\
16.5825	-0.00804888\\
16.683	-0.110844\\
16.7835	-0.1617\\
16.884	-0.4345\\
16.9845	0.0386269\\
17.085	-0.221891\\
17.1855	-0.312337\\
17.286	0.291567\\
17.3865	0.634887\\
17.487	0.600205\\
17.5875	0.239723\\
17.688	0.360371\\
17.7885	0.637263\\
17.889	0.592507\\
17.9895	0.692483\\
18.09	0.544483\\
18.1905	0.596977\\
18.291	0.200474\\
18.3915	-0.43804\\
18.492	-0.127656\\
18.5925	-0.382461\\
18.693	0.00919028\\
18.7935	0.126576\\
18.894	0.0248413\\
18.9945	0.0473483\\
19.095	-0.0545117\\
19.1955	-0.167599\\
19.296	-0.291132\\
19.3965	-0.581268\\
19.497	-0.48725\\
19.5975	-1.22995\\
19.698	-1.10627\\
19.7985	-1.21665\\
19.899	-1.19997\\
19.9995	-1.19763\\
20.1	-1.28654\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-1.55452\\
0.1005	-1.32096\\
0.201	-1.18353\\
0.3015	-1.10546\\
0.402	-1.06883\\
0.5025	-1.06047\\
0.603	-1.06884\\
0.7035	-1.08444\\
0.804	-1.1006\\
0.9045	-1.11354\\
1.005	-1.12179\\
1.1055	-1.12541\\
1.206	-1.1252\\
1.3065	-1.12228\\
1.407	-1.11772\\
1.5075	-1.11241\\
1.608	-1.10706\\
1.7085	-1.10213\\
1.809	-1.0979\\
1.9095	-1.09448\\
2.01	-1.0919\\
2.1105	-1.09006\\
2.211	-1.08886\\
2.3115	-1.08815\\
2.412	-1.0878\\
2.5125	-1.0877\\
2.613	-1.08773\\
2.7135	-1.08784\\
2.814	-1.08796\\
2.9145	-1.08808\\
3.015	-1.08816\\
3.1155	-1.0882\\
3.216	-1.08822\\
3.3165	-1.08821\\
3.417	-1.08818\\
3.5175	-1.08814\\
3.618	-1.0881\\
3.7185	-1.08806\\
3.819	-1.08802\\
3.9195	-1.08799\\
4.02	-1.08797\\
4.1205	-1.08795\\
4.221	-1.08794\\
4.3215	-1.08793\\
4.422	-1.08793\\
4.5225	-1.08793\\
4.623	-1.08793\\
4.7235	-1.08793\\
4.824	-1.08793\\
4.9245	-1.08793\\
5.025	-1.08793\\
5.1255	-1.08793\\
5.226	-1.08793\\
5.3265	-1.08793\\
5.427	-1.08793\\
5.5275	-1.08793\\
5.628	-1.08793\\
5.7285	-1.08793\\
5.829	-1.08793\\
5.9295	-1.08793\\
6.03	-1.08793\\
6.1305	-1.08793\\
6.231	-1.08793\\
6.3315	-1.08793\\
6.432	-1.08793\\
6.5325	-1.08793\\
6.633	-1.08793\\
6.7335	-1.08793\\
6.834	-1.08793\\
6.9345	-1.08793\\
7.035	-1.08793\\
7.1355	-1.08793\\
7.236	-1.08793\\
7.3365	-1.08793\\
7.437	-1.08793\\
7.5375	-1.08793\\
7.638	-1.08793\\
7.7385	-1.08793\\
7.839	-1.08793\\
7.9395	-1.08793\\
8.04	-1.08793\\
8.1405	-1.08793\\
8.241	-1.08793\\
8.3415	-1.08793\\
8.442	-1.08793\\
8.5425	-1.08793\\
8.643	-1.08793\\
8.7435	-1.08793\\
8.844	-1.08793\\
8.9445	-1.08793\\
9.045	-1.08793\\
9.1455	-1.08793\\
9.246	-1.08793\\
9.3465	-1.08793\\
9.447	-1.08793\\
9.5475	-1.08793\\
9.648	-1.08793\\
9.7485	-1.08793\\
9.849	-1.08793\\
9.9495	-1.08793\\
10.05	-1.08793\\
10.1505	-1.08793\\
10.251	-1.08793\\
10.3515	-1.08793\\
10.452	-1.08793\\
10.5525	-1.08793\\
10.653	-1.08793\\
10.7535	-1.08793\\
10.854	-1.08793\\
10.9545	-1.08793\\
11.055	-1.08793\\
11.1555	-1.08793\\
11.256	-1.08793\\
11.3565	-1.08793\\
11.457	-1.08793\\
11.5575	-1.08793\\
11.658	-1.08793\\
11.7585	-1.08793\\
11.859	-1.08793\\
11.9595	-1.08793\\
12.06	-1.08793\\
12.1605	-1.08793\\
12.261	-1.08793\\
12.3615	-1.08793\\
12.462	-1.08793\\
12.5625	-1.08793\\
12.663	-1.08793\\
12.7635	-1.08793\\
12.864	-1.08793\\
12.9645	-1.08793\\
13.065	-1.08793\\
13.1655	-1.08793\\
13.266	-1.08793\\
13.3665	-1.08793\\
13.467	-1.08793\\
13.5675	-1.08793\\
13.668	-1.08793\\
13.7685	-1.08793\\
13.869	-1.08793\\
13.9695	-1.08793\\
14.07	-1.08793\\
14.1705	-1.08793\\
14.271	-1.08793\\
14.3715	-1.08793\\
14.472	-1.08793\\
14.5725	-1.08793\\
14.673	-1.08793\\
14.7735	-1.08793\\
14.874	-1.08793\\
14.9745	-1.08793\\
15.075	-1.08793\\
15.1755	-1.08793\\
15.276	-1.08793\\
15.3765	-1.08793\\
15.477	-1.08793\\
15.5775	-1.08793\\
15.678	-1.08793\\
15.7785	-1.08793\\
15.879	-1.08793\\
15.9795	-1.08793\\
16.08	-1.08793\\
16.1805	-1.08793\\
16.281	-1.08793\\
16.3815	-1.08793\\
16.482	-1.08793\\
16.5825	-1.08793\\
16.683	-1.08793\\
16.7835	-1.08793\\
16.884	-1.08793\\
16.9845	-1.08793\\
17.085	-1.08793\\
17.1855	-1.08793\\
17.286	-1.08793\\
17.3865	-1.08793\\
17.487	-1.08793\\
17.5875	-1.08793\\
17.688	-1.08793\\
17.7885	-1.08793\\
17.889	-1.08793\\
17.9895	-1.08793\\
18.09	-1.08793\\
18.1905	-1.08793\\
18.291	-1.08793\\
18.3915	-1.08793\\
18.492	-1.08793\\
18.5925	-1.08793\\
18.693	-1.08793\\
18.7935	-1.08793\\
18.894	-1.08793\\
18.9945	-1.08793\\
19.095	-1.08793\\
19.1955	-1.08793\\
19.296	-1.08793\\
19.3965	-1.08793\\
19.497	-1.08793\\
19.5975	-1.08793\\
19.698	-1.08793\\
19.7985	-1.08793\\
19.899	-1.08793\\
19.9995	-1.08793\\
20.1	-1.08793\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.55452\\
0.1005	1.32096\\
0.201	1.18353\\
0.3015	1.10546\\
0.402	1.06883\\
0.5025	1.06047\\
0.603	1.06884\\
0.7035	1.08444\\
0.804	1.1006\\
0.9045	1.11354\\
1.005	1.12179\\
1.1055	1.12541\\
1.206	1.1252\\
1.3065	1.12228\\
1.407	1.11772\\
1.5075	1.11241\\
1.608	1.10706\\
1.7085	1.10213\\
1.809	1.0979\\
1.9095	1.09448\\
2.01	1.0919\\
2.1105	1.09006\\
2.211	1.08886\\
2.3115	1.08815\\
2.412	1.0878\\
2.5125	1.0877\\
2.613	1.08773\\
2.7135	1.08784\\
2.814	1.08796\\
2.9145	1.08808\\
3.015	1.08816\\
3.1155	1.0882\\
3.216	1.08822\\
3.3165	1.08821\\
3.417	1.08818\\
3.5175	1.08814\\
3.618	1.0881\\
3.7185	1.08806\\
3.819	1.08802\\
3.9195	1.08799\\
4.02	1.08797\\
4.1205	1.08795\\
4.221	1.08794\\
4.3215	1.08793\\
4.422	1.08793\\
4.5225	1.08793\\
4.623	1.08793\\
4.7235	1.08793\\
4.824	1.08793\\
4.9245	1.08793\\
5.025	1.08793\\
5.1255	1.08793\\
5.226	1.08793\\
5.3265	1.08793\\
5.427	1.08793\\
5.5275	1.08793\\
5.628	1.08793\\
5.7285	1.08793\\
5.829	1.08793\\
5.9295	1.08793\\
6.03	1.08793\\
6.1305	1.08793\\
6.231	1.08793\\
6.3315	1.08793\\
6.432	1.08793\\
6.5325	1.08793\\
6.633	1.08793\\
6.7335	1.08793\\
6.834	1.08793\\
6.9345	1.08793\\
7.035	1.08793\\
7.1355	1.08793\\
7.236	1.08793\\
7.3365	1.08793\\
7.437	1.08793\\
7.5375	1.08793\\
7.638	1.08793\\
7.7385	1.08793\\
7.839	1.08793\\
7.9395	1.08793\\
8.04	1.08793\\
8.1405	1.08793\\
8.241	1.08793\\
8.3415	1.08793\\
8.442	1.08793\\
8.5425	1.08793\\
8.643	1.08793\\
8.7435	1.08793\\
8.844	1.08793\\
8.9445	1.08793\\
9.045	1.08793\\
9.1455	1.08793\\
9.246	1.08793\\
9.3465	1.08793\\
9.447	1.08793\\
9.5475	1.08793\\
9.648	1.08793\\
9.7485	1.08793\\
9.849	1.08793\\
9.9495	1.08793\\
10.05	1.08793\\
10.1505	1.08793\\
10.251	1.08793\\
10.3515	1.08793\\
10.452	1.08793\\
10.5525	1.08793\\
10.653	1.08793\\
10.7535	1.08793\\
10.854	1.08793\\
10.9545	1.08793\\
11.055	1.08793\\
11.1555	1.08793\\
11.256	1.08793\\
11.3565	1.08793\\
11.457	1.08793\\
11.5575	1.08793\\
11.658	1.08793\\
11.7585	1.08793\\
11.859	1.08793\\
11.9595	1.08793\\
12.06	1.08793\\
12.1605	1.08793\\
12.261	1.08793\\
12.3615	1.08793\\
12.462	1.08793\\
12.5625	1.08793\\
12.663	1.08793\\
12.7635	1.08793\\
12.864	1.08793\\
12.9645	1.08793\\
13.065	1.08793\\
13.1655	1.08793\\
13.266	1.08793\\
13.3665	1.08793\\
13.467	1.08793\\
13.5675	1.08793\\
13.668	1.08793\\
13.7685	1.08793\\
13.869	1.08793\\
13.9695	1.08793\\
14.07	1.08793\\
14.1705	1.08793\\
14.271	1.08793\\
14.3715	1.08793\\
14.472	1.08793\\
14.5725	1.08793\\
14.673	1.08793\\
14.7735	1.08793\\
14.874	1.08793\\
14.9745	1.08793\\
15.075	1.08793\\
15.1755	1.08793\\
15.276	1.08793\\
15.3765	1.08793\\
15.477	1.08793\\
15.5775	1.08793\\
15.678	1.08793\\
15.7785	1.08793\\
15.879	1.08793\\
15.9795	1.08793\\
16.08	1.08793\\
16.1805	1.08793\\
16.281	1.08793\\
16.3815	1.08793\\
16.482	1.08793\\
16.5825	1.08793\\
16.683	1.08793\\
16.7835	1.08793\\
16.884	1.08793\\
16.9845	1.08793\\
17.085	1.08793\\
17.1855	1.08793\\
17.286	1.08793\\
17.3865	1.08793\\
17.487	1.08793\\
17.5875	1.08793\\
17.688	1.08793\\
17.7885	1.08793\\
17.889	1.08793\\
17.9895	1.08793\\
18.09	1.08793\\
18.1905	1.08793\\
18.291	1.08793\\
18.3915	1.08793\\
18.492	1.08793\\
18.5925	1.08793\\
18.693	1.08793\\
18.7935	1.08793\\
18.894	1.08793\\
18.9945	1.08793\\
19.095	1.08793\\
19.1955	1.08793\\
19.296	1.08793\\
19.3965	1.08793\\
19.497	1.08793\\
19.5975	1.08793\\
19.698	1.08793\\
19.7985	1.08793\\
19.899	1.08793\\
19.9995	1.08793\\
20.1	1.08793\\
};
\end{axis}

\begin{axis}[%
width=4.6016cm,
height=1.78cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-4,
ymax=2.49711,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{x}$},
xlabel style={font=\color{white!15!black}},
xlabel={Time $(s)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	1.05255\\
0.1005	1.11606\\
0.201	1.54487\\
0.3015	1.24258\\
0.402	1.02028\\
0.5025	0.52293\\
0.603	-0.267351\\
0.7035	-0.37048\\
0.804	-1.0755\\
0.9045	-1.89602\\
1.005	-1.2447\\
1.1055	-1.15219\\
1.206	-1.52347\\
1.3065	-2.24363\\
1.407	-2.12848\\
1.5075	-2.29172\\
1.608	-2.0004\\
1.7085	-1.63751\\
1.809	-1.54737\\
1.9095	-1.31476\\
2.01	-1.80724\\
2.1105	-0.500279\\
2.211	-0.279864\\
2.3115	-0.90302\\
2.412	-0.992019\\
2.5125	-0.934711\\
2.613	-0.979882\\
2.7135	-0.814249\\
2.814	-0.385504\\
2.9145	-0.398886\\
3.015	-0.787768\\
3.1155	-0.366975\\
3.216	-0.711896\\
3.3165	-0.457692\\
3.417	0.110251\\
3.5175	0.123772\\
3.618	0.732103\\
3.7185	0.622766\\
3.819	0.348442\\
3.9195	0.593809\\
4.02	0.0227637\\
4.1205	-0.0399223\\
4.221	-0.153173\\
4.3215	-0.284378\\
4.422	-0.135482\\
4.5225	-0.569507\\
4.623	-0.676245\\
4.7235	-0.707249\\
4.824	-0.796731\\
4.9245	-1.33829\\
5.025	-0.560533\\
5.1255	-0.403821\\
5.226	0.426241\\
5.3265	0.645023\\
5.427	0.449767\\
5.5275	-0.0899198\\
5.628	-0.326005\\
5.7285	-0.6478\\
5.829	-0.328053\\
5.9295	0.460749\\
6.03	0.245089\\
6.1305	-0.559138\\
6.231	-0.723023\\
6.3315	-1.53064\\
6.432	-1.86942\\
6.5325	-0.826184\\
6.633	-1.86352\\
6.7335	-1.78874\\
6.834	-0.775868\\
6.9345	-1.25934\\
7.035	-1.44753\\
7.1355	-0.901922\\
7.236	-1.266\\
7.3365	-1.17492\\
7.437	-1.25345\\
7.5375	-1.3149\\
7.638	-1.78807\\
7.7385	-1.33896\\
7.839	0.0125798\\
7.9395	1.34201\\
8.04	0.563214\\
8.1405	-0.0412099\\
8.241	1.24045\\
8.3415	1.12244\\
8.442	0.768371\\
8.5425	0.657301\\
8.643	-0.0288473\\
8.7435	0.512513\\
8.844	0.61775\\
8.9445	0.540234\\
9.045	-0.239763\\
9.1455	-0.654299\\
9.246	-0.327614\\
9.3465	0.286259\\
9.447	0.504596\\
9.5475	0.522524\\
9.648	0.830514\\
9.7485	1.41578\\
9.849	1.60692\\
9.9495	1.07244\\
10.05	0.694467\\
10.1505	0.114442\\
10.251	-0.709298\\
10.3515	-0.280238\\
10.452	-0.475012\\
10.5525	-1.38054\\
10.653	-1.53901\\
10.7535	-1.12158\\
10.854	-0.072673\\
10.9545	0.78631\\
11.055	0.219348\\
11.1555	-0.0100604\\
11.256	0.346673\\
11.3565	0.998576\\
11.457	1.15223\\
11.5575	1.25977\\
11.658	1.26727\\
11.7585	0.335961\\
11.859	0.525545\\
11.9595	0.859496\\
12.06	0.137321\\
12.1605	1.20791\\
12.261	1.42735\\
12.3615	1.53307\\
12.462	1.72899\\
12.5625	1.49657\\
12.663	0.604186\\
12.7635	0.182643\\
12.864	0.516645\\
12.9645	1.04612\\
13.065	0.880579\\
13.1655	0.492537\\
13.266	-0.16995\\
13.3665	0.808661\\
13.467	0.59896\\
13.5675	0.808617\\
13.668	0.977603\\
13.7685	0.691816\\
13.869	-0.128319\\
13.9695	0.0139404\\
14.07	0.329727\\
14.1705	0.285322\\
14.271	-0.316172\\
14.3715	-0.783373\\
14.472	-0.742434\\
14.5725	-1.19397\\
14.673	-0.554184\\
14.7735	-0.416656\\
14.874	-1.4926\\
14.9745	-1.54686\\
15.075	-1.30897\\
15.1755	-1.78846\\
15.276	-2.18593\\
15.3765	-1.64551\\
15.477	-1.15908\\
15.5775	-1.045\\
15.678	-0.0953795\\
15.7785	-0.71153\\
15.879	-0.54343\\
15.9795	-0.898591\\
16.08	-0.243374\\
16.1805	-0.897633\\
16.281	-1.26454\\
16.3815	-1.155\\
16.482	-1.96891\\
16.5825	-1.11886\\
16.683	-1.58014\\
16.7835	-1.34336\\
16.884	-1.4594\\
16.9845	0.169382\\
17.085	0.601922\\
17.1855	0.64706\\
17.286	0.824846\\
17.3865	1.56908\\
17.487	1.43715\\
17.5875	0.88841\\
17.688	1.29913\\
17.7885	1.15331\\
17.889	1.10924\\
17.9895	1.34971\\
18.09	1.29877\\
18.1905	-0.038515\\
18.291	-0.59879\\
18.3915	-0.927514\\
18.492	-0.0824091\\
18.5925	-0.248435\\
18.693	-0.421698\\
18.7935	-0.24495\\
18.894	-0.272602\\
18.9945	-0.811491\\
19.095	-1.04405\\
19.1955	-1.07352\\
19.296	-2.55238\\
19.3965	-2.98103\\
19.497	-1.50577\\
19.5975	-2.1009\\
19.698	-1.53947\\
19.7985	-1.64505\\
19.899	-1.09866\\
19.9995	-0.939955\\
20.1	-0.234534\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-2.15076\\
0.1005	-2.27897\\
0.201	-2.38001\\
0.3015	-2.45074\\
0.402	-2.48949\\
0.5025	-2.49711\\
0.603	-2.47766\\
0.7035	-2.43795\\
0.804	-2.38626\\
0.9045	-2.3306\\
1.005	-2.27742\\
1.1055	-2.23094\\
1.206	-2.19323\\
1.3065	-2.16465\\
1.407	-2.14444\\
1.5075	-2.13123\\
1.608	-2.12344\\
1.7085	-2.11956\\
1.809	-2.11827\\
1.9095	-2.11853\\
2.01	-2.11954\\
2.1105	-2.12078\\
2.211	-2.12191\\
2.3115	-2.12276\\
2.412	-2.12327\\
2.5125	-2.12346\\
2.613	-2.12338\\
2.7135	-2.12312\\
2.814	-2.12275\\
2.9145	-2.12233\\
3.015	-2.12192\\
3.1155	-2.12155\\
3.216	-2.12124\\
3.3165	-2.12099\\
3.417	-2.12081\\
3.5175	-2.12069\\
3.618	-2.12061\\
3.7185	-2.12057\\
3.819	-2.12055\\
3.9195	-2.12055\\
4.02	-2.12056\\
4.1205	-2.12057\\
4.221	-2.12058\\
4.3215	-2.12059\\
4.422	-2.12059\\
4.5225	-2.12059\\
4.623	-2.12059\\
4.7235	-2.12059\\
4.824	-2.12059\\
4.9245	-2.12059\\
5.025	-2.12058\\
5.1255	-2.12058\\
5.226	-2.12058\\
5.3265	-2.12057\\
5.427	-2.12057\\
5.5275	-2.12057\\
5.628	-2.12057\\
5.7285	-2.12057\\
5.829	-2.12057\\
5.9295	-2.12057\\
6.03	-2.12057\\
6.1305	-2.12057\\
6.231	-2.12057\\
6.3315	-2.12057\\
6.432	-2.12057\\
6.5325	-2.12057\\
6.633	-2.12057\\
6.7335	-2.12057\\
6.834	-2.12057\\
6.9345	-2.12057\\
7.035	-2.12057\\
7.1355	-2.12057\\
7.236	-2.12057\\
7.3365	-2.12057\\
7.437	-2.12057\\
7.5375	-2.12057\\
7.638	-2.12057\\
7.7385	-2.12057\\
7.839	-2.12057\\
7.9395	-2.12057\\
8.04	-2.12057\\
8.1405	-2.12057\\
8.241	-2.12057\\
8.3415	-2.12057\\
8.442	-2.12057\\
8.5425	-2.12057\\
8.643	-2.12057\\
8.7435	-2.12057\\
8.844	-2.12057\\
8.9445	-2.12057\\
9.045	-2.12057\\
9.1455	-2.12057\\
9.246	-2.12057\\
9.3465	-2.12057\\
9.447	-2.12057\\
9.5475	-2.12057\\
9.648	-2.12057\\
9.7485	-2.12057\\
9.849	-2.12057\\
9.9495	-2.12057\\
10.05	-2.12057\\
10.1505	-2.12057\\
10.251	-2.12057\\
10.3515	-2.12057\\
10.452	-2.12057\\
10.5525	-2.12057\\
10.653	-2.12057\\
10.7535	-2.12057\\
10.854	-2.12057\\
10.9545	-2.12057\\
11.055	-2.12057\\
11.1555	-2.12057\\
11.256	-2.12057\\
11.3565	-2.12057\\
11.457	-2.12057\\
11.5575	-2.12057\\
11.658	-2.12057\\
11.7585	-2.12057\\
11.859	-2.12057\\
11.9595	-2.12057\\
12.06	-2.12057\\
12.1605	-2.12057\\
12.261	-2.12057\\
12.3615	-2.12057\\
12.462	-2.12057\\
12.5625	-2.12057\\
12.663	-2.12057\\
12.7635	-2.12057\\
12.864	-2.12057\\
12.9645	-2.12057\\
13.065	-2.12057\\
13.1655	-2.12057\\
13.266	-2.12057\\
13.3665	-2.12057\\
13.467	-2.12057\\
13.5675	-2.12057\\
13.668	-2.12057\\
13.7685	-2.12057\\
13.869	-2.12057\\
13.9695	-2.12057\\
14.07	-2.12057\\
14.1705	-2.12057\\
14.271	-2.12057\\
14.3715	-2.12057\\
14.472	-2.12057\\
14.5725	-2.12057\\
14.673	-2.12057\\
14.7735	-2.12057\\
14.874	-2.12057\\
14.9745	-2.12057\\
15.075	-2.12057\\
15.1755	-2.12057\\
15.276	-2.12057\\
15.3765	-2.12057\\
15.477	-2.12057\\
15.5775	-2.12057\\
15.678	-2.12057\\
15.7785	-2.12057\\
15.879	-2.12057\\
15.9795	-2.12057\\
16.08	-2.12057\\
16.1805	-2.12057\\
16.281	-2.12057\\
16.3815	-2.12057\\
16.482	-2.12057\\
16.5825	-2.12057\\
16.683	-2.12057\\
16.7835	-2.12057\\
16.884	-2.12057\\
16.9845	-2.12057\\
17.085	-2.12057\\
17.1855	-2.12057\\
17.286	-2.12057\\
17.3865	-2.12057\\
17.487	-2.12057\\
17.5875	-2.12057\\
17.688	-2.12057\\
17.7885	-2.12057\\
17.889	-2.12057\\
17.9895	-2.12057\\
18.09	-2.12057\\
18.1905	-2.12057\\
18.291	-2.12057\\
18.3915	-2.12057\\
18.492	-2.12057\\
18.5925	-2.12057\\
18.693	-2.12057\\
18.7935	-2.12057\\
18.894	-2.12057\\
18.9945	-2.12057\\
19.095	-2.12057\\
19.1955	-2.12057\\
19.296	-2.12057\\
19.3965	-2.12057\\
19.497	-2.12057\\
19.5975	-2.12057\\
19.698	-2.12057\\
19.7985	-2.12057\\
19.899	-2.12057\\
19.9995	-2.12057\\
20.1	-2.12057\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	2.15076\\
0.1005	2.27897\\
0.201	2.38001\\
0.3015	2.45074\\
0.402	2.48949\\
0.5025	2.49711\\
0.603	2.47766\\
0.7035	2.43795\\
0.804	2.38626\\
0.9045	2.3306\\
1.005	2.27742\\
1.1055	2.23094\\
1.206	2.19323\\
1.3065	2.16465\\
1.407	2.14444\\
1.5075	2.13123\\
1.608	2.12344\\
1.7085	2.11956\\
1.809	2.11827\\
1.9095	2.11853\\
2.01	2.11954\\
2.1105	2.12078\\
2.211	2.12191\\
2.3115	2.12276\\
2.412	2.12327\\
2.5125	2.12346\\
2.613	2.12338\\
2.7135	2.12312\\
2.814	2.12275\\
2.9145	2.12233\\
3.015	2.12192\\
3.1155	2.12155\\
3.216	2.12124\\
3.3165	2.12099\\
3.417	2.12081\\
3.5175	2.12069\\
3.618	2.12061\\
3.7185	2.12057\\
3.819	2.12055\\
3.9195	2.12055\\
4.02	2.12056\\
4.1205	2.12057\\
4.221	2.12058\\
4.3215	2.12059\\
4.422	2.12059\\
4.5225	2.12059\\
4.623	2.12059\\
4.7235	2.12059\\
4.824	2.12059\\
4.9245	2.12059\\
5.025	2.12058\\
5.1255	2.12058\\
5.226	2.12058\\
5.3265	2.12057\\
5.427	2.12057\\
5.5275	2.12057\\
5.628	2.12057\\
5.7285	2.12057\\
5.829	2.12057\\
5.9295	2.12057\\
6.03	2.12057\\
6.1305	2.12057\\
6.231	2.12057\\
6.3315	2.12057\\
6.432	2.12057\\
6.5325	2.12057\\
6.633	2.12057\\
6.7335	2.12057\\
6.834	2.12057\\
6.9345	2.12057\\
7.035	2.12057\\
7.1355	2.12057\\
7.236	2.12057\\
7.3365	2.12057\\
7.437	2.12057\\
7.5375	2.12057\\
7.638	2.12057\\
7.7385	2.12057\\
7.839	2.12057\\
7.9395	2.12057\\
8.04	2.12057\\
8.1405	2.12057\\
8.241	2.12057\\
8.3415	2.12057\\
8.442	2.12057\\
8.5425	2.12057\\
8.643	2.12057\\
8.7435	2.12057\\
8.844	2.12057\\
8.9445	2.12057\\
9.045	2.12057\\
9.1455	2.12057\\
9.246	2.12057\\
9.3465	2.12057\\
9.447	2.12057\\
9.5475	2.12057\\
9.648	2.12057\\
9.7485	2.12057\\
9.849	2.12057\\
9.9495	2.12057\\
10.05	2.12057\\
10.1505	2.12057\\
10.251	2.12057\\
10.3515	2.12057\\
10.452	2.12057\\
10.5525	2.12057\\
10.653	2.12057\\
10.7535	2.12057\\
10.854	2.12057\\
10.9545	2.12057\\
11.055	2.12057\\
11.1555	2.12057\\
11.256	2.12057\\
11.3565	2.12057\\
11.457	2.12057\\
11.5575	2.12057\\
11.658	2.12057\\
11.7585	2.12057\\
11.859	2.12057\\
11.9595	2.12057\\
12.06	2.12057\\
12.1605	2.12057\\
12.261	2.12057\\
12.3615	2.12057\\
12.462	2.12057\\
12.5625	2.12057\\
12.663	2.12057\\
12.7635	2.12057\\
12.864	2.12057\\
12.9645	2.12057\\
13.065	2.12057\\
13.1655	2.12057\\
13.266	2.12057\\
13.3665	2.12057\\
13.467	2.12057\\
13.5675	2.12057\\
13.668	2.12057\\
13.7685	2.12057\\
13.869	2.12057\\
13.9695	2.12057\\
14.07	2.12057\\
14.1705	2.12057\\
14.271	2.12057\\
14.3715	2.12057\\
14.472	2.12057\\
14.5725	2.12057\\
14.673	2.12057\\
14.7735	2.12057\\
14.874	2.12057\\
14.9745	2.12057\\
15.075	2.12057\\
15.1755	2.12057\\
15.276	2.12057\\
15.3765	2.12057\\
15.477	2.12057\\
15.5775	2.12057\\
15.678	2.12057\\
15.7785	2.12057\\
15.879	2.12057\\
15.9795	2.12057\\
16.08	2.12057\\
16.1805	2.12057\\
16.281	2.12057\\
16.3815	2.12057\\
16.482	2.12057\\
16.5825	2.12057\\
16.683	2.12057\\
16.7835	2.12057\\
16.884	2.12057\\
16.9845	2.12057\\
17.085	2.12057\\
17.1855	2.12057\\
17.286	2.12057\\
17.3865	2.12057\\
17.487	2.12057\\
17.5875	2.12057\\
17.688	2.12057\\
17.7885	2.12057\\
17.889	2.12057\\
17.9895	2.12057\\
18.09	2.12057\\
18.1905	2.12057\\
18.291	2.12057\\
18.3915	2.12057\\
18.492	2.12057\\
18.5925	2.12057\\
18.693	2.12057\\
18.7935	2.12057\\
18.894	2.12057\\
18.9945	2.12057\\
19.095	2.12057\\
19.1955	2.12057\\
19.296	2.12057\\
19.3965	2.12057\\
19.497	2.12057\\
19.5975	2.12057\\
19.698	2.12057\\
19.7985	2.12057\\
19.899	2.12057\\
19.9995	2.12057\\
20.1	2.12057\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/nees.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=3.994cm,
height=3.147cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{CNIS},{JNIS},{GPBO}},
ymin=2.5,
ymax=6,
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.75428\\
1	3.92791\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.38622\\
2	5.51118\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3.49194\\
3	4.72134\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.45627\\
1	3.62252\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.90664\\
2	3.97758\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.77527\\
3	2.94167\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	3.92791\\
1.1125	3.92791\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	5.51118\\
2.1125	5.51118\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	4.72134\\
3.1125	4.72134\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	3.45627\\
1.1125	3.45627\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	3.90664\\
2.1125	3.90664\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	2.77527\\
3.1125	2.77527\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	3.62252\\
0.775	3.75428\\
1.225	3.75428\\
1.225	3.62252\\
0.775	3.62252\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	3.97758\\
1.775	4.38622\\
2.225	4.38622\\
2.225	3.97758\\
1.775	3.97758\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	2.94167\\
2.775	3.49194\\
3.225	3.49194\\
3.225	2.94167\\
2.775	2.94167\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	3.67257\\
1.225	3.67257\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	4.09811\\
2.225	4.09811\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	3.100365\\
3.225	3.100365\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
3	11.1334\\
3	18.1\\
3	18.8344\\
3	19.469\\
3	27.2836\\
3	28.999\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	4\\
2	4\\
3	4\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/nees_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=3.994cm,
height=3.147cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{CNIS},{JNIS},{GPBO}},
ymin=4,
ymax=15,
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	7.14126\\
1	7.54714\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	11.064\\
2	12.7022\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	7.65704\\
3	9.5806\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	6.24874\\
1	6.62491\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	7.59678\\
2	8.27282\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.46871\\
3	5.34569\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	7.54714\\
1.1125	7.54714\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	12.7022\\
2.1125	12.7022\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	9.5806\\
3.1125	9.5806\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	6.24874\\
1.1125	6.24874\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	7.59678\\
2.1125	7.59678\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	4.46871\\
3.1125	4.46871\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	6.62491\\
0.775	7.14126\\
1.225	7.14126\\
1.225	6.62491\\
0.775	6.62491\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	8.27282\\
1.775	11.064\\
2.225	11.064\\
2.225	8.27282\\
1.775	8.27282\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	5.34569\\
2.775	7.65704\\
3.225	7.65704\\
3.225	5.34569\\
2.775	5.34569\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	6.83152\\
1.225	6.83152\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	9.303675\\
2.225	9.303675\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	6.436635\\
3.225	6.436635\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	8\\
2	8\\
3	8\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/nis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=3.994cm,
height=3.147cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{CNIS},{JNIS},{GPBO}},
ymin=1.91,
ymax=2.08,
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.00293\\
1	2.03437\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	2.01159\\
2	2.03616\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.01472\\
3	2.03502\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.9305\\
1	1.96271\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.96975\\
2	1.98642\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.96297\\
3	1.98803\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	2.03437\\
1.1125	2.03437\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	2.03616\\
2.1125	2.03616\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	2.03502\\
3.1125	2.03502\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	1.9305\\
1.1125	1.9305\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	1.96975\\
2.1125	1.96975\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	1.96297\\
3.1125	1.96297\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	1.96271\\
0.775	2.00293\\
1.225	2.00293\\
1.225	1.96271\\
0.775	1.96271\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	1.98642\\
1.775	2.01159\\
2.225	2.01159\\
2.225	1.98642\\
1.775	1.98642\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	1.98803\\
2.775	2.01472\\
3.225	2.01472\\
3.225	1.98803\\
2.775	1.98803\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	1.9891\\
1.225	1.9891\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	1.99685\\
2.225	1.99685\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	2.000585\\
3.225	2.000585\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	2\\
2	2\\
3	2\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/nis_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=3.994cm,
height=3.147cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{CNIS},{JNIS},{GPBO}},
ymin=3.5,
ymax=7,
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.0902\\
1	4.18259\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.56264\\
2	6.6498\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.83483\\
3	6.56787\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.86623\\
1	3.9768\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.8442\\
2	4.10744\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3.87633\\
3	4.17622\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	4.18259\\
1.1125	4.18259\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	6.6498\\
2.1125	6.6498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	6.56787\\
3.1125	6.56787\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	3.86623\\
1.1125	3.86623\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	3.8442\\
2.1125	3.8442\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	3.87633\\
3.1125	3.87633\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	3.9768\\
0.775	4.0902\\
1.225	4.0902\\
1.225	3.9768\\
0.775	3.9768\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	4.10744\\
1.775	5.56264\\
2.225	5.56264\\
2.225	4.10744\\
1.775	4.10744\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	4.17622\\
2.775	5.83483\\
3.225	5.83483\\
3.225	4.17622\\
2.775	4.17622\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	4.04183\\
1.225	4.04183\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	4.527045\\
2.225	4.527045\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	4.509475\\
3.225	4.509475\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	4\\
2	4\\
3	4\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figs/tikz/noise_grid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.18746,0.26618,0.79783}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.48760,0.76896,0.39601}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.27294,0.03723,0.67329}%
\definecolor{mycolor8}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor9}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor10}{rgb}{0.42956,0.45174,0.60986}%
\definecolor{mycolor11}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor12}{rgb}{0.05940,0.31581,0.77272}%
\definecolor{mycolor13}{rgb}{0.69643,0.12533,0.13015}%
\definecolor{mycolor14}{rgb}{0.09235,0.00782,0.42311}%
\definecolor{mycolor15}{rgb}{0.65557,0.72292,0.53121}%
\definecolor{mycolor16}{rgb}{0.10882,0.63177,0.12650}%
\definecolor{mycolor17}{rgb}{0.13430,0.09859,0.14203}%
\definecolor{mycolor18}{rgb}{0.16825,0.19625,0.31748}%
\definecolor{mycolor19}{rgb}{0.31643,0.21756,0.25104}%
\definecolor{mycolor20}{rgb}{0.89292,0.70322,0.55574}%
\definecolor{mycolor21}{rgb}{0.18443,0.21203,0.07735}%
\definecolor{mycolor22}{rgb}{0.91380,0.70672,0.55779}%
\definecolor{mycolor23}{rgb}{0.31343,0.16620,0.62250}%
\definecolor{mycolor24}{rgb}{0.98793,0.17043,0.25779}%
\definecolor{mycolor25}{rgb}{0.39680,0.07399,0.68410}%
\definecolor{mycolor26}{rgb}{0.40239,0.98284,0.40218}%
\definecolor{mycolor27}{rgb}{0.62067,0.15437,0.38135}%
\definecolor{mycolor28}{rgb}{0.16113,0.75811,0.87111}%
\definecolor{mycolor29}{rgb}{0.35078,0.68554,0.29415}%
\definecolor{mycolor30}{rgb}{0.53063,0.83242,0.59749}%
\definecolor{mycolor31}{rgb}{0.33531,0.29923,0.45259}%
\definecolor{mycolor32}{rgb}{0.42265,0.35961,0.55832}%
\definecolor{mycolor33}{rgb}{0.74255,0.42433,0.42936}%
\definecolor{mycolor34}{rgb}{0.12487,0.02443,0.29019}%
\definecolor{mycolor35}{rgb}{0.31752,0.65369,0.95694}%
\definecolor{mycolor36}{rgb}{0.93573,0.45789,0.24048}%
\definecolor{mycolor37}{rgb}{0.76390,0.75933,0.74065}%
\definecolor{mycolor38}{rgb}{0.74369,0.10592,0.68156}%
\definecolor{mycolor39}{rgb}{0.46326,0.21216,0.09852}%
\definecolor{mycolor40}{rgb}{0.82357,0.17501,0.16357}%
\definecolor{mycolor41}{rgb}{0.66599,0.89439,0.51656}%
\definecolor{mycolor42}{rgb}{0.70270,0.15359,0.95346}%
\definecolor{mycolor43}{rgb}{0.54088,0.67973,0.03656}%
\definecolor{mycolor44}{rgb}{0.80920,0.74862,0.12019}%
\definecolor{mycolor45}{rgb}{0.52505,0.32583,0.54645}%
\definecolor{mycolor46}{rgb}{0.39888,0.41509,0.18074}%
\definecolor{mycolor47}{rgb}{0.25539,0.02054,0.92368}%
\definecolor{mycolor48}{rgb}{0.65370,0.93261,0.16351}%
\definecolor{mycolor49}{rgb}{0.92110,0.79466,0.57739}%
\definecolor{mycolor50}{rgb}{0.44004,0.25761,0.75195}%
\definecolor{mycolor51}{rgb}{0.22867,0.06419,0.76733}%
\definecolor{mycolor52}{rgb}{0.67120,0.71521,0.64206}%
\definecolor{mycolor53}{rgb}{0.41905,0.39076,0.81614}%
\definecolor{mycolor54}{rgb}{0.31743,0.81454,0.78907}%
\definecolor{mycolor55}{rgb}{0.85226,0.50564,0.63566}%
\definecolor{mycolor56}{rgb}{0.95089,0.44396,0.06002}%
\definecolor{mycolor57}{rgb}{0.86675,0.63119,0.35507}%
\definecolor{mycolor58}{rgb}{0.99700,0.22417,0.65245}%
\definecolor{mycolor59}{rgb}{0.60499,0.38725,0.14219}%
\definecolor{mycolor60}{rgb}{0.02513,0.42111,0.18410}%
\definecolor{mycolor61}{rgb}{0.72578,0.37036,0.84156}%
\definecolor{mycolor62}{rgb}{0.73423,0.57103,0.17686}%
\definecolor{mycolor63}{rgb}{0.95738,0.26532,0.92458}%
\definecolor{mycolor64}{rgb}{0.22377,0.37356,0.08750}%
\definecolor{mycolor65}{rgb}{0.64012,0.18062,0.04505}%
\definecolor{mycolor66}{rgb}{0.72317,0.34744,0.66062}%
\definecolor{mycolor67}{rgb}{0.38387,0.62735,0.02165}%
\definecolor{mycolor68}{rgb}{0.91057,0.80056,0.74585}%
\definecolor{mycolor69}{rgb}{0.81311,0.38331,0.61728}%
\definecolor{mycolor70}{rgb}{0.57549,0.53005,0.27507}%
\definecolor{mycolor71}{rgb}{0.24863,0.45164,0.22771}%
\definecolor{mycolor72}{rgb}{0.80445,0.98610,0.02999}%
\definecolor{mycolor73}{rgb}{0.53566,0.08708,0.80209}%
\definecolor{mycolor74}{rgb}{0.98914,0.06695,0.93940}%
\definecolor{mycolor75}{rgb}{0.01818,0.68384,0.78374}%
\definecolor{mycolor76}{rgb}{0.53414,0.88536,0.89900}%
\definecolor{mycolor77}{rgb}{0.62594,0.13787,0.21780}%
\definecolor{mycolor78}{rgb}{0.18214,0.04182,0.10694}%
\definecolor{mycolor79}{rgb}{0.61644,0.93966,0.35446}%
\definecolor{mycolor80}{rgb}{0.41063,0.98435,0.94558}%
\definecolor{mycolor81}{rgb}{0.67664,0.98830,0.76683}%
\definecolor{mycolor82}{rgb}{0.33670,0.66238,0.24417}%
\definecolor{mycolor83}{rgb}{0.29551,0.68018,0.52785}%
\definecolor{mycolor84}{rgb}{0.41159,0.60264,0.75052}%
\definecolor{mycolor85}{rgb}{0.58353,0.55179,0.58357}%
\definecolor{mycolor86}{rgb}{0.51182,0.08259,0.71957}%
\definecolor{mycolor87}{rgb}{0.99616,0.35453,0.97126}%
\definecolor{mycolor88}{rgb}{0.34645,0.88654,0.45469}%
\definecolor{mycolor89}{rgb}{0.41343,0.21773,0.12565}%
\definecolor{mycolor90}{rgb}{0.30891,0.72610,0.78287}%
\definecolor{mycolor91}{rgb}{0.69379,0.00980,0.84321}%
\definecolor{mycolor92}{rgb}{0.92233,0.77095,0.04266}%
\definecolor{mycolor93}{rgb}{0.37819,0.70434,0.72951}%
\definecolor{mycolor94}{rgb}{0.22428,0.26905,0.67303}%
\definecolor{mycolor95}{rgb}{0.47749,0.62372,0.23644}%
\definecolor{mycolor96}{rgb}{0.17712,0.82964,0.76692}%
\definecolor{mycolor97}{rgb}{0.93448,0.10789,0.18223}%
\definecolor{mycolor98}{rgb}{0.09910,0.48976,0.19325}%
\definecolor{mycolor99}{rgb}{0.89589,0.09909,0.04417}%
\definecolor{mycolor100}{rgb}{0.55730,0.77250,0.31194}%
\definecolor{mycolor101}{rgb}{0.17898,0.33896,0.21015}%
\definecolor{mycolor102}{rgb}{0.51015,0.90636,0.62892}%
\definecolor{mycolor103}{rgb}{0.10153,0.39085,0.05462}%
\definecolor{mycolor104}{rgb}{0.50128,0.43172,0.99756}%
\definecolor{mycolor105}{rgb}{0.81160,0.48565,0.89445}%
\definecolor{mycolor106}{rgb}{0.13755,0.39000,0.92736}%
\definecolor{mycolor107}{rgb}{0.91749,0.71357,0.61834}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.76cm,
height=5.929cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={ 0,  2,  4,  6,  8, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$v$},
ymin=0,
ymax=10,
ytick={0, 2, 4, 6, 8},
ylabel style={font=\color{white!15!black}},
ylabel={$w$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Mass-Spring-Damping System Noise Grid},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid, fill=mycolor2, draw=mycolor2}]
  table[row sep=crcr]{%
1.01461	0.50003\\
};
\addlegendentry{Estimation}

\addplot [color=mycolor3, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}]
  table[row sep=crcr]{%
1	2.5\\
};
\addlegendentry{Groundtruth}

\addplot [color=mycolor5, only marks, mark=diamond*, mark options={solid, fill=mycolor4, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
1.00001	2.5038\\
};
\addplot [color=mycolor6, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor7, draw=mycolor7}, forget plot]
  table[row sep=crcr]{%
1	4.5\\
};
\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid, fill=mycolor7, draw=mycolor7}, forget plot]
  table[row sep=crcr]{%
1	4.491\\
};
\addplot [color=mycolor9, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor10, draw=mycolor10}, forget plot]
  table[row sep=crcr]{%
1	6.5\\
};
\addplot [color=mycolor11, only marks, mark=diamond*, mark options={solid, fill=mycolor10, draw=mycolor10}, forget plot]
  table[row sep=crcr]{%
1.00057	6.44699\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor12, draw=mycolor12}, forget plot]
  table[row sep=crcr]{%
3	0.5\\
};
\addplot [color=mycolor3, only marks, mark=diamond*, mark options={solid, fill=mycolor12, draw=mycolor12}, forget plot]
  table[row sep=crcr]{%
3.17951	0.500001\\
};
\addplot [color=mycolor5, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor13, draw=mycolor13}, forget plot]
  table[row sep=crcr]{%
3	2.5\\
};
\addplot [color=mycolor6, only marks, mark=diamond*, mark options={solid, fill=mycolor13, draw=mycolor13}, forget plot]
  table[row sep=crcr]{%
2.958	2.51393\\
};
\addplot [color=mycolor8, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor14, draw=mycolor14}, forget plot]
  table[row sep=crcr]{%
3	4.5\\
};
\addplot [color=mycolor9, only marks, mark=diamond*, mark options={solid, fill=mycolor14, draw=mycolor14}, forget plot]
  table[row sep=crcr]{%
2.99876	4.4885\\
};
\addplot [color=mycolor11, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor15, draw=mycolor15}, forget plot]
  table[row sep=crcr]{%
3	6.5\\
};
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid, fill=mycolor15, draw=mycolor15}, forget plot]
  table[row sep=crcr]{%
2.98332	6.54257\\
};
\addplot [color=mycolor3, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor16, draw=mycolor16}, forget plot]
  table[row sep=crcr]{%
5	0.5\\
};
\addplot [color=mycolor5, only marks, mark=diamond*, mark options={solid, fill=mycolor16, draw=mycolor16}, forget plot]
  table[row sep=crcr]{%
5.1537	0.494554\\
};
\addplot [color=mycolor6, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor17, draw=mycolor17}, forget plot]
  table[row sep=crcr]{%
5	2.5\\
};
\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid, fill=mycolor17, draw=mycolor17}, forget plot]
  table[row sep=crcr]{%
4.94498	2.52531\\
};
\addplot [color=mycolor9, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor18, draw=mycolor18}, forget plot]
  table[row sep=crcr]{%
5	4.5\\
};
\addplot [color=mycolor11, only marks, mark=diamond*, mark options={solid, fill=mycolor18, draw=mycolor18}, forget plot]
  table[row sep=crcr]{%
5.97654	4.37467\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor19, draw=mycolor19}, forget plot]
  table[row sep=crcr]{%
5	6.5\\
};
\addplot [color=mycolor3, only marks, mark=diamond*, mark options={solid, fill=mycolor19, draw=mycolor19}, forget plot]
  table[row sep=crcr]{%
5.58087	6.45082\\
};
\addplot [color=mycolor5, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor20, draw=mycolor20}, forget plot]
  table[row sep=crcr]{%
7	0.5\\
};
\addplot [color=mycolor6, only marks, mark=diamond*, mark options={solid, fill=mycolor20, draw=mycolor20}, forget plot]
  table[row sep=crcr]{%
6.95465	0.501175\\
};
\addplot [color=mycolor8, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor21, draw=mycolor21}, forget plot]
  table[row sep=crcr]{%
7	2.5\\
};
\addplot [color=mycolor9, only marks, mark=diamond*, mark options={solid, fill=mycolor21, draw=mycolor21}, forget plot]
  table[row sep=crcr]{%
7.00937	2.48592\\
};
\addplot [color=mycolor11, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor22, draw=mycolor22}, forget plot]
  table[row sep=crcr]{%
7	4.5\\
};
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid, fill=mycolor22, draw=mycolor22}, forget plot]
  table[row sep=crcr]{%
7.15696	4.48216\\
};
\addplot [color=mycolor3, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor23, draw=mycolor23}, forget plot]
  table[row sep=crcr]{%
7	6.5\\
};
\addplot [color=mycolor5, only marks, mark=diamond*, mark options={solid, fill=mycolor23, draw=mycolor23}, forget plot]
  table[row sep=crcr]{%
7.29706	6.46057\\
};
\addplot [color=mycolor6, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor24, draw=mycolor24}, forget plot]
  table[row sep=crcr]{%
9	0.5\\
};
\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid, fill=mycolor24, draw=mycolor24}, forget plot]
  table[row sep=crcr]{%
9.01185	0.505076\\
};
\addplot [color=mycolor9, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor25, draw=mycolor25}, forget plot]
  table[row sep=crcr]{%
9	2.5\\
};
\addplot [color=mycolor11, only marks, mark=diamond*, mark options={solid, fill=mycolor25, draw=mycolor25}, forget plot]
  table[row sep=crcr]{%
9.49101	2.47386\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor26, draw=mycolor26}, forget plot]
  table[row sep=crcr]{%
9	4.5\\
};
\addplot [color=mycolor3, only marks, mark=diamond*, mark options={solid, fill=mycolor26, draw=mycolor26}, forget plot]
  table[row sep=crcr]{%
8.81008	4.55259\\
};
\addplot [color=mycolor5, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor27, draw=mycolor27}, forget plot]
  table[row sep=crcr]{%
9	6.5\\
};
\addplot [color=mycolor6, only marks, mark=diamond*, mark options={solid, fill=mycolor27, draw=mycolor27}, forget plot]
  table[row sep=crcr]{%
8.87899	6.54313\\
};
\addplot [color=mycolor8, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor28, draw=mycolor28}, forget plot]
  table[row sep=crcr]{%
1	0.5\\
};
\addplot [color=mycolor9, only marks, mark=diamond*, mark options={solid, fill=mycolor28, draw=mycolor28}, forget plot]
  table[row sep=crcr]{%
1.01461	0.50003\\
};
\addplot [color=mycolor11, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor29, draw=mycolor29}, forget plot]
  table[row sep=crcr]{%
1	2.5\\
};
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid, fill=mycolor29, draw=mycolor29}, forget plot]
  table[row sep=crcr]{%
1.00001	2.5038\\
};
\addplot [color=mycolor3, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor30, draw=mycolor30}, forget plot]
  table[row sep=crcr]{%
1	4.5\\
};
\addplot [color=mycolor5, only marks, mark=diamond*, mark options={solid, fill=mycolor30, draw=mycolor30}, forget plot]
  table[row sep=crcr]{%
1	4.491\\
};
\addplot [color=mycolor6, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor31, draw=mycolor31}, forget plot]
  table[row sep=crcr]{%
1	6.5\\
};
\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid, fill=mycolor31, draw=mycolor31}, forget plot]
  table[row sep=crcr]{%
1.00057	6.44699\\
};
\addplot [color=mycolor9, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor32, draw=mycolor32}, forget plot]
  table[row sep=crcr]{%
3	0.5\\
};
\addplot [color=mycolor11, only marks, mark=diamond*, mark options={solid, fill=mycolor32, draw=mycolor32}, forget plot]
  table[row sep=crcr]{%
3.17951	0.500001\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor33, draw=mycolor33}, forget plot]
  table[row sep=crcr]{%
3	2.5\\
};
\addplot [color=mycolor3, only marks, mark=diamond*, mark options={solid, fill=mycolor33, draw=mycolor33}, forget plot]
  table[row sep=crcr]{%
2.958	2.51393\\
};
\addplot [color=mycolor5, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor34, draw=mycolor34}, forget plot]
  table[row sep=crcr]{%
3	4.5\\
};
\addplot [color=mycolor6, only marks, mark=diamond*, mark options={solid, fill=mycolor34, draw=mycolor34}, forget plot]
  table[row sep=crcr]{%
2.99876	4.4885\\
};
\addplot [color=mycolor8, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor35, draw=mycolor35}, forget plot]
  table[row sep=crcr]{%
3	6.5\\
};
\addplot [color=mycolor9, only marks, mark=diamond*, mark options={solid, fill=mycolor35, draw=mycolor35}, forget plot]
  table[row sep=crcr]{%
2.98332	6.54257\\
};
\addplot [color=mycolor11, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor36, draw=mycolor36}, forget plot]
  table[row sep=crcr]{%
5	0.5\\
};
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid, fill=mycolor36, draw=mycolor36}, forget plot]
  table[row sep=crcr]{%
5.1537	0.494554\\
};
\addplot [color=mycolor3, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor37, draw=mycolor37}, forget plot]
  table[row sep=crcr]{%
5	2.5\\
};
\addplot [color=mycolor5, only marks, mark=diamond*, mark options={solid, fill=mycolor37, draw=mycolor37}, forget plot]
  table[row sep=crcr]{%
4.94498	2.52531\\
};
\addplot [color=mycolor6, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor38, draw=mycolor38}, forget plot]
  table[row sep=crcr]{%
5	4.5\\
};
\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid, fill=mycolor38, draw=mycolor38}, forget plot]
  table[row sep=crcr]{%
5.97654	4.37467\\
};
\addplot [color=mycolor9, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor39, draw=mycolor39}, forget plot]
  table[row sep=crcr]{%
5	6.5\\
};
\addplot [color=mycolor11, only marks, mark=diamond*, mark options={solid, fill=mycolor39, draw=mycolor39}, forget plot]
  table[row sep=crcr]{%
5.58087	6.45082\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor40, draw=mycolor40}, forget plot]
  table[row sep=crcr]{%
7	0.5\\
};
\addplot [color=mycolor3, only marks, mark=diamond*, mark options={solid, fill=mycolor40, draw=mycolor40}, forget plot]
  table[row sep=crcr]{%
6.95465	0.501175\\
};
\addplot [color=mycolor5, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor41, draw=mycolor41}, forget plot]
  table[row sep=crcr]{%
7	2.5\\
};
\addplot [color=mycolor6, only marks, mark=diamond*, mark options={solid, fill=mycolor41, draw=mycolor41}, forget plot]
  table[row sep=crcr]{%
7.00937	2.48592\\
};
\addplot [color=mycolor8, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor42, draw=mycolor42}, forget plot]
  table[row sep=crcr]{%
7	4.5\\
};
\addplot [color=mycolor9, only marks, mark=diamond*, mark options={solid, fill=mycolor42, draw=mycolor42}, forget plot]
  table[row sep=crcr]{%
7.15696	4.48216\\
};
\addplot [color=mycolor11, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor43, draw=mycolor43}, forget plot]
  table[row sep=crcr]{%
7	6.5\\
};
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid, fill=mycolor43, draw=mycolor43}, forget plot]
  table[row sep=crcr]{%
7.29706	6.46057\\
};
\addplot [color=mycolor3, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor44, draw=mycolor44}, forget plot]
  table[row sep=crcr]{%
9	0.5\\
};
\addplot [color=mycolor5, only marks, mark=diamond*, mark options={solid, fill=mycolor44, draw=mycolor44}, forget plot]
  table[row sep=crcr]{%
9.01185	0.505076\\
};
\addplot [color=mycolor6, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor45, draw=mycolor45}, forget plot]
  table[row sep=crcr]{%
9	2.5\\
};
\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid, fill=mycolor45, draw=mycolor45}, forget plot]
  table[row sep=crcr]{%
9.49101	2.47386\\
};
\addplot [color=mycolor9, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor46, draw=mycolor46}, forget plot]
  table[row sep=crcr]{%
9	4.5\\
};
\addplot [color=mycolor11, only marks, mark=diamond*, mark options={solid, fill=mycolor46, draw=mycolor46}, forget plot]
  table[row sep=crcr]{%
8.81008	4.55259\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor47, draw=mycolor47}, forget plot]
  table[row sep=crcr]{%
9	6.5\\
};
\addplot [color=mycolor3, only marks, mark=diamond*, mark options={solid, fill=mycolor47, draw=mycolor47}, forget plot]
  table[row sep=crcr]{%
8.87899	6.54313\\
};
\addplot [color=mycolor5, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor48, draw=mycolor48}, forget plot]
  table[row sep=crcr]{%
1	0.5\\
};
\addplot [color=mycolor6, only marks, mark=diamond*, mark options={solid, fill=mycolor48, draw=mycolor48}, forget plot]
  table[row sep=crcr]{%
1.01461	0.50003\\
};
\addplot [color=mycolor8, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor49, draw=mycolor49}, forget plot]
  table[row sep=crcr]{%
1	2.5\\
};
\addplot [color=mycolor9, only marks, mark=diamond*, mark options={solid, fill=mycolor49, draw=mycolor49}, forget plot]
  table[row sep=crcr]{%
1.00001	2.5038\\
};
\addplot [color=mycolor11, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor50, draw=mycolor50}, forget plot]
  table[row sep=crcr]{%
1	4.5\\
};
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid, fill=mycolor50, draw=mycolor50}, forget plot]
  table[row sep=crcr]{%
1	4.491\\
};
\addplot [color=mycolor3, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor51, draw=mycolor51}, forget plot]
  table[row sep=crcr]{%
1	6.5\\
};
\addplot [color=mycolor5, only marks, mark=diamond*, mark options={solid, fill=mycolor51, draw=mycolor51}, forget plot]
  table[row sep=crcr]{%
1.00057	6.44699\\
};
\addplot [color=mycolor6, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor52, draw=mycolor52}, forget plot]
  table[row sep=crcr]{%
3	0.5\\
};
\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid, fill=mycolor52, draw=mycolor52}, forget plot]
  table[row sep=crcr]{%
3.17951	0.500001\\
};
\addplot [color=mycolor9, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor53, draw=mycolor53}, forget plot]
  table[row sep=crcr]{%
3	2.5\\
};
\addplot [color=mycolor11, only marks, mark=diamond*, mark options={solid, fill=mycolor53, draw=mycolor53}, forget plot]
  table[row sep=crcr]{%
2.958	2.51393\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor54, draw=mycolor54}, forget plot]
  table[row sep=crcr]{%
3	4.5\\
};
\addplot [color=mycolor3, only marks, mark=diamond*, mark options={solid, fill=mycolor54, draw=mycolor54}, forget plot]
  table[row sep=crcr]{%
2.99876	4.4885\\
};
\addplot [color=mycolor5, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor55, draw=mycolor55}, forget plot]
  table[row sep=crcr]{%
3	6.5\\
};
\addplot [color=mycolor6, only marks, mark=diamond*, mark options={solid, fill=mycolor55, draw=mycolor55}, forget plot]
  table[row sep=crcr]{%
2.98332	6.54257\\
};
\addplot [color=mycolor8, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor56, draw=mycolor56}, forget plot]
  table[row sep=crcr]{%
5	0.5\\
};
\addplot [color=mycolor9, only marks, mark=diamond*, mark options={solid, fill=mycolor56, draw=mycolor56}, forget plot]
  table[row sep=crcr]{%
5.1537	0.494554\\
};
\addplot [color=mycolor11, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor57, draw=mycolor57}, forget plot]
  table[row sep=crcr]{%
5	2.5\\
};
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid, fill=mycolor57, draw=mycolor57}, forget plot]
  table[row sep=crcr]{%
4.94498	2.52531\\
};
\addplot [color=mycolor3, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor58, draw=mycolor58}, forget plot]
  table[row sep=crcr]{%
5	4.5\\
};
\addplot [color=mycolor5, only marks, mark=diamond*, mark options={solid, fill=mycolor58, draw=mycolor58}, forget plot]
  table[row sep=crcr]{%
5.97654	4.37467\\
};
\addplot [color=mycolor6, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor59, draw=mycolor59}, forget plot]
  table[row sep=crcr]{%
5	6.5\\
};
\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid, fill=mycolor59, draw=mycolor59}, forget plot]
  table[row sep=crcr]{%
5.58087	6.45082\\
};
\addplot [color=mycolor9, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor60, draw=mycolor60}, forget plot]
  table[row sep=crcr]{%
7	0.5\\
};
\addplot [color=mycolor11, only marks, mark=diamond*, mark options={solid, fill=mycolor60, draw=mycolor60}, forget plot]
  table[row sep=crcr]{%
6.95465	0.501175\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor61, draw=mycolor61}, forget plot]
  table[row sep=crcr]{%
7	2.5\\
};
\addplot [color=mycolor3, only marks, mark=diamond*, mark options={solid, fill=mycolor61, draw=mycolor61}, forget plot]
  table[row sep=crcr]{%
7.00937	2.48592\\
};
\addplot [color=mycolor5, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor62, draw=mycolor62}, forget plot]
  table[row sep=crcr]{%
7	4.5\\
};
\addplot [color=mycolor6, only marks, mark=diamond*, mark options={solid, fill=mycolor62, draw=mycolor62}, forget plot]
  table[row sep=crcr]{%
7.15696	4.48216\\
};
\addplot [color=mycolor8, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor63, draw=mycolor63}, forget plot]
  table[row sep=crcr]{%
7	6.5\\
};
\addplot [color=mycolor9, only marks, mark=diamond*, mark options={solid, fill=mycolor63, draw=mycolor63}, forget plot]
  table[row sep=crcr]{%
7.29706	6.46057\\
};
\addplot [color=mycolor11, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor64, draw=mycolor64}, forget plot]
  table[row sep=crcr]{%
9	0.5\\
};
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid, fill=mycolor64, draw=mycolor64}, forget plot]
  table[row sep=crcr]{%
9.01185	0.505076\\
};
\addplot [color=mycolor3, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor65, draw=mycolor65}, forget plot]
  table[row sep=crcr]{%
9	2.5\\
};
\addplot [color=mycolor5, only marks, mark=diamond*, mark options={solid, fill=mycolor65, draw=mycolor65}, forget plot]
  table[row sep=crcr]{%
9.49101	2.47386\\
};
\addplot [color=mycolor6, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor66, draw=mycolor66}, forget plot]
  table[row sep=crcr]{%
9	4.5\\
};
\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid, fill=mycolor66, draw=mycolor66}, forget plot]
  table[row sep=crcr]{%
8.81008	4.55259\\
};
\addplot [color=mycolor9, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor67, draw=mycolor67}, forget plot]
  table[row sep=crcr]{%
9	6.5\\
};
\addplot [color=mycolor11, only marks, mark=diamond*, mark options={solid, fill=mycolor67, draw=mycolor67}, forget plot]
  table[row sep=crcr]{%
8.87899	6.54313\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor68, draw=mycolor68}, forget plot]
  table[row sep=crcr]{%
1	0.5\\
};
\addplot [color=mycolor3, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor68, draw=mycolor68}, forget plot]
  table[row sep=crcr]{%
1.01461	0.50003\\
};
\addplot [color=mycolor5, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor69, draw=mycolor69}, forget plot]
  table[row sep=crcr]{%
1	2.5\\
};
\addplot [color=mycolor6, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor69, draw=mycolor69}, forget plot]
  table[row sep=crcr]{%
1.00001	2.5038\\
};
\addplot [color=mycolor8, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor70, draw=mycolor70}, forget plot]
  table[row sep=crcr]{%
1	4.5\\
};
\addplot [color=mycolor9, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor70, draw=mycolor70}, forget plot]
  table[row sep=crcr]{%
1	4.491\\
};
\addplot [color=mycolor11, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor71, draw=mycolor71}, forget plot]
  table[row sep=crcr]{%
1	6.5\\
};
\addplot [color=mycolor1, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor71, draw=mycolor71}, forget plot]
  table[row sep=crcr]{%
1.00057	6.44699\\
};
\addplot [color=mycolor3, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor72, draw=mycolor72}, forget plot]
  table[row sep=crcr]{%
3	0.5\\
};
\addplot [color=mycolor5, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor72, draw=mycolor72}, forget plot]
  table[row sep=crcr]{%
3.17951	0.500001\\
};
\addplot [color=mycolor6, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor73, draw=mycolor73}, forget plot]
  table[row sep=crcr]{%
3	2.5\\
};
\addplot [color=mycolor8, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor73, draw=mycolor73}, forget plot]
  table[row sep=crcr]{%
2.958	2.51393\\
};
\addplot [color=mycolor9, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor74, draw=mycolor74}, forget plot]
  table[row sep=crcr]{%
3	4.5\\
};
\addplot [color=mycolor11, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor74, draw=mycolor74}, forget plot]
  table[row sep=crcr]{%
2.99876	4.4885\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor75, draw=mycolor75}, forget plot]
  table[row sep=crcr]{%
3	6.5\\
};
\addplot [color=mycolor3, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor75, draw=mycolor75}, forget plot]
  table[row sep=crcr]{%
2.98332	6.54257\\
};
\addplot [color=mycolor5, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor76, draw=mycolor76}, forget plot]
  table[row sep=crcr]{%
5	0.5\\
};
\addplot [color=mycolor6, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor76, draw=mycolor76}, forget plot]
  table[row sep=crcr]{%
5.1537	0.494554\\
};
\addplot [color=mycolor8, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor77, draw=mycolor77}, forget plot]
  table[row sep=crcr]{%
5	2.5\\
};
\addplot [color=mycolor9, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor77, draw=mycolor77}, forget plot]
  table[row sep=crcr]{%
4.94498	2.52531\\
};
\addplot [color=mycolor11, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor78, draw=mycolor78}, forget plot]
  table[row sep=crcr]{%
5	4.5\\
};
\addplot [color=mycolor1, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor78, draw=mycolor78}, forget plot]
  table[row sep=crcr]{%
5.97654	4.37467\\
};
\addplot [color=mycolor3, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor79, draw=mycolor79}, forget plot]
  table[row sep=crcr]{%
5	6.5\\
};
\addplot [color=mycolor5, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor79, draw=mycolor79}, forget plot]
  table[row sep=crcr]{%
5.58087	6.45082\\
};
\addplot [color=mycolor6, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor80, draw=mycolor80}, forget plot]
  table[row sep=crcr]{%
7	0.5\\
};
\addplot [color=mycolor8, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor80, draw=mycolor80}, forget plot]
  table[row sep=crcr]{%
6.95465	0.501175\\
};
\addplot [color=mycolor9, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor81, draw=mycolor81}, forget plot]
  table[row sep=crcr]{%
7	2.5\\
};
\addplot [color=mycolor11, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor81, draw=mycolor81}, forget plot]
  table[row sep=crcr]{%
7.00937	2.48592\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor82, draw=mycolor82}, forget plot]
  table[row sep=crcr]{%
7	4.5\\
};
\addplot [color=mycolor3, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor82, draw=mycolor82}, forget plot]
  table[row sep=crcr]{%
7.15696	4.48216\\
};
\addplot [color=mycolor5, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor83, draw=mycolor83}, forget plot]
  table[row sep=crcr]{%
7	6.5\\
};
\addplot [color=mycolor6, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor83, draw=mycolor83}, forget plot]
  table[row sep=crcr]{%
7.29706	6.46057\\
};
\addplot [color=mycolor8, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor84, draw=mycolor84}, forget plot]
  table[row sep=crcr]{%
9	0.5\\
};
\addplot [color=mycolor9, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor84, draw=mycolor84}, forget plot]
  table[row sep=crcr]{%
9.01185	0.505076\\
};
\addplot [color=mycolor11, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor85, draw=mycolor85}, forget plot]
  table[row sep=crcr]{%
9	2.5\\
};
\addplot [color=mycolor1, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor85, draw=mycolor85}, forget plot]
  table[row sep=crcr]{%
9.49101	2.47386\\
};
\addplot [color=mycolor3, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor86, draw=mycolor86}, forget plot]
  table[row sep=crcr]{%
9	4.5\\
};
\addplot [color=mycolor5, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor86, draw=mycolor86}, forget plot]
  table[row sep=crcr]{%
8.81008	4.55259\\
};
\addplot [color=mycolor6, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor87, draw=mycolor87}, forget plot]
  table[row sep=crcr]{%
9	6.5\\
};
\addplot [color=mycolor8, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor87, draw=mycolor87}, forget plot]
  table[row sep=crcr]{%
8.87899	6.54313\\
};
\addplot [color=mycolor9, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor88, draw=mycolor88}, forget plot]
  table[row sep=crcr]{%
1	0.5\\
};
\addplot [color=mycolor11, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor88, draw=mycolor88}, forget plot]
  table[row sep=crcr]{%
1.01461	0.50003\\
};
\addplot [color=mycolor1, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor89, draw=mycolor89}, forget plot]
  table[row sep=crcr]{%
1	2.5\\
};
\addplot [color=mycolor3, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor89, draw=mycolor89}, forget plot]
  table[row sep=crcr]{%
1.00001	2.5038\\
};
\addplot [color=mycolor5, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor90, draw=mycolor90}, forget plot]
  table[row sep=crcr]{%
1	4.5\\
};
\addplot [color=mycolor6, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor90, draw=mycolor90}, forget plot]
  table[row sep=crcr]{%
1	4.491\\
};
\addplot [color=mycolor8, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor91, draw=mycolor91}, forget plot]
  table[row sep=crcr]{%
1	6.5\\
};
\addplot [color=mycolor9, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor91, draw=mycolor91}, forget plot]
  table[row sep=crcr]{%
1.00057	6.44699\\
};
\addplot [color=mycolor11, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor92, draw=mycolor92}, forget plot]
  table[row sep=crcr]{%
3	0.5\\
};
\addplot [color=mycolor1, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor92, draw=mycolor92}, forget plot]
  table[row sep=crcr]{%
3.17951	0.500001\\
};
\addplot [color=mycolor3, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor93, draw=mycolor93}, forget plot]
  table[row sep=crcr]{%
3	2.5\\
};
\addplot [color=mycolor5, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor93, draw=mycolor93}, forget plot]
  table[row sep=crcr]{%
2.958	2.51393\\
};
\addplot [color=mycolor6, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor94, draw=mycolor94}, forget plot]
  table[row sep=crcr]{%
3	4.5\\
};
\addplot [color=mycolor8, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor94, draw=mycolor94}, forget plot]
  table[row sep=crcr]{%
2.99876	4.4885\\
};
\addplot [color=mycolor9, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor95, draw=mycolor95}, forget plot]
  table[row sep=crcr]{%
3	6.5\\
};
\addplot [color=mycolor11, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor95, draw=mycolor95}, forget plot]
  table[row sep=crcr]{%
2.98332	6.54257\\
};
\addplot [color=mycolor1, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor96, draw=mycolor96}, forget plot]
  table[row sep=crcr]{%
5	0.5\\
};
\addplot [color=mycolor3, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor96, draw=mycolor96}, forget plot]
  table[row sep=crcr]{%
5.1537	0.494554\\
};
\addplot [color=mycolor5, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor97, draw=mycolor97}, forget plot]
  table[row sep=crcr]{%
5	2.5\\
};
\addplot [color=mycolor6, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor97, draw=mycolor97}, forget plot]
  table[row sep=crcr]{%
4.94498	2.52531\\
};
\addplot [color=mycolor8, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor98, draw=mycolor98}, forget plot]
  table[row sep=crcr]{%
5	4.5\\
};
\addplot [color=mycolor9, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor98, draw=mycolor98}, forget plot]
  table[row sep=crcr]{%
5.97654	4.37467\\
};
\addplot [color=mycolor11, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor99, draw=mycolor99}, forget plot]
  table[row sep=crcr]{%
5	6.5\\
};
\addplot [color=mycolor1, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor99, draw=mycolor99}, forget plot]
  table[row sep=crcr]{%
5.58087	6.45082\\
};
\addplot [color=mycolor3, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor100, draw=mycolor100}, forget plot]
  table[row sep=crcr]{%
7	0.5\\
};
\addplot [color=mycolor5, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor100, draw=mycolor100}, forget plot]
  table[row sep=crcr]{%
6.95465	0.501175\\
};
\addplot [color=mycolor6, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor101, draw=mycolor101}, forget plot]
  table[row sep=crcr]{%
7	2.5\\
};
\addplot [color=mycolor8, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor101, draw=mycolor101}, forget plot]
  table[row sep=crcr]{%
7.00937	2.48592\\
};
\addplot [color=mycolor9, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor102, draw=mycolor102}, forget plot]
  table[row sep=crcr]{%
7	4.5\\
};
\addplot [color=mycolor11, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor102, draw=mycolor102}, forget plot]
  table[row sep=crcr]{%
7.15696	4.48216\\
};
\addplot [color=mycolor1, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor103, draw=mycolor103}, forget plot]
  table[row sep=crcr]{%
7	6.5\\
};
\addplot [color=mycolor3, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor103, draw=mycolor103}, forget plot]
  table[row sep=crcr]{%
7.29706	6.46057\\
};
\addplot [color=mycolor5, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor104, draw=mycolor104}, forget plot]
  table[row sep=crcr]{%
9	0.5\\
};
\addplot [color=mycolor6, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor104, draw=mycolor104}, forget plot]
  table[row sep=crcr]{%
9.01185	0.505076\\
};
\addplot [color=mycolor8, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor105, draw=mycolor105}, forget plot]
  table[row sep=crcr]{%
9	2.5\\
};
\addplot [color=mycolor9, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor105, draw=mycolor105}, forget plot]
  table[row sep=crcr]{%
9.49101	2.47386\\
};
\addplot [color=mycolor11, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor106, draw=mycolor106}, forget plot]
  table[row sep=crcr]{%
9	4.5\\
};
\addplot [color=mycolor1, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor106, draw=mycolor106}, forget plot]
  table[row sep=crcr]{%
8.81008	4.55259\\
};
\addplot [color=mycolor3, only marks, mark size=4.5pt, mark=*, mark options={solid, fill=mycolor107, draw=mycolor107}, forget plot]
  table[row sep=crcr]{%
9	6.5\\
};
\addplot [color=mycolor5, only marks, mark size=6.9pt, mark=diamond*, mark options={solid, fill=mycolor107, draw=mycolor107}, forget plot]
  table[row sep=crcr]{%
8.87899	6.54313\\
};
\end{axis}

\begin{axis}[%
width=10.012cm,
height=7.275cm,
at={(-1.302cm,-0.8cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{document}
